Non-Parametric Modeling of Spatio-Temporal Human Activity Based on Mobile Robot Observations

This work presents a non-parametric spatio-temporal model for mapping human activity by mobile autonomous robots in a long-term context. Based on Variational Gaussian Process Regression, the model incorporates prior information of spatial and temporal-periodic dependencies to create a continuous representation of human occurrences. The inhomogeneous data distribution resulting from movements of the robot is included in the model via a heteroscedastic likelihood function and can be accounted for as predictive uncertainty. Using a sparse formulation, data sets over multiple weeks and several hundred square meters can be used for model creation. The experimental evaluation, based on multi-week data sets, demonstrates that the proposed approach outperforms the state of the art both in terms of predictive quality and subsequent path planning.

==> fig/eval_soccost_entry.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color2}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
scale only axis = true,
scaled y ticks=base 10:-3,
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\footnotesize},
xlabel=\textcolor{black}{Servicing ratio in \%},
xmajorgrids,
xmin=0, xmax=100,
xtick distance=20,
xtick style={color=black},
y grid style={white},
ylabel style={font=\footnotesize},
ymajorgrids,
ymin=-90.5, ymax=1900.5,
ytick style={color=black},
every y tick scale label/.style={
	at={(0,1)}, yshift=-9pt,anchor=south west,inner sep=0pt}
]
\addplot [semithick, red]
table {%
0.416666666666667 0
0.833333333333333 9
1.25 9
1.66666666666667 17
2.08333333333333 27
2.5 38
2.91666666666667 48
3.33333333333333 48
3.75 53
4.16666666666667 62
4.58333333333333 67
5 84
5.41666666666667 93
5.83333333333333 94
6.25 114
6.66666666666667 118
7.08333333333333 140
7.5 156
7.91666666666667 161
8.33333333333333 161
8.75 167
9.16666666666667 167
9.58333333333333 177
10 181
10.4166666666667 189
10.8333333333333 205
11.25 205
11.6666666666667 227
12.0833333333333 236
12.5 236
12.9166666666667 246
13.3333333333333 261
13.75 268
14.1666666666667 283
14.5833333333333 293
15 302
15.4166666666667 304
15.8333333333333 325
16.25 337
16.6666666666667 345
17.0833333333333 354
17.5 366
17.9166666666667 369
18.3333333333333 394
18.75 409
19.1666666666667 414
19.5833333333333 421
20 428
20.4166666666667 436
20.8333333333333 437
21.25 445
21.6666666666667 461
22.0833333333333 467
22.5 487
22.9166666666667 501
23.3333333333333 515
23.75 515
24.1666666666667 515
24.5833333333333 530
25 541
25.4166666666667 541
25.8333333333333 545
26.25 547
26.6666666666667 547
27.0833333333333 555
27.5 578
27.9166666666667 592
28.3333333333333 602
28.75 606
29.1666666666667 617
29.5833333333333 621
30 639
30.4166666666667 642
30.8333333333333 660
31.25 660
31.6666666666667 664
32.0833333333333 677
32.5 680
32.9166666666667 680
33.3333333333333 680
33.75 680
34.1666666666667 688
34.5833333333333 697
35 700
35.4166666666667 713
35.8333333333333 713
36.25 723
36.6666666666667 741
37.0833333333333 741
37.5 741
37.9166666666667 752
38.3333333333333 762
38.75 774
39.1666666666667 793
39.5833333333333 793
40 793
40.4166666666667 793
40.8333333333333 793
41.25 799
41.6666666666667 805
42.0833333333333 819
42.5 819
42.9166666666667 822
43.3333333333333 826
43.75 826
44.1666666666667 841
44.5833333333333 857
45 867
45.4166666666667 881
45.8333333333333 881
46.25 882
46.6666666666667 889
47.0833333333333 893
47.5 893
47.9166666666667 905
48.3333333333333 914
48.75 916
49.1666666666667 917
49.5833333333333 923
50 927
50.4166666666667 931
50.8333333333333 931
51.25 931
51.6666666666667 936
52.0833333333333 953
52.5 961
52.9166666666667 966
53.3333333333333 984
53.75 984
54.1666666666667 1015
54.5833333333333 1035
55 1061
55.4166666666667 1081
55.8333333333333 1086
56.25 1097
56.6666666666667 1100
57.0833333333333 1105
57.5 1116
57.9166666666667 1121
58.3333333333333 1141
58.75 1146
59.1666666666667 1148
59.5833333333333 1161
60 1161
60.4166666666667 1170
60.8333333333333 1180
61.25 1180
61.6666666666667 1199
62.0833333333333 1206
62.5 1208
62.9166666666667 1223
63.3333333333333 1224
63.75 1225
64.1666666666667 1243
64.5833333333333 1243
65 1255
65.4166666666667 1255
65.8333333333333 1265
66.25 1271
66.6666666666667 1271
67.0833333333333 1283
67.5 1290
67.9166666666667 1295
68.3333333333333 1303
68.75 1305
69.1666666666667 1316
69.5833333333333 1330
70 1330
70.4166666666667 1334
70.8333333333333 1344
71.25 1385
71.6666666666667 1396
72.0833333333333 1415
72.5 1423
72.9166666666667 1426
73.3333333333333 1434
73.75 1434
74.1666666666667 1469
74.5833333333333 1489
75 1491
75.4166666666667 1497
75.8333333333333 1497
76.25 1497
76.6666666666667 1509
77.0833333333333 1514
77.5 1521
77.9166666666667 1525
78.3333333333333 1525
78.75 1530
79.1666666666667 1530
79.5833333333333 1550
80 1554
80.4166666666667 1570
80.8333333333333 1570
81.25 1575
81.6666666666667 1575
82.0833333333333 1591
82.5 1596
82.9166666666667 1600
83.3333333333333 1610
83.75 1615
84.1666666666667 1615
84.5833333333333 1624
85 1631
85.4166666666667 1646
85.8333333333333 1646
86.25 1647
86.6666666666667 1660
87.0833333333333 1677
87.5 1677
87.9166666666667 1677
88.3333333333333 1681
88.75 1683
89.1666666666667 1690
89.5833333333333 1690
90 1690
90.4166666666667 1690
90.8333333333333 1695
91.25 1712
91.6666666666667 1717
92.0833333333333 1719
92.5 1722
92.9166666666667 1741
93.3333333333333 1749
93.75 1760
94.1666666666667 1760
94.5833333333333 1760
95 1763
95.4166666666667 1781
95.8333333333333 1781
96.25 1783
96.6666666666667 1783
97.0833333333333 1783
97.5 1792
97.9166666666667 1793
98.3333333333333 1804
98.75 1805
99.1666666666667 1805
99.5833333333333 1810
100 1810
};
\addplot [semithick, black]
table {%
0.416666666666667 6
0.833333333333333 8
1.25 13
1.66666666666667 17
2.08333333333333 19
2.5 34
2.91666666666667 40
3.33333333333333 61
3.75 61
4.16666666666667 63
4.58333333333333 66
5 72
5.41666666666667 72
5.83333333333333 73
6.25 76
6.66666666666667 78
7.08333333333333 78
7.5 86
7.91666666666667 99
8.33333333333333 100
8.75 114
9.16666666666667 114
9.58333333333333 129
10 129
10.4166666666667 129
10.8333333333333 131
11.25 140
11.6666666666667 149
12.0833333333333 153
12.5 153
12.9166666666667 169
13.3333333333333 185
13.75 186
14.1666666666667 186
14.5833333333333 195
15 199
15.4166666666667 200
15.8333333333333 225
16.25 236
16.6666666666667 237
17.0833333333333 263
17.5 276
17.9166666666667 286
18.3333333333333 309
18.75 309
19.1666666666667 311
19.5833333333333 322
20 322
20.4166666666667 332
20.8333333333333 332
21.25 332
21.6666666666667 344
22.0833333333333 351
22.5 351
22.9166666666667 365
23.3333333333333 375
23.75 377
24.1666666666667 377
24.5833333333333 384
25 388
25.4166666666667 388
25.8333333333333 396
26.25 402
26.6666666666667 413
27.0833333333333 428
27.5 440
27.9166666666667 457
28.3333333333333 463
28.75 463
29.1666666666667 472
29.5833333333333 476
30 478
30.4166666666667 500
30.8333333333333 507
31.25 515
31.6666666666667 515
32.0833333333333 523
32.5 533
32.9166666666667 534
33.3333333333333 550
33.75 562
34.1666666666667 562
34.5833333333333 575
35 586
35.4166666666667 591
35.8333333333333 591
36.25 606
36.6666666666667 624
37.0833333333333 626
37.5 626
37.9166666666667 637
38.3333333333333 637
38.75 637
39.1666666666667 637
39.5833333333333 654
40 654
40.4166666666667 660
40.8333333333333 663
41.25 676
41.6666666666667 676
42.0833333333333 687
42.5 689
42.9166666666667 689
43.3333333333333 689
43.75 705
44.1666666666667 717
44.5833333333333 726
45 726
45.4166666666667 726
45.8333333333333 726
46.25 751
46.6666666666667 765
47.0833333333333 766
47.5 767
47.9166666666667 767
48.3333333333333 769
48.75 769
49.1666666666667 770
49.5833333333333 778
50 778
50.4166666666667 778
50.8333333333333 780
51.25 791
51.6666666666667 806
52.0833333333333 810
52.5 811
52.9166666666667 816
53.3333333333333 832
53.75 836
54.1666666666667 842
54.5833333333333 855
55 870
55.4166666666667 880
55.8333333333333 881
56.25 885
56.6666666666667 888
57.0833333333333 897
57.5 918
57.9166666666667 923
58.3333333333333 923
58.75 925
59.1666666666667 933
59.5833333333333 934
60 938
60.4166666666667 947
60.8333333333333 949
61.25 951
61.6666666666667 952
62.0833333333333 957
62.5 957
62.9166666666667 963
63.3333333333333 965
63.75 968
64.1666666666667 968
64.5833333333333 968
65 968
65.4166666666667 991
65.8333333333333 993
66.25 1010
66.6666666666667 1010
67.0833333333333 1020
67.5 1029
67.9166666666667 1040
68.3333333333333 1044
68.75 1062
69.1666666666667 1080
69.5833333333333 1103
70 1112
70.4166666666667 1116
70.8333333333333 1118
71.25 1124
71.6666666666667 1138
72.0833333333333 1154
72.5 1161
72.9166666666667 1161
73.3333333333333 1164
73.75 1165
74.1666666666667 1172
74.5833333333333 1189
75 1200
75.4166666666667 1200
75.8333333333333 1212
76.25 1213
76.6666666666667 1224
77.0833333333333 1230
77.5 1234
77.9166666666667 1234
78.3333333333333 1242
78.75 1242
79.1666666666667 1244
79.5833333333333 1253
80 1262
80.4166666666667 1270
80.8333333333333 1273
81.25 1282
81.6666666666667 1288
82.0833333333333 1299
82.5 1299
82.9166666666667 1299
83.3333333333333 1311
83.75 1325
84.1666666666667 1331
84.5833333333333 1331
85 1338
85.4166666666667 1341
85.8333333333333 1342
86.25 1359
86.6666666666667 1372
87.0833333333333 1372
87.5 1390
87.9166666666667 1396
88.3333333333333 1403
88.75 1407
89.1666666666667 1419
89.5833333333333 1419
90 1432
90.4166666666667 1445
90.8333333333333 1453
91.25 1467
91.6666666666667 1471
92.0833333333333 1471
92.5 1471
92.9166666666667 1491
93.3333333333333 1508
93.75 1516
94.1666666666667 1520
94.5833333333333 1525
95 1535
95.4166666666667 1548
95.8333333333333 1548
96.25 1561
96.6666666666667 1570
97.0833333333333 1575
97.5 1590
97.9166666666667 1590
98.3333333333333 1595
98.75 1607
99.1666666666667 1607
99.5833333333333 1620
100 1624
};
\addplot [semithick, color0]
table {%
0.416666666666667 0
0.833333333333333 0
1.25 0
1.66666666666667 0
2.08333333333333 0
2.5 0
2.91666666666667 0
3.33333333333333 0
3.75 2
4.16666666666667 2
4.58333333333333 2
5 2
5.41666666666667 2
5.83333333333333 2
6.25 2
6.66666666666667 2
7.08333333333333 2
7.5 2
7.91666666666667 27
8.33333333333333 29
8.75 29
9.16666666666667 29
9.58333333333333 29
10 29
10.4166666666667 30
10.8333333333333 30
11.25 47
11.6666666666667 47
12.0833333333333 47
12.5 47
12.9166666666667 53
13.3333333333333 53
13.75 53
14.1666666666667 58
14.5833333333333 74
15 79
15.4166666666667 79
15.8333333333333 79
16.25 92
16.6666666666667 92
17.0833333333333 95
17.5 96
17.9166666666667 111
18.3333333333333 113
18.75 113
19.1666666666667 120
19.5833333333333 127
20 127
20.4166666666667 130
20.8333333333333 140
21.25 149
21.6666666666667 149
22.0833333333333 149
22.5 149
22.9166666666667 149
23.3333333333333 149
23.75 150
24.1666666666667 152
24.5833333333333 159
25 163
25.4166666666667 166
25.8333333333333 175
26.25 183
26.6666666666667 183
27.0833333333333 184
27.5 185
27.9166666666667 193
28.3333333333333 195
28.75 202
29.1666666666667 209
29.5833333333333 213
30 213
30.4166666666667 213
30.8333333333333 229
31.25 243
31.6666666666667 247
32.0833333333333 253
32.5 253
32.9166666666667 263
33.3333333333333 270
33.75 270
34.1666666666667 272
34.5833333333333 274
35 274
35.4166666666667 282
35.8333333333333 292
36.25 300
36.6666666666667 317
37.0833333333333 318
37.5 330
37.9166666666667 333
38.3333333333333 341
38.75 347
39.1666666666667 372
39.5833333333333 383
40 384
40.4166666666667 390
40.8333333333333 396
41.25 407
41.6666666666667 423
42.0833333333333 426
42.5 430
42.9166666666667 443
43.3333333333333 445
43.75 445
44.1666666666667 449
44.5833333333333 461
45 461
45.4166666666667 461
45.8333333333333 475
46.25 489
46.6666666666667 496
47.0833333333333 498
47.5 501
47.9166666666667 511
48.3333333333333 521
48.75 525
49.1666666666667 532
49.5833333333333 534
50 543
50.4166666666667 544
50.8333333333333 561
51.25 571
51.6666666666667 579
52.0833333333333 579
52.5 579
52.9166666666667 597
53.3333333333333 610
53.75 610
54.1666666666667 617
54.5833333333333 626
55 627
55.4166666666667 639
55.8333333333333 646
56.25 653
56.6666666666667 664
57.0833333333333 666
57.5 667
57.9166666666667 673
58.3333333333333 677
58.75 680
59.1666666666667 684
59.5833333333333 704
60 708
60.4166666666667 708
60.8333333333333 733
61.25 737
61.6666666666667 760
62.0833333333333 764
62.5 771
62.9166666666667 784
63.3333333333333 794
63.75 794
64.1666666666667 814
64.5833333333333 819
65 824
65.4166666666667 830
65.8333333333333 833
66.25 842
66.6666666666667 848
67.0833333333333 848
67.5 858
67.9166666666667 863
68.3333333333333 867
68.75 869
69.1666666666667 875
69.5833333333333 887
70 895
70.4166666666667 896
70.8333333333333 896
71.25 907
71.6666666666667 911
72.0833333333333 924
72.5 934
72.9166666666667 943
73.3333333333333 946
73.75 952
74.1666666666667 965
74.5833333333333 969
75 975
75.4166666666667 977
75.8333333333333 981
76.25 992
76.6666666666667 999
77.0833333333333 1013
77.5 1020
77.9166666666667 1032
78.3333333333333 1033
78.75 1040
79.1666666666667 1048
79.5833333333333 1055
80 1057
80.4166666666667 1068
80.8333333333333 1079
81.25 1086
81.6666666666667 1086
82.0833333333333 1090
82.5 1099
82.9166666666667 1106
83.3333333333333 1114
83.75 1117
84.1666666666667 1121
84.5833333333333 1134
85 1142
85.4166666666667 1145
85.8333333333333 1162
86.25 1171
86.6666666666667 1171
87.0833333333333 1185
87.5 1186
87.9166666666667 1197
88.3333333333333 1197
88.75 1201
89.1666666666667 1210
89.5833333333333 1215
90 1224
90.4166666666667 1225
90.8333333333333 1244
91.25 1253
91.6666666666667 1255
92.0833333333333 1256
92.5 1275
92.9166666666667 1278
93.3333333333333 1293
93.75 1294
94.1666666666667 1295
94.5833333333333 1307
95 1314
95.4166666666667 1314
95.8333333333333 1323
96.25 1329
96.6666666666667 1345
97.0833333333333 1348
97.5 1356
97.9166666666667 1372
98.3333333333333 1372
98.75 1377
99.1666666666667 1384
99.5833333333333 1390
100 1391
};
\addplot [semithick, color1]
table {%
0.416666666666667 0
0.833333333333333 0
1.25 0
1.66666666666667 0
2.08333333333333 4
2.5 10
2.91666666666667 10
3.33333333333333 18
3.75 19
4.16666666666667 19
4.58333333333333 19
5 19
5.41666666666667 23
5.83333333333333 23
6.25 23
6.66666666666667 27
7.08333333333333 27
7.5 27
7.91666666666667 27
8.33333333333333 27
8.75 27
9.16666666666667 32
9.58333333333333 46
10 47
10.4166666666667 53
10.8333333333333 66
11.25 66
11.6666666666667 66
12.0833333333333 74
12.5 91
12.9166666666667 91
13.3333333333333 91
13.75 102
14.1666666666667 102
14.5833333333333 107
15 116
15.4166666666667 117
15.8333333333333 121
16.25 121
16.6666666666667 121
17.0833333333333 121
17.5 123
17.9166666666667 123
18.3333333333333 125
18.75 125
19.1666666666667 127
19.5833333333333 130
20 130
20.4166666666667 130
20.8333333333333 130
21.25 132
21.6666666666667 141
22.0833333333333 141
22.5 141
22.9166666666667 144
23.3333333333333 148
23.75 153
24.1666666666667 154
24.5833333333333 161
25 162
25.4166666666667 171
25.8333333333333 172
26.25 181
26.6666666666667 185
27.0833333333333 193
27.5 207
27.9166666666667 207
28.3333333333333 212
28.75 212
29.1666666666667 220
29.5833333333333 223
30 225
30.4166666666667 225
30.8333333333333 239
31.25 239
31.6666666666667 239
32.0833333333333 239
32.5 241
32.9166666666667 242
33.3333333333333 254
33.75 258
34.1666666666667 258
34.5833333333333 258
35 264
35.4166666666667 277
35.8333333333333 284
36.25 291
36.6666666666667 296
37.0833333333333 298
37.5 298
37.9166666666667 302
38.3333333333333 307
38.75 319
39.1666666666667 337
39.5833333333333 351
40 367
40.4166666666667 384
40.8333333333333 388
41.25 388
41.6666666666667 418
42.0833333333333 432
42.5 439
42.9166666666667 442
43.3333333333333 472
43.75 478
44.1666666666667 480
44.5833333333333 487
45 487
45.4166666666667 492
45.8333333333333 503
46.25 503
46.6666666666667 515
47.0833333333333 526
47.5 540
47.9166666666667 552
48.3333333333333 561
48.75 564
49.1666666666667 584
49.5833333333333 592
50 593
50.4166666666667 603
50.8333333333333 603
51.25 604
51.6666666666667 611
52.0833333333333 624
52.5 627
52.9166666666667 664
53.3333333333333 670
53.75 672
54.1666666666667 675
54.5833333333333 686
55 703
55.4166666666667 703
55.8333333333333 707
56.25 723
56.6666666666667 723
57.0833333333333 730
57.5 750
57.9166666666667 766
58.3333333333333 777
58.75 788
59.1666666666667 804
59.5833333333333 812
60 813
60.4166666666667 823
60.8333333333333 834
61.25 865
61.6666666666667 877
62.0833333333333 877
62.5 883
62.9166666666667 897
63.3333333333333 901
63.75 908
64.1666666666667 917
64.5833333333333 938
65 946
65.4166666666667 959
65.8333333333333 974
66.25 987
66.6666666666667 988
67.0833333333333 996
67.5 997
67.9166666666667 1013
68.3333333333333 1030
68.75 1036
69.1666666666667 1054
69.5833333333333 1066
70 1078
70.4166666666667 1090
70.8333333333333 1102
71.25 1111
71.6666666666667 1113
72.0833333333333 1116
72.5 1126
72.9166666666667 1135
73.3333333333333 1147
73.75 1150
74.1666666666667 1150
74.5833333333333 1164
75 1173
75.4166666666667 1182
75.8333333333333 1191
76.25 1197
76.6666666666667 1204
77.0833333333333 1214
77.5 1242
77.9166666666667 1245
78.3333333333333 1248
78.75 1270
79.1666666666667 1270
79.5833333333333 1291
80 1295
80.4166666666667 1309
80.8333333333333 1319
81.25 1334
81.6666666666667 1341
82.0833333333333 1348
82.5 1352
82.9166666666667 1352
83.3333333333333 1354
83.75 1364
84.1666666666667 1369
84.5833333333333 1374
85 1388
85.4166666666667 1392
85.8333333333333 1398
86.25 1398
86.6666666666667 1407
87.0833333333333 1423
87.5 1423
87.9166666666667 1456
88.3333333333333 1457
88.75 1471
89.1666666666667 1474
89.5833333333333 1480
90 1487
90.4166666666667 1505
90.8333333333333 1511
91.25 1515
91.6666666666667 1529
92.0833333333333 1535
92.5 1547
92.9166666666667 1558
93.3333333333333 1560
93.75 1567
94.1666666666667 1581
94.5833333333333 1581
95 1593
95.4166666666667 1599
95.8333333333333 1631
96.25 1644
96.6666666666667 1659
97.0833333333333 1676
97.5 1696
97.9166666666667 1722
98.3333333333333 1735
98.75 1738
99.1666666666667 1740
99.5833333333333 1762
100 1773
};
\addplot [semithick, red!54.5098039215686!black]
table {%
0.416666666666667 0
0.833333333333333 0
1.25 0
1.66666666666667 0
2.08333333333333 0
2.5 0
2.91666666666667 0
3.33333333333333 0
3.75 0
4.16666666666667 0
4.58333333333333 0
5 0
5.41666666666667 0
5.83333333333333 0
6.25 2
6.66666666666667 2
7.08333333333333 3
7.5 25
7.91666666666667 25
8.33333333333333 25
8.75 25
9.16666666666667 27
9.58333333333333 27
10 34
10.4166666666667 40
10.8333333333333 40
11.25 40
11.6666666666667 40
12.0833333333333 46
12.5 46
12.9166666666667 46
13.3333333333333 49
13.75 49
14.1666666666667 49
14.5833333333333 49
15 50
15.4166666666667 52
15.8333333333333 52
16.25 67
16.6666666666667 76
17.0833333333333 76
17.5 76
17.9166666666667 76
18.3333333333333 79
18.75 79
19.1666666666667 84
19.5833333333333 86
20 93
20.4166666666667 95
20.8333333333333 102
21.25 102
21.6666666666667 103
22.0833333333333 110
22.5 120
22.9166666666667 120
23.3333333333333 124
23.75 125
24.1666666666667 135
24.5833333333333 136
25 138
25.4166666666667 140
25.8333333333333 149
26.25 152
26.6666666666667 152
27.0833333333333 153
27.5 154
27.9166666666667 160
28.3333333333333 162
28.75 170
29.1666666666667 171
29.5833333333333 172
30 172
30.4166666666667 172
30.8333333333333 172
31.25 174
31.6666666666667 176
32.0833333333333 187
32.5 189
32.9166666666667 191
33.3333333333333 197
33.75 200
34.1666666666667 203
34.5833333333333 204
35 213
35.4166666666667 231
35.8333333333333 234
36.25 235
36.6666666666667 245
37.0833333333333 247
37.5 254
37.9166666666667 262
38.3333333333333 264
38.75 267
39.1666666666667 280
39.5833333333333 306
40 314
40.4166666666667 318
40.8333333333333 318
41.25 324
41.6666666666667 332
42.0833333333333 377
42.5 379
42.9166666666667 391
43.3333333333333 402
43.75 407
44.1666666666667 415
44.5833333333333 424
45 424
45.4166666666667 427
45.8333333333333 437
46.25 445
46.6666666666667 453
47.0833333333333 457
47.5 466
47.9166666666667 467
48.3333333333333 478
48.75 481
49.1666666666667 481
49.5833333333333 482
50 487
50.4166666666667 489
50.8333333333333 494
51.25 502
51.6666666666667 510
52.0833333333333 515
52.5 521
52.9166666666667 527
53.3333333333333 542
53.75 548
54.1666666666667 555
54.5833333333333 564
55 574
55.4166666666667 576
55.8333333333333 580
56.25 597
56.6666666666667 602
57.0833333333333 606
57.5 613
57.9166666666667 621
58.3333333333333 625
58.75 626
59.1666666666667 633
59.5833333333333 635
60 635
60.4166666666667 644
60.8333333333333 649
61.25 650
61.6666666666667 658
62.0833333333333 658
62.5 670
62.9166666666667 682
63.3333333333333 697
63.75 701
64.1666666666667 702
64.5833333333333 712
65 714
65.4166666666667 728
65.8333333333333 730
66.25 730
66.6666666666667 733
67.0833333333333 733
67.5 747
67.9166666666667 749
68.3333333333333 756
68.75 760
69.1666666666667 768
69.5833333333333 776
70 780
70.4166666666667 782
70.8333333333333 789
71.25 801
71.6666666666667 805
72.0833333333333 825
72.5 828
72.9166666666667 838
73.3333333333333 842
73.75 842
74.1666666666667 846
74.5833333333333 852
75 860
75.4166666666667 869
75.8333333333333 869
76.25 874
76.6666666666667 875
77.0833333333333 881
77.5 897
77.9166666666667 902
78.3333333333333 904
78.75 911
79.1666666666667 913
79.5833333333333 919
80 922
80.4166666666667 940
80.8333333333333 943
81.25 947
81.6666666666667 954
82.0833333333333 969
82.5 977
82.9166666666667 981
83.3333333333333 987
83.75 993
84.1666666666667 994
84.5833333333333 1002
85 1015
85.4166666666667 1021
85.8333333333333 1040
86.25 1043
86.6666666666667 1043
87.0833333333333 1052
87.5 1059
87.9166666666667 1060
88.3333333333333 1065
88.75 1072
89.1666666666667 1078
89.5833333333333 1088
90 1088
90.4166666666667 1092
90.8333333333333 1095
91.25 1101
91.6666666666667 1104
92.0833333333333 1113
92.5 1113
92.9166666666667 1119
93.3333333333333 1130
93.75 1148
94.1666666666667 1157
94.5833333333333 1157
95 1157
95.4166666666667 1159
95.8333333333333 1167
96.25 1174
96.6666666666667 1183
97.0833333333333 1189
97.5 1203
97.9166666666667 1203
98.3333333333333 1205
98.75 1208
99.1666666666667 1215
99.5833333333333 1225
100 1229
};
\addplot [semithick, color2]
table {%
0.416666666666667 4
0.833333333333333 4
1.25 8
1.66666666666667 11
2.08333333333333 16
2.5 17
2.91666666666667 34
3.33333333333333 39
3.75 53
4.16666666666667 54
4.58333333333333 54
5 54
5.41666666666667 54
5.83333333333333 54
6.25 57
6.66666666666667 66
7.08333333333333 66
7.5 78
7.91666666666667 78
8.33333333333333 78
8.75 85
9.16666666666667 85
9.58333333333333 93
10 101
10.4166666666667 101
10.8333333333333 101
11.25 102
11.6666666666667 114
12.0833333333333 117
12.5 127
12.9166666666667 128
13.3333333333333 129
13.75 129
14.1666666666667 133
14.5833333333333 139
15 139
15.4166666666667 145
15.8333333333333 169
16.25 189
16.6666666666667 189
17.0833333333333 199
17.5 199
17.9166666666667 213
18.3333333333333 220
18.75 220
19.1666666666667 223
19.5833333333333 226
20 235
20.4166666666667 235
20.8333333333333 238
21.25 239
21.6666666666667 250
22.0833333333333 250
22.5 268
22.9166666666667 273
23.3333333333333 273
23.75 285
24.1666666666667 285
24.5833333333333 290
25 319
25.4166666666667 339
25.8333333333333 340
26.25 340
26.6666666666667 342
27.0833333333333 348
27.5 355
27.9166666666667 355
28.3333333333333 370
28.75 370
29.1666666666667 381
29.5833333333333 384
30 393
30.4166666666667 393
30.8333333333333 422
31.25 422
31.6666666666667 431
32.0833333333333 466
32.5 470
32.9166666666667 472
33.3333333333333 492
33.75 494
34.1666666666667 508
34.5833333333333 508
35 511
35.4166666666667 512
35.8333333333333 516
36.25 519
36.6666666666667 519
37.0833333333333 519
37.5 526
37.9166666666667 530
38.3333333333333 537
38.75 553
39.1666666666667 553
39.5833333333333 553
40 557
40.4166666666667 566
40.8333333333333 566
41.25 574
41.6666666666667 576
42.0833333333333 580
42.5 580
42.9166666666667 580
43.3333333333333 584
43.75 584
44.1666666666667 588
44.5833333333333 594
45 604
45.4166666666667 616
45.8333333333333 620
46.25 623
46.6666666666667 631
47.0833333333333 639
47.5 660
47.9166666666667 660
48.3333333333333 661
48.75 670
49.1666666666667 678
49.5833333333333 678
50 687
50.4166666666667 698
50.8333333333333 698
51.25 703
51.6666666666667 703
52.0833333333333 708
52.5 708
52.9166666666667 713
53.3333333333333 713
53.75 713
54.1666666666667 720
54.5833333333333 726
55 728
55.4166666666667 733
55.8333333333333 756
56.25 764
56.6666666666667 765
57.0833333333333 773
57.5 779
57.9166666666667 779
58.3333333333333 782
58.75 806
59.1666666666667 813
59.5833333333333 813
60 815
60.4166666666667 818
60.8333333333333 835
61.25 841
61.6666666666667 847
62.0833333333333 847
62.5 855
62.9166666666667 855
63.3333333333333 866
63.75 874
64.1666666666667 881
64.5833333333333 887
65 889
65.4166666666667 894
65.8333333333333 897
66.25 912
66.6666666666667 917
67.0833333333333 917
67.5 923
67.9166666666667 929
68.3333333333333 931
68.75 931
69.1666666666667 932
69.5833333333333 943
70 945
70.4166666666667 945
70.8333333333333 950
71.25 973
71.6666666666667 975
72.0833333333333 982
72.5 1003
72.9166666666667 1011
73.3333333333333 1019
73.75 1025
74.1666666666667 1043
74.5833333333333 1045
75 1051
75.4166666666667 1062
75.8333333333333 1075
76.25 1081
76.6666666666667 1091
77.0833333333333 1091
77.5 1101
77.9166666666667 1103
78.3333333333333 1107
78.75 1113
79.1666666666667 1118
79.5833333333333 1122
80 1126
80.4166666666667 1126
80.8333333333333 1131
81.25 1137
81.6666666666667 1137
82.0833333333333 1144
82.5 1172
82.9166666666667 1175
83.3333333333333 1175
83.75 1175
84.1666666666667 1180
84.5833333333333 1187
85 1191
85.4166666666667 1191
85.8333333333333 1203
86.25 1215
86.6666666666667 1215
87.0833333333333 1226
87.5 1231
87.9166666666667 1242
88.3333333333333 1259
88.75 1261
89.1666666666667 1268
89.5833333333333 1281
90 1291
90.4166666666667 1301
90.8333333333333 1317
91.25 1322
91.6666666666667 1329
92.0833333333333 1347
92.5 1354
92.9166666666667 1370
93.3333333333333 1376
93.75 1383
94.1666666666667 1394
94.5833333333333 1409
95 1418
95.4166666666667 1418
95.8333333333333 1434
96.25 1434
96.6666666666667 1450
97.0833333333333 1459
97.5 1475
97.9166666666667 1493
98.3333333333333 1495
98.75 1513
99.1666666666667 1526
99.5833333333333 1536
100 1570
};
\end{axis}

\end{tikzpicture}


==> fig/eval_soccost_gang.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color2}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
%y tick label style={/pgf/number format/sci},
scaled y ticks=base 10:-3,
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\footnotesize},
xlabel=\textcolor{black}{Servicing ratio in \%},
xmajorgrids,
xmin=0, xmax=100,
xtick distance=20,
xtick style={color=black},
y grid style={white},
ylabel style={font=\footnotesize},
ylabel=\textcolor{black}{Service disturbance},
ymajorgrids,
ymin=-207.25, ymax=4352.25,
ytick style={color=black},
every y tick scale label/.style={
	at={(0,1)}, yshift=-9pt,anchor=south west,inner sep=0pt
}
]
\addplot [semithick, red]
table {%
0.416666666666667 6
0.833333333333333 12
1.25 12
1.66666666666667 19
2.08333333333333 42
2.5 61
2.91666666666667 86
3.33333333333333 86
3.75 99
4.16666666666667 103
4.58333333333333 117
5 145
5.41666666666667 171
5.83333333333333 184
6.25 200
6.66666666666667 220
7.08333333333333 225
7.5 258
7.91666666666667 274
8.33333333333333 275
8.75 275
9.16666666666667 275
9.58333333333333 279
10 301
10.4166666666667 336
10.8333333333333 355
11.25 360
11.6666666666667 391
12.0833333333333 419
12.5 419
12.9166666666667 440
13.3333333333333 459
13.75 492
14.1666666666667 503
14.5833333333333 516
15 538
15.4166666666667 547
15.8333333333333 569
16.25 587
16.6666666666667 613
17.0833333333333 645
17.5 679
17.9166666666667 696
18.3333333333333 716
18.75 728
19.1666666666667 752
19.5833333333333 803
20 817
20.4166666666667 848
20.8333333333333 857
21.25 885
21.6666666666667 894
22.0833333333333 920
22.5 941
22.9166666666667 1011
23.3333333333333 1030
23.75 1046
24.1666666666667 1049
24.5833333333333 1082
25 1133
25.4166666666667 1138
25.8333333333333 1149
26.25 1159
26.6666666666667 1159
27.0833333333333 1179
27.5 1197
27.9166666666667 1227
28.3333333333333 1243
28.75 1249
29.1666666666667 1269
29.5833333333333 1288
30 1300
30.4166666666667 1349
30.8333333333333 1396
31.25 1404
31.6666666666667 1411
32.0833333333333 1492
32.5 1493
32.9166666666667 1493
33.3333333333333 1540
33.75 1567
34.1666666666667 1583
34.5833333333333 1588
35 1600
35.4166666666667 1635
35.8333333333333 1635
36.25 1678
36.6666666666667 1692
37.0833333333333 1692
37.5 1692
37.9166666666667 1703
38.3333333333333 1726
38.75 1761
39.1666666666667 1826
39.5833333333333 1826
40 1842
40.4166666666667 1842
40.8333333333333 1854
41.25 1861
41.6666666666667 1879
42.0833333333333 1897
42.5 1899
42.9166666666667 1904
43.3333333333333 1915
43.75 1921
44.1666666666667 1978
44.5833333333333 2005
45 2030
45.4166666666667 2038
45.8333333333333 2038
46.25 2050
46.6666666666667 2082
47.0833333333333 2088
47.5 2088
47.9166666666667 2107
48.3333333333333 2130
48.75 2135
49.1666666666667 2153
49.5833333333333 2168
50 2189
50.4166666666667 2216
50.8333333333333 2221
51.25 2229
51.6666666666667 2244
52.0833333333333 2272
52.5 2343
52.9166666666667 2366
53.3333333333333 2380
53.75 2445
54.1666666666667 2469
54.5833333333333 2487
55 2524
55.4166666666667 2549
55.8333333333333 2553
56.25 2577
56.6666666666667 2604
57.0833333333333 2615
57.5 2629
57.9166666666667 2636
58.3333333333333 2656
58.75 2661
59.1666666666667 2680
59.5833333333333 2690
60 2690
60.4166666666667 2723
60.8333333333333 2742
61.25 2742
61.6666666666667 2781
62.0833333333333 2789
62.5 2807
62.9166666666667 2828
63.3333333333333 2853
63.75 2858
64.1666666666667 2893
64.5833333333333 2894
65 2911
65.4166666666667 2912
65.8333333333333 2930
66.25 2954
66.6666666666667 2954
67.0833333333333 2972
67.5 2992
67.9166666666667 3026
68.3333333333333 3058
68.75 3087
69.1666666666667 3108
69.5833333333333 3123
70 3131
70.4166666666667 3147
70.8333333333333 3158
71.25 3176
71.6666666666667 3216
72.0833333333333 3246
72.5 3260
72.9166666666667 3271
73.3333333333333 3277
73.75 3277
74.1666666666667 3297
74.5833333333333 3319
75 3326
75.4166666666667 3337
75.8333333333333 3338
76.25 3338
76.6666666666667 3361
77.0833333333333 3365
77.5 3387
77.9166666666667 3391
78.3333333333333 3403
78.75 3406
79.1666666666667 3406
79.5833333333333 3430
80 3445
80.4166666666667 3456
80.8333333333333 3456
81.25 3478
81.6666666666667 3478
82.0833333333333 3495
82.5 3511
82.9166666666667 3540
83.3333333333333 3558
83.75 3566
84.1666666666667 3568
84.5833333333333 3590
85 3602
85.4166666666667 3636
85.8333333333333 3663
86.25 3691
86.6666666666667 3719
87.0833333333333 3731
87.5 3731
87.9166666666667 3749
88.3333333333333 3762
88.75 3776
89.1666666666667 3779
89.5833333333333 3790
90 3802
90.4166666666667 3802
90.8333333333333 3849
91.25 3863
91.6666666666667 3879
92.0833333333333 3894
92.5 3930
92.9166666666667 3969
93.3333333333333 3979
93.75 3992
94.1666666666667 3992
94.5833333333333 3998
95 4006
95.4166666666667 4036
95.8333333333333 4036
96.25 4065
96.6666666666667 4065
97.0833333333333 4065
97.5 4081
97.9166666666667 4084
98.3333333333333 4112
98.75 4115
99.1666666666667 4124
99.5833333333333 4145
100 4145
};
\addplot [semithick, black]
table {%
0.416666666666667 3
0.833333333333333 14
1.25 21
1.66666666666667 28
2.08333333333333 51
2.5 56
2.91666666666667 76
3.33333333333333 94
3.75 94
4.16666666666667 99
4.58333333333333 128
5 171
5.41666666666667 171
5.83333333333333 199
6.25 199
6.66666666666667 236
7.08333333333333 238
7.5 272
7.91666666666667 281
8.33333333333333 303
8.75 312
9.16666666666667 312
9.58333333333333 320
10 343
10.4166666666667 354
10.8333333333333 365
11.25 398
11.6666666666667 436
12.0833333333333 454
12.5 454
12.9166666666667 474
13.3333333333333 499
13.75 532
14.1666666666667 534
14.5833333333333 558
15 580
15.4166666666667 596
15.8333333333333 625
16.25 656
16.6666666666667 682
17.0833333333333 695
17.5 713
17.9166666666667 718
18.3333333333333 729
18.75 743
19.1666666666667 761
19.5833333333333 792
20 822
20.4166666666667 824
20.8333333333333 824
21.25 824
21.6666666666667 829
22.0833333333333 843
22.5 843
22.9166666666667 856
23.3333333333333 856
23.75 873
24.1666666666667 873
24.5833333333333 900
25 905
25.4166666666667 914
25.8333333333333 944
26.25 978
26.6666666666667 989
27.0833333333333 1015
27.5 1026
27.9166666666667 1053
28.3333333333333 1053
28.75 1069
29.1666666666667 1075
29.5833333333333 1084
30 1086
30.4166666666667 1113
30.8333333333333 1141
31.25 1176
31.6666666666667 1178
32.0833333333333 1182
32.5 1198
32.9166666666667 1198
33.3333333333333 1203
33.75 1236
34.1666666666667 1236
34.5833333333333 1241
35 1259
35.4166666666667 1263
35.8333333333333 1263
36.25 1281
36.6666666666667 1282
37.0833333333333 1283
37.5 1300
37.9166666666667 1311
38.3333333333333 1322
38.75 1333
39.1666666666667 1333
39.5833333333333 1349
40 1349
40.4166666666667 1353
40.8333333333333 1353
41.25 1357
41.6666666666667 1372
42.0833333333333 1382
42.5 1385
42.9166666666667 1385
43.3333333333333 1385
43.75 1406
44.1666666666667 1411
44.5833333333333 1421
45 1421
45.4166666666667 1457
45.8333333333333 1457
46.25 1477
46.6666666666667 1509
47.0833333333333 1527
47.5 1529
47.9166666666667 1529
48.3333333333333 1551
48.75 1551
49.1666666666667 1556
49.5833333333333 1578
50 1580
50.4166666666667 1580
50.8333333333333 1588
51.25 1598
51.6666666666667 1618
52.0833333333333 1640
52.5 1640
52.9166666666667 1665
53.3333333333333 1677
53.75 1702
54.1666666666667 1721
54.5833333333333 1736
55 1764
55.4166666666667 1794
55.8333333333333 1801
56.25 1820
56.6666666666667 1821
57.0833333333333 1838
57.5 1857
57.9166666666667 1898
58.3333333333333 1913
58.75 1917
59.1666666666667 1925
59.5833333333333 1932
60 1936
60.4166666666667 1965
60.8333333333333 1973
61.25 1980
61.6666666666667 1981
62.0833333333333 2005
62.5 2013
62.9166666666667 2024
63.3333333333333 2033
63.75 2072
64.1666666666667 2072
64.5833333333333 2085
65 2086
65.4166666666667 2099
65.8333333333333 2104
66.25 2119
66.6666666666667 2127
67.0833333333333 2128
67.5 2149
67.9166666666667 2154
68.3333333333333 2185
68.75 2202
69.1666666666667 2209
69.5833333333333 2230
70 2230
70.4166666666667 2259
70.8333333333333 2293
71.25 2317
71.6666666666667 2328
72.0833333333333 2342
72.5 2354
72.9166666666667 2359
73.3333333333333 2361
73.75 2362
74.1666666666667 2373
74.5833333333333 2413
75 2435
75.4166666666667 2435
75.8333333333333 2449
76.25 2457
76.6666666666667 2488
77.0833333333333 2513
77.5 2537
77.9166666666667 2537
78.3333333333333 2573
78.75 2573
79.1666666666667 2614
79.5833333333333 2659
80 2662
80.4166666666667 2701
80.8333333333333 2717
81.25 2732
81.6666666666667 2733
82.0833333333333 2763
82.5 2763
82.9166666666667 2763
83.3333333333333 2774
83.75 2792
84.1666666666667 2802
84.5833333333333 2802
85 2802
85.4166666666667 2833
85.8333333333333 2850
86.25 2867
86.6666666666667 2868
87.0833333333333 2882
87.5 2901
87.9166666666667 2933
88.3333333333333 2935
88.75 2943
89.1666666666667 2954
89.5833333333333 2954
90 2962
90.4166666666667 2974
90.8333333333333 2995
91.25 3003
91.6666666666667 3003
92.0833333333333 3026
92.5 3026
92.9166666666667 3033
93.3333333333333 3052
93.75 3072
94.1666666666667 3076
94.5833333333333 3120
95 3155
95.4166666666667 3158
95.8333333333333 3161
96.25 3183
96.6666666666667 3199
97.0833333333333 3218
97.5 3241
97.9166666666667 3241
98.3333333333333 3248
98.75 3252
99.1666666666667 3252
99.5833333333333 3270
100 3316
};
\addplot [semithick, color0]
table {%
0.416666666666667 8
0.833333333333333 8
1.25 8
1.66666666666667 8
2.08333333333333 8
2.5 8
2.91666666666667 14
3.33333333333333 14
3.75 14
4.16666666666667 15
4.58333333333333 19
5 19
5.41666666666667 24
5.83333333333333 24
6.25 24
6.66666666666667 26
7.08333333333333 26
7.5 26
7.91666666666667 26
8.33333333333333 26
8.75 27
9.16666666666667 32
9.58333333333333 32
10 32
10.4166666666667 32
10.8333333333333 32
11.25 32
11.6666666666667 32
12.0833333333333 32
12.5 32
12.9166666666667 32
13.3333333333333 32
13.75 35
14.1666666666667 36
14.5833333333333 38
15 38
15.4166666666667 49
15.8333333333333 49
16.25 57
16.6666666666667 57
17.0833333333333 79
17.5 90
17.9166666666667 105
18.3333333333333 105
18.75 114
19.1666666666667 114
19.5833333333333 117
20 117
20.4166666666667 131
20.8333333333333 132
21.25 133
21.6666666666667 135
22.0833333333333 140
22.5 142
22.9166666666667 142
23.3333333333333 159
23.75 160
24.1666666666667 179
24.5833333333333 210
25 228
25.4166666666667 239
25.8333333333333 275
26.25 291
26.6666666666667 293
27.0833333333333 293
27.5 297
27.9166666666667 312
28.3333333333333 324
28.75 334
29.1666666666667 336
29.5833333333333 348
30 360
30.4166666666667 366
30.8333333333333 367
31.25 370
31.6666666666667 371
32.0833333333333 374
32.5 375
32.9166666666667 377
33.3333333333333 388
33.75 411
34.1666666666667 416
34.5833333333333 421
35 421
35.4166666666667 423
35.8333333333333 429
36.25 433
36.6666666666667 445
37.0833333333333 464
37.5 468
37.9166666666667 475
38.3333333333333 476
38.75 500
39.1666666666667 500
39.5833333333333 520
40 520
40.4166666666667 523
40.8333333333333 559
41.25 569
41.6666666666667 583
42.0833333333333 604
42.5 613
42.9166666666667 615
43.3333333333333 634
43.75 662
44.1666666666667 675
44.5833333333333 693
45 695
45.4166666666667 719
45.8333333333333 742
46.25 757
46.6666666666667 765
47.0833333333333 778
47.5 782
47.9166666666667 808
48.3333333333333 835
48.75 845
49.1666666666667 863
49.5833333333333 878
50 890
50.4166666666667 916
50.8333333333333 933
51.25 942
51.6666666666667 945
52.0833333333333 974
52.5 976
52.9166666666667 982
53.3333333333333 1018
53.75 1034
54.1666666666667 1061
54.5833333333333 1073
55 1100
55.4166666666667 1119
55.8333333333333 1134
56.25 1146
56.6666666666667 1148
57.0833333333333 1163
57.5 1177
57.9166666666667 1192
58.3333333333333 1214
58.75 1226
59.1666666666667 1228
59.5833333333333 1248
60 1275
60.4166666666667 1293
60.8333333333333 1301
61.25 1321
61.6666666666667 1326
62.0833333333333 1348
62.5 1364
62.9166666666667 1383
63.3333333333333 1386
63.75 1387
64.1666666666667 1390
64.5833333333333 1404
65 1422
65.4166666666667 1444
65.8333333333333 1459
66.25 1467
66.6666666666667 1482
67.0833333333333 1517
67.5 1539
67.9166666666667 1560
68.3333333333333 1586
68.75 1593
69.1666666666667 1613
69.5833333333333 1627
70 1656
70.4166666666667 1680
70.8333333333333 1697
71.25 1717
71.6666666666667 1736
72.0833333333333 1740
72.5 1754
72.9166666666667 1777
73.3333333333333 1783
73.75 1800
74.1666666666667 1809
74.5833333333333 1835
75 1835
75.4166666666667 1837
75.8333333333333 1850
76.25 1881
76.6666666666667 1899
77.0833333333333 1901
77.5 1943
77.9166666666667 1961
78.3333333333333 1980
78.75 1989
79.1666666666667 2019
79.5833333333333 2061
80 2087
80.4166666666667 2087
80.8333333333333 2103
81.25 2128
81.6666666666667 2149
82.0833333333333 2154
82.5 2174
82.9166666666667 2196
83.3333333333333 2235
83.75 2263
84.1666666666667 2274
84.5833333333333 2276
85 2300
85.4166666666667 2328
85.8333333333333 2335
86.25 2352
86.6666666666667 2380
87.0833333333333 2392
87.5 2400
87.9166666666667 2410
88.3333333333333 2431
88.75 2456
89.1666666666667 2457
89.5833333333333 2466
90 2487
90.4166666666667 2488
90.8333333333333 2508
91.25 2522
91.6666666666667 2540
92.0833333333333 2571
92.5 2577
92.9166666666667 2585
93.3333333333333 2614
93.75 2636
94.1666666666667 2660
94.5833333333333 2673
95 2696
95.4166666666667 2718
95.8333333333333 2722
96.25 2732
96.6666666666667 2732
97.0833333333333 2768
97.5 2777
97.9166666666667 2798
98.3333333333333 2803
98.75 2807
99.1666666666667 2815
99.5833333333333 2823
100 2855
};
\addplot [semithick, color1]
table {%
0.416666666666667 1
0.833333333333333 1
1.25 4
1.66666666666667 17
2.08333333333333 17
2.5 17
2.91666666666667 33
3.33333333333333 33
3.75 33
4.16666666666667 33
4.58333333333333 33
5 33
5.41666666666667 33
5.83333333333333 33
6.25 33
6.66666666666667 37
7.08333333333333 50
7.5 50
7.91666666666667 50
8.33333333333333 50
8.75 98
9.16666666666667 107
9.58333333333333 133
10 134
10.4166666666667 153
10.8333333333333 184
11.25 184
11.6666666666667 194
12.0833333333333 194
12.5 194
12.9166666666667 209
13.3333333333333 209
13.75 231
14.1666666666667 233
14.5833333333333 233
15 273
15.4166666666667 299
15.8333333333333 340
16.25 353
16.6666666666667 353
17.0833333333333 353
17.5 353
17.9166666666667 362
18.3333333333333 382
18.75 386
19.1666666666667 386
19.5833333333333 395
20 395
20.4166666666667 405
20.8333333333333 406
21.25 419
21.6666666666667 420
22.0833333333333 420
22.5 422
22.9166666666667 436
23.3333333333333 447
23.75 464
24.1666666666667 477
24.5833333333333 488
25 490
25.4166666666667 520
25.8333333333333 520
26.25 539
26.6666666666667 541
27.0833333333333 545
27.5 545
27.9166666666667 547
28.3333333333333 548
28.75 576
29.1666666666667 576
29.5833333333333 605
30 605
30.4166666666667 610
30.8333333333333 631
31.25 665
31.6666666666667 666
32.0833333333333 666
32.5 667
32.9166666666667 682
33.3333333333333 684
33.75 714
34.1666666666667 732
34.5833333333333 735
35 735
35.4166666666667 758
35.8333333333333 779
36.25 779
36.6666666666667 779
37.0833333333333 796
37.5 816
37.9166666666667 829
38.3333333333333 853
38.75 858
39.1666666666667 861
39.5833333333333 863
40 865
40.4166666666667 890
40.8333333333333 914
41.25 953
41.6666666666667 987
42.0833333333333 1024
42.5 1048
42.9166666666667 1078
43.3333333333333 1103
43.75 1127
44.1666666666667 1134
44.5833333333333 1134
45 1134
45.4166666666667 1148
45.8333333333333 1165
46.25 1168
46.6666666666667 1180
47.0833333333333 1183
47.5 1189
47.9166666666667 1229
48.3333333333333 1235
48.75 1259
49.1666666666667 1274
49.5833333333333 1300
50 1323
50.4166666666667 1329
50.8333333333333 1340
51.25 1360
51.6666666666667 1377
52.0833333333333 1410
52.5 1422
52.9166666666667 1456
53.3333333333333 1465
53.75 1488
54.1666666666667 1490
54.5833333333333 1505
55 1508
55.4166666666667 1523
55.8333333333333 1529
56.25 1539
56.6666666666667 1546
57.0833333333333 1562
57.5 1563
57.9166666666667 1576
58.3333333333333 1621
58.75 1630
59.1666666666667 1631
59.5833333333333 1640
60 1643
60.4166666666667 1664
60.8333333333333 1700
61.25 1706
61.6666666666667 1723
62.0833333333333 1751
62.5 1768
62.9166666666667 1788
63.3333333333333 1830
63.75 1848
64.1666666666667 1860
64.5833333333333 1866
65 1868
65.4166666666667 1892
65.8333333333333 1912
66.25 1943
66.6666666666667 1963
67.0833333333333 1991
67.5 2015
67.9166666666667 2030
68.3333333333333 2079
68.75 2085
69.1666666666667 2111
69.5833333333333 2139
70 2144
70.4166666666667 2163
70.8333333333333 2182
71.25 2200
71.6666666666667 2219
72.0833333333333 2222
72.5 2234
72.9166666666667 2249
73.3333333333333 2257
73.75 2282
74.1666666666667 2307
74.5833333333333 2319
75 2320
75.4166666666667 2327
75.8333333333333 2358
76.25 2397
76.6666666666667 2434
77.0833333333333 2466
77.5 2496
77.9166666666667 2533
78.3333333333333 2554
78.75 2574
79.1666666666667 2578
79.5833333333333 2601
80 2610
80.4166666666667 2630
80.8333333333333 2643
81.25 2659
81.6666666666667 2660
82.0833333333333 2679
82.5 2680
82.9166666666667 2693
83.3333333333333 2702
83.75 2727
84.1666666666667 2756
84.5833333333333 2776
85 2776
85.4166666666667 2790
85.8333333333333 2834
86.25 2853
86.6666666666667 2856
87.0833333333333 2877
87.5 2894
87.9166666666667 2909
88.3333333333333 2932
88.75 2935
89.1666666666667 2952
89.5833333333333 2971
90 2983
90.4166666666667 2983
90.8333333333333 3017
91.25 3044
91.6666666666667 3065
92.0833333333333 3081
92.5 3101
92.9166666666667 3134
93.3333333333333 3147
93.75 3173
94.1666666666667 3186
94.5833333333333 3195
95 3212
95.4166666666667 3229
95.8333333333333 3253
96.25 3285
96.6666666666667 3291
97.0833333333333 3298
97.5 3303
97.9166666666667 3305
98.3333333333333 3315
98.75 3326
99.1666666666667 3335
99.5833333333333 3342
100 3343
};
\addplot [semithick, red!54.5098039215686!black]
table {%
0.416666666666667 0
0.833333333333333 0
1.25 0
1.66666666666667 0
2.08333333333333 0
2.5 0
2.91666666666667 1
3.33333333333333 7
3.75 14
4.16666666666667 14
4.58333333333333 22
5 22
5.41666666666667 38
5.83333333333333 38
6.25 38
6.66666666666667 62
7.08333333333333 64
7.5 64
7.91666666666667 66
8.33333333333333 66
8.75 66
9.16666666666667 66
9.58333333333333 67
10 69
10.4166666666667 70
10.8333333333333 84
11.25 85
11.6666666666667 87
12.0833333333333 93
12.5 106
12.9166666666667 106
13.3333333333333 106
13.75 109
14.1666666666667 109
14.5833333333333 109
15 141
15.4166666666667 141
15.8333333333333 146
16.25 147
16.6666666666667 172
17.0833333333333 176
17.5 198
17.9166666666667 198
18.3333333333333 215
18.75 215
19.1666666666667 215
19.5833333333333 215
20 238
20.4166666666667 238
20.8333333333333 239
21.25 239
21.6666666666667 240
22.0833333333333 240
22.5 242
22.9166666666667 250
23.3333333333333 254
23.75 255
24.1666666666667 288
24.5833333333333 289
25 293
25.4166666666667 293
25.8333333333333 293
26.25 304
26.6666666666667 309
27.0833333333333 309
27.5 313
27.9166666666667 332
28.3333333333333 334
28.75 335
29.1666666666667 357
29.5833333333333 364
30 365
30.4166666666667 388
30.8333333333333 398
31.25 410
31.6666666666667 427
32.0833333333333 436
32.5 449
32.9166666666667 449
33.3333333333333 450
33.75 455
34.1666666666667 456
34.5833333333333 472
35 503
35.4166666666667 525
35.8333333333333 544
36.25 560
36.6666666666667 592
37.0833333333333 603
37.5 632
37.9166666666667 653
38.3333333333333 660
38.75 691
39.1666666666667 701
39.5833333333333 716
40 721
40.4166666666667 722
40.8333333333333 732
41.25 747
41.6666666666667 768
42.0833333333333 800
42.5 828
42.9166666666667 831
43.3333333333333 833
43.75 861
44.1666666666667 889
44.5833333333333 895
45 897
45.4166666666667 901
45.8333333333333 920
46.25 923
46.6666666666667 956
47.0833333333333 993
47.5 1012
47.9166666666667 1022
48.3333333333333 1022
48.75 1026
49.1666666666667 1029
49.5833333333333 1033
50 1058
50.4166666666667 1061
50.8333333333333 1064
51.25 1094
51.6666666666667 1124
52.0833333333333 1127
52.5 1139
52.9166666666667 1161
53.3333333333333 1184
53.75 1200
54.1666666666667 1200
54.5833333333333 1201
55 1207
55.4166666666667 1216
55.8333333333333 1226
56.25 1237
56.6666666666667 1265
57.0833333333333 1297
57.5 1311
57.9166666666667 1340
58.3333333333333 1342
58.75 1360
59.1666666666667 1369
59.5833333333333 1389
60 1407
60.4166666666667 1408
60.8333333333333 1423
61.25 1426
61.6666666666667 1462
62.0833333333333 1489
62.5 1507
62.9166666666667 1512
63.3333333333333 1516
63.75 1554
64.1666666666667 1560
64.5833333333333 1575
65 1577
65.4166666666667 1581
65.8333333333333 1591
66.25 1597
66.6666666666667 1618
67.0833333333333 1620
67.5 1634
67.9166666666667 1642
68.3333333333333 1669
68.75 1674
69.1666666666667 1692
69.5833333333333 1706
70 1715
70.4166666666667 1729
70.8333333333333 1739
71.25 1746
71.6666666666667 1760
72.0833333333333 1786
72.5 1808
72.9166666666667 1812
73.3333333333333 1812
73.75 1827
74.1666666666667 1840
74.5833333333333 1876
75 1888
75.4166666666667 1895
75.8333333333333 1914
76.25 1925
76.6666666666667 1948
77.0833333333333 1957
77.5 1967
77.9166666666667 1977
78.3333333333333 1977
78.75 2000
79.1666666666667 2023
79.5833333333333 2043
80 2051
80.4166666666667 2056
80.8333333333333 2063
81.25 2079
81.6666666666667 2094
82.0833333333333 2119
82.5 2141
82.9166666666667 2166
83.3333333333333 2179
83.75 2204
84.1666666666667 2211
84.5833333333333 2240
85 2245
85.4166666666667 2245
85.8333333333333 2283
86.25 2287
86.6666666666667 2291
87.0833333333333 2321
87.5 2344
87.9166666666667 2362
88.3333333333333 2373
88.75 2393
89.1666666666667 2412
89.5833333333333 2427
90 2430
90.4166666666667 2437
90.8333333333333 2450
91.25 2471
91.6666666666667 2479
92.0833333333333 2510
92.5 2513
92.9166666666667 2525
93.3333333333333 2550
93.75 2554
94.1666666666667 2561
94.5833333333333 2584
95 2603
95.4166666666667 2624
95.8333333333333 2624
96.25 2644
96.6666666666667 2670
97.0833333333333 2684
97.5 2695
97.9166666666667 2724
98.3333333333333 2744
98.75 2748
99.1666666666667 2780
99.5833333333333 2792
100 2809
};
\addplot [semithick, color2]
table {%
0.416666666666667 28
0.833333333333333 57
1.25 76
1.66666666666667 97
2.08333333333333 106
2.5 120
2.91666666666667 150
3.33333333333333 193
3.75 204
4.16666666666667 216
4.58333333333333 230
5 262
5.41666666666667 276
5.83333333333333 341
6.25 370
6.66666666666667 390
7.08333333333333 393
7.5 445
7.91666666666667 469
8.33333333333333 486
8.75 500
9.16666666666667 536
9.58333333333333 555
10 588
10.4166666666667 616
10.8333333333333 654
11.25 684
11.6666666666667 741
12.0833333333333 752
12.5 784
12.9166666666667 792
13.3333333333333 809
13.75 855
14.1666666666667 867
14.5833333333333 887
15 909
15.4166666666667 931
15.8333333333333 941
16.25 961
16.6666666666667 992
17.0833333333333 1027
17.5 1062
17.9166666666667 1093
18.3333333333333 1115
18.75 1124
19.1666666666667 1139
19.5833333333333 1154
20 1168
20.4166666666667 1174
20.8333333333333 1189
21.25 1204
21.6666666666667 1204
22.0833333333333 1204
22.5 1208
22.9166666666667 1208
23.3333333333333 1208
23.75 1208
24.1666666666667 1209
24.5833333333333 1228
25 1243
25.4166666666667 1253
25.8333333333333 1278
26.25 1278
26.6666666666667 1294
27.0833333333333 1294
27.5 1331
27.9166666666667 1331
28.3333333333333 1351
28.75 1372
29.1666666666667 1372
29.5833333333333 1372
30 1375
30.4166666666667 1386
30.8333333333333 1402
31.25 1421
31.6666666666667 1425
32.0833333333333 1425
32.5 1442
32.9166666666667 1488
33.3333333333333 1510
33.75 1510
34.1666666666667 1520
34.5833333333333 1542
35 1552
35.4166666666667 1591
35.8333333333333 1614
36.25 1617
36.6666666666667 1637
37.0833333333333 1647
37.5 1655
37.9166666666667 1655
38.3333333333333 1655
38.75 1660
39.1666666666667 1660
39.5833333333333 1666
40 1680
40.4166666666667 1753
40.8333333333333 1770
41.25 1770
41.6666666666667 1788
42.0833333333333 1800
42.5 1801
42.9166666666667 1801
43.3333333333333 1804
43.75 1824
44.1666666666667 1824
44.5833333333333 1846
45 1859
45.4166666666667 1863
45.8333333333333 1877
46.25 1915
46.6666666666667 1922
47.0833333333333 1922
47.5 1931
47.9166666666667 1935
48.3333333333333 1948
48.75 1950
49.1666666666667 1967
49.5833333333333 1967
50 1967
50.4166666666667 1985
50.8333333333333 1998
51.25 2001
51.6666666666667 2021
52.0833333333333 2021
52.5 2028
52.9166666666667 2028
53.3333333333333 2051
53.75 2057
54.1666666666667 2058
54.5833333333333 2066
55 2098
55.4166666666667 2124
55.8333333333333 2124
56.25 2152
56.6666666666667 2169
57.0833333333333 2177
57.5 2191
57.9166666666667 2200
58.3333333333333 2200
58.75 2205
59.1666666666667 2237
59.5833333333333 2261
60 2287
60.4166666666667 2287
60.8333333333333 2294
61.25 2294
61.6666666666667 2321
62.0833333333333 2336
62.5 2361
62.9166666666667 2365
63.3333333333333 2366
63.75 2409
64.1666666666667 2452
64.5833333333333 2475
65 2486
65.4166666666667 2495
65.8333333333333 2498
66.25 2522
66.6666666666667 2552
67.0833333333333 2575
67.5 2585
67.9166666666667 2594
68.3333333333333 2609
68.75 2619
69.1666666666667 2639
69.5833333333333 2649
70 2664
70.4166666666667 2664
70.8333333333333 2688
71.25 2720
71.6666666666667 2720
72.0833333333333 2725
72.5 2750
72.9166666666667 2776
73.3333333333333 2792
73.75 2808
74.1666666666667 2825
74.5833333333333 2853
75 2875
75.4166666666667 2888
75.8333333333333 2888
76.25 2895
76.6666666666667 2896
77.0833333333333 2904
77.5 2918
77.9166666666667 2941
78.3333333333333 2954
78.75 2960
79.1666666666667 2965
79.5833333333333 2978
80 3008
80.4166666666667 3014
80.8333333333333 3040
81.25 3062
81.6666666666667 3082
82.0833333333333 3091
82.5 3123
82.9166666666667 3126
83.3333333333333 3154
83.75 3178
84.1666666666667 3206
84.5833333333333 3218
85 3246
85.4166666666667 3251
85.8333333333333 3280
86.25 3295
86.6666666666667 3338
87.0833333333333 3361
87.5 3375
87.9166666666667 3391
88.3333333333333 3398
88.75 3401
89.1666666666667 3440
89.5833333333333 3443
90 3460
90.4166666666667 3496
90.8333333333333 3558
91.25 3570
91.6666666666667 3587
92.0833333333333 3632
92.5 3639
92.9166666666667 3661
93.3333333333333 3681
93.75 3694
94.1666666666667 3705
94.5833333333333 3732
95 3796
95.4166666666667 3818
95.8333333333333 3820
96.25 3861
96.6666666666667 3867
97.0833333333333 3870
97.5 3875
97.9166666666667 3888
98.3333333333333 3911
98.75 3952
99.1666666666667 3960
99.5833333333333 3978
100 4015
};
\end{axis}

\end{tikzpicture}


==> fig/hom_het.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.529411764705882,0.807843137254902,0.980392156862745}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3mm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
mark options={scale=0.3},
tick align=inside,
tick label style={font=\scriptsize},
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=-11, xmax=11,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=52,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=green!39.2156862745098!black, fill=green!39.2156862745098!black, opacity=0.2, very thin]
(axis cs:-8,0)
--(axis cs:-8,52)
--(axis cs:-6,52)
--(axis cs:-6,0)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!39.2156862745098!black, opacity=0.2, very thin]
(axis cs:-2,0)
--(axis cs:-2,52)
--(axis cs:10,52)
--(axis cs:10,0)
--cycle;
\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:-15,36.6977247088808)
--(axis cs:-15,6.00422282186481)
--(axis cs:-14.8492462311558,5.97859466434427)
--(axis cs:-14.6984924623116,5.96012197198391)
--(axis cs:-14.5477386934673,5.95110900522944)
--(axis cs:-14.3969849246231,5.95412998107064)
--(axis cs:-14.2462311557789,5.97200989911041)
--(axis cs:-14.0954773869347,6.0077942132544)
--(axis cs:-13.9447236180905,6.06470677776394)
--(axis cs:-13.7939698492462,6.1460958953189)
--(axis cs:-13.643216080402,6.25536873971394)
--(axis cs:-13.4924623115578,6.39591489931538)
--(axis cs:-13.3417085427136,6.57102027056219)
--(axis cs:-13.1909547738693,6.78377300430741)
--(axis cs:-13.0402010050251,7.03696365258397)
--(axis cs:-12.8894472361809,7.33298206094412)
--(axis cs:-12.7386934673367,7.67371388407729)
--(axis cs:-12.5879396984925,8.06043985286713)
--(axis cs:-12.4371859296482,8.49374107289767)
--(axis cs:-12.286432160804,8.97341367159214)
--(axis cs:-12.1356783919598,9.49839601783511)
--(axis cs:-11.9849246231156,10.066711498168)
--(axis cs:-11.8341708542714,10.6754294308688)
--(axis cs:-11.6834170854271,11.3206461151087)
--(axis cs:-11.5326633165829,11.9974872250838)
--(axis cs:-11.3819095477387,12.7001317403555)
--(axis cs:-11.2311557788945,13.4218563148896)
--(axis cs:-11.0804020100503,14.1550973738477)
--(axis cs:-10.929648241206,14.8915262133671)
--(axis cs:-10.7788944723618,15.6221298682071)
--(axis cs:-10.6281407035176,16.3372874131104)
--(axis cs:-10.4773869346734,17.0268276884891)
--(axis cs:-10.3266331658291,17.6800506267956)
--(axis cs:-10.1758793969849,18.2856921688872)
--(axis cs:-10.0251256281407,18.8318176039483)
--(axis cs:-9.87437185929648,19.3056541449954)
--(axis cs:-9.72361809045226,19.6934511453329)
--(axis cs:-9.57286432160804,19.9806297084568)
--(axis cs:-9.42211055276382,20.1527406255441)
--(axis cs:-9.2713567839196,20.1977994952589)
--(axis cs:-9.12060301507538,20.1097235384587)
--(axis cs:-8.96984924623116,19.8908568650936)
--(axis cs:-8.81909547738693,19.5512518423348)
--(axis cs:-8.66834170854271,19.1051106918537)
--(axis cs:-8.51758793969849,18.5671667208284)
--(axis cs:-8.36683417085427,17.9508315263729)
--(axis cs:-8.21608040201005,17.2679407851168)
--(axis cs:-8.06532663316583,16.5292262159447)
--(axis cs:-7.91457286432161,15.7448968812138)
--(axis cs:-7.76381909547739,14.9250799913486)
--(axis cs:-7.61306532663317,14.080074208508)
--(axis cs:-7.46231155778895,13.2204425483328)
--(axis cs:-7.31155778894472,12.356987429878)
--(axis cs:-7.1608040201005,11.5006461931325)
--(axis cs:-7.01005025125628,10.6623369793004)
--(axis cs:-6.85929648241206,9.85277713536764)
--(axis cs:-6.70854271356784,9.08229033360248)
--(axis cs:-6.55778894472362,8.36061436346198)
--(axis cs:-6.4070351758794,7.69671887603575)
--(axis cs:-6.25628140703518,7.09864119039187)
--(axis cs:-6.10552763819096,6.57334874408101)
--(axis cs:-5.95477386934673,6.12663911035126)
--(axis cs:-5.80402010050251,5.76309266171286)
--(axis cs:-5.65326633165829,5.48609775435895)
--(axis cs:-5.50251256281407,5.29796996423618)
--(axis cs:-5.35175879396985,5.20017773499481)
--(axis cs:-5.20100502512563,5.19365700839682)
--(axis cs:-5.05025125628141,5.27914470359402)
--(axis cs:-4.89949748743719,5.45740654848025)
--(axis cs:-4.74874371859297,5.72922628519867)
--(axis cs:-4.59798994974874,6.09509775291747)
--(axis cs:-4.44723618090452,6.55469090711644)
--(axis cs:-4.2964824120603,7.1062604517762)
--(axis cs:-4.14572864321608,7.74616850512099)
--(axis cs:-3.99497487437186,8.46861947406203)
--(axis cs:-3.84422110552764,9.26562045166455)
--(axis cs:-3.69346733668342,10.1271280492606)
--(axis cs:-3.5427135678392,11.0413268714539)
--(axis cs:-3.39195979899497,11.994990078458)
--(axis cs:-3.24120603015075,12.9738835872181)
--(axis cs:-3.09045226130653,13.9631849372708)
--(axis cs:-2.93969849246231,14.9478941515718)
--(axis cs:-2.78894472361809,15.9132182838396)
--(axis cs:-2.63819095477387,16.8449155142052)
--(axis cs:-2.48743718592965,17.7295897231535)
--(axis cs:-2.33668341708543,18.5549324119159)
--(axis cs:-2.18592964824121,19.3099146488273)
--(axis cs:-2.03517587939699,19.9849360567653)
--(axis cs:-1.88442211055277,20.571939761303)
--(axis cs:-1.73366834170854,21.0645015817908)
--(axis cs:-1.58291457286432,21.4578992485395)
--(axis cs:-1.4321608040201,21.7491641230233)
--(axis cs:-1.28140703517588,21.9371147546069)
--(axis cs:-1.13065326633166,22.0223692534503)
--(axis cs:-0.979899497487438,22.007332157476)
--(axis cs:-0.829145728643218,21.8961512337003)
--(axis cs:-0.678391959798996,21.6946403695037)
--(axis cs:-0.527638190954774,21.4101662125271)
--(axis cs:-0.376884422110553,21.0514983023946)
--(axis cs:-0.226130653266333,20.6286248417309)
--(axis cs:-0.0753768844221125,20.152538665214)
--(axis cs:0.0753768844221092,19.6350000583633)
--(axis cs:0.226130653266331,19.0882845802644)
--(axis cs:0.376884422110553,18.5249247978791)
--(axis cs:0.527638190954771,17.9574548264826)
--(axis cs:0.678391959798993,17.3981658971768)
--(axis cs:0.829145728643215,16.8588800191315)
--(axis cs:0.979899497487436,16.350747369209)
--(axis cs:1.13065326633165,15.8840714968591)
--(axis cs:1.28140703517588,15.4681649021518)
--(axis cs:1.4321608040201,15.1112361067147)
--(axis cs:1.58291457286432,14.8203080331022)
--(axis cs:1.73366834170854,14.6011663606743)
--(axis cs:1.88442211055276,14.4583355534392)
--(axis cs:2.03517587939699,14.3950794793273)
--(axis cs:2.18592964824121,14.4134229887882)
--(axis cs:2.33668341708543,14.5141905227062)
--(axis cs:2.48743718592965,14.6970577969097)
--(axis cs:2.63819095477387,14.960612864876)
--(axis cs:2.78894472361809,15.3024233650332)
--(axis cs:2.93969849246231,15.7191074568789)
--(axis cs:3.09045226130653,16.206406760156)
--(axis cs:3.24120603015075,16.759260443337)
--(axis cs:3.39195979899497,17.3718803792459)
--(axis cs:3.54271356783919,18.037827932574)
--(axis cs:3.69346733668341,18.7500934235135)
--(axis cs:3.84422110552764,19.5011795955889)
--(axis cs:3.99497487437185,20.2831904809368)
--(axis cs:4.14572864321608,21.0879268779762)
--(axis cs:4.2964824120603,21.9069892095876)
--(axis cs:4.44723618090452,22.7318878018151)
--(axis cs:4.59798994974874,23.5541596338141)
--(axis cs:4.74874371859296,24.3654894355637)
--(axis cs:4.89949748743719,25.1578317980303)
--(axis cs:5.05025125628141,25.9235299230584)
--(axis cs:5.20100502512563,26.6554260199771)
--(axis cs:5.35175879396985,27.3469583653845)
--(axis cs:5.50251256281407,27.9922407973972)
--(axis cs:5.65326633165829,28.5861218897599)
--(axis cs:5.80402010050251,29.1242230775986)
--(axis cs:5.95477386934673,29.6029573248496)
--(axis cs:6.10552763819095,30.0195322414585)
--(axis cs:6.25628140703517,30.3719435879748)
--(axis cs:6.40703517587939,30.6589665331105)
--(axis cs:6.55778894472362,30.8801524427847)
--(axis cs:6.70854271356784,31.0358378019068)
--(axis cs:6.85929648241206,31.1271684468873)
--(axis cs:7.01005025125628,31.1561362235042)
--(axis cs:7.1608040201005,31.1256169426202)
--(axis cs:7.31155778894472,31.0393899256975)
--(axis cs:7.46231155778895,30.9021135558493)
--(axis cs:7.61306532663316,30.7192309936017)
--(axis cs:7.76381909547738,30.4967863900383)
--(axis cs:7.91457286432161,30.2411421941174)
--(axis cs:8.06532663316583,29.9585982872453)
--(axis cs:8.21608040201005,29.6549208227781)
--(axis cs:8.36683417085427,29.3347946874718)
--(axis cs:8.51758793969849,29.001227194689)
--(axis cs:8.66834170854271,28.6549674852315)
--(axis cs:8.81909547738693,28.294081466306)
--(axis cs:8.96984924623115,27.9139246184302)
--(axis cs:9.12060301507537,27.507796213805)
--(axis cs:9.2713567839196,27.0683679735109)
--(axis cs:9.42211055276382,26.5895033688661)
--(axis cs:9.57286432160804,26.067679248996)
--(axis cs:9.72361809045226,25.5024112070549)
--(axis cs:9.87437185929648,24.8957588321558)
--(axis cs:10.0251256281407,24.2514496531919)
--(axis cs:10.1758793969849,23.5740962110822)
--(axis cs:10.3266331658291,22.8686851130029)
--(axis cs:10.4773869346734,22.1403090126565)
--(axis cs:10.6281407035176,21.3940499331378)
--(axis cs:10.7788944723618,20.6349358451065)
--(axis cs:10.929648241206,19.8679226652137)
--(axis cs:11.0804020100502,19.0978777821796)
--(axis cs:11.2311557788945,18.3295556398708)
--(axis cs:11.3819095477387,17.567563437597)
--(axis cs:11.5326633165829,16.8163185297343)
--(axis cs:11.6834170854271,16.0800005271326)
--(axis cs:11.8341708542714,15.3625014812183)
--(axis cs:11.9849246231156,14.6673774077147)
--(axis cs:12.1356783919598,13.9978040425161)
--(axis cs:12.286432160804,13.3565392427887)
--(axis cs:12.4371859296482,12.745893913602)
--(axis cs:12.5879396984925,12.1677127879796)
--(axis cs:12.7386934673367,11.6233658383042)
--(axis cs:12.8894472361809,11.1137505667913)
--(axis cs:13.0402010050251,10.6393049276506)
--(axis cs:13.1909547738693,10.2000301874774)
--(axis cs:13.3417085427136,9.79552264590597)
--(axis cs:13.4924623115578,9.4250128261977)
--(axis cs:13.643216080402,9.08741051352968)
--(axis cs:13.7939698492462,8.78135387272659)
--(axis cs:13.9447236180905,8.50526081924421)
--(axis cs:14.0954773869347,8.25738084591668)
--(axis cs:14.2462311557789,8.03584561803674)
--(axis cs:14.3969849246231,7.83871683148234)
--(axis cs:14.5477386934673,7.66403006985787)
--(axis cs:14.6984924623116,7.50983368078349)
--(axis cs:14.8492462311558,7.37422200005135)
--(axis cs:15,7.2553625658245)
--(axis cs:15,37.9439805676563)
--(axis cs:15,37.9439805676563)
--(axis cs:14.8492462311558,37.9634449086228)
--(axis cs:14.6984924623116,37.9780100442742)
--(axis cs:14.5477386934673,37.9860459782163)
--(axis cs:14.3969849246231,37.9857417843526)
--(axis cs:14.2462311557789,37.9751255741711)
--(axis cs:14.0954773869347,37.9520935328398)
--(axis cs:13.9447236180905,37.9144482701803)
--(axis cs:13.7939698492462,37.8599463606157)
--(axis cs:13.643216080402,37.7863545444788)
--(axis cs:13.4924623115578,37.6915136497549)
--(axis cs:13.3417085427136,37.5734088870742)
--(axis cs:13.1909547738693,37.4302447897958)
--(axis cs:13.0402010050251,37.260522732356)
--(axis cs:12.8894472361809,37.0631186791814)
--(axis cs:12.7386934673367,36.8373586070374)
--(axis cs:12.5879396984925,36.5830889175772)
--(axis cs:12.4371859296482,36.3007391240798)
--(axis cs:12.286432160804,35.9913741651265)
--(axis cs:12.1356783919598,35.6567338745165)
--(axis cs:11.9849246231156,35.2992574252443)
--(axis cs:11.8341708542714,34.9220909676492)
--(axis cs:11.6834170854271,34.5290771969642)
--(axis cs:11.5326633165829,34.1247262089215)
--(axis cs:11.3819095477387,33.7141677243238)
--(axis cs:11.2311557788945,33.3030855665274)
--(axis cs:11.0804020100502,32.8976361254938)
--(axis cs:10.929648241206,32.5043533713012)
--(axis cs:10.7788944723618,32.130043652812)
--(axis cs:10.6281407035176,31.7816737556204)
--(axis cs:10.4773869346734,31.4662549370802)
--(axis cs:10.3266331658291,31.1907228201468)
--(axis cs:10.1758793969849,30.9618061755707)
--(axis cs:10.0251256281407,30.7858638402073)
--(axis cs:9.87437185929648,30.6686456460163)
--(axis cs:9.72361809045226,30.6149034486126)
--(axis cs:9.57286432160804,30.6277651822284)
--(axis cs:9.42211055276382,30.7078475715512)
--(axis cs:9.2713567839196,30.8522910384152)
--(axis cs:9.12060301507537,31.0541957311394)
--(axis cs:8.96984924623115,31.3030015848603)
--(axis cs:8.81909547738693,31.5858920812968)
--(axis cs:8.66834170854271,31.8896258829853)
--(axis cs:8.51758793969849,32.2020098729233)
--(axis cs:8.36683417085427,32.5126306168688)
--(axis cs:8.21608040201005,32.8129369666878)
--(axis cs:8.06532663316583,33.095955879638)
--(axis cs:7.91457286432161,33.3558811654381)
--(axis cs:7.76381909547738,33.5876712851824)
--(axis cs:7.61306532663316,33.7867159934364)
--(axis cs:7.46231155778895,33.9485939267694)
--(axis cs:7.31155778894472,34.068928922888)
--(axis cs:7.1608040201005,34.1433464155013)
--(axis cs:7.01005025125628,34.1675239530167)
--(axis cs:6.85929648241206,34.1373198563905)
--(axis cs:6.70854271356784,34.0489541230959)
--(axis cs:6.55778894472362,33.8992101021773)
--(axis cs:6.40703517587939,33.6856265209467)
--(axis cs:6.25628140703517,33.4066562877424)
--(axis cs:6.10552763819095,33.0617781645426)
--(axis cs:5.95477386934673,32.6515568020887)
--(axis cs:5.80402010050251,32.1776538618038)
--(axis cs:5.65326633165829,31.6427974957121)
--(axis cs:5.50251256281407,31.0507196592224)
--(axis cs:5.35175879396985,30.4060712017243)
--(axis cs:5.20100502512563,29.7143239546481)
--(axis cs:5.05025125628141,28.9816675040343)
--(axis cs:4.89949748743719,28.2149062951756)
--(axis cs:4.74874371859296,27.421360459953)
--(axis cs:4.59798994974874,26.6087715898009)
--(axis cs:4.44723618090452,25.7852128861811)
--(axis cs:4.2964824120603,24.9590019109082)
--(axis cs:4.14572864321608,24.1386136025578)
--(axis cs:3.99497487437185,23.3325912580259)
--(axis cs:3.84422110552764,22.5494536401752)
--(axis cs:3.69346733668341,21.7975970715428)
--(axis cs:3.54271356783919,21.0851921437022)
--(axis cs:3.39195979899497,20.4200754017175)
--(axis cs:3.24120603015075,19.8096370026098)
--(axis cs:3.09045226130653,19.2607058882915)
--(axis cs:2.93969849246231,18.7794344681106)
--(axis cs:2.78894472361809,18.3711851827918)
--(axis cs:2.63819095477387,18.04042161519)
--(axis cs:2.48743718592965,17.7906070051116)
--(axis cs:2.33668341708543,17.6241130924145)
--(axis cs:2.18592964824121,17.5421421399606)
--(axis cs:2.03517587939699,17.5446647796989)
--(axis cs:1.88442211055276,17.6303760047601)
--(axis cs:1.73366834170854,17.7966712342352)
--(axis cs:1.58291457286432,18.0396439410616)
--(axis cs:1.4321608040201,18.3541058813376)
--(axis cs:1.28140703517588,18.7336305032172)
--(axis cs:1.13065326633165,19.170619640417)
--(axis cs:0.979899497487436,19.6563931016313)
--(axis cs:0.829145728643215,20.181300253464)
--(axis cs:0.678391959798993,20.7348521780602)
--(axis cs:0.527638190954771,21.3058725035029)
--(axis cs:0.376884422110553,21.8826646046542)
--(axis cs:0.226130653266331,22.4531926055347)
--(axis cs:0.0753768844221092,23.0052735156661)
--(axis cs:-0.0753768844221125,23.5267778995724)
--(axis cs:-0.226130653266333,24.0058366550834)
--(axis cs:-0.376884422110553,24.4310516501716)
--(axis cs:-0.527638190954774,24.7917079891208)
--(axis cs:-0.678391959798996,25.0779853991622)
--(axis cs:-0.829145728643218,25.2811655590167)
--(axis cs:-0.979899497487438,25.3938311488841)
--(axis cs:-1.13065326633166,25.4100511296795)
--(axis cs:-1.28140703517588,25.3255454986704)
--(axis cs:-1.4321608040201,25.1378217997811)
--(axis cs:-1.58291457286432,24.8462752472116)
--(axis cs:-1.73366834170854,24.4522446492728)
--(axis cs:-1.88442211055277,23.959017534505)
--(axis cs:-2.03517587939699,23.371780080579)
--(axis cs:-2.18592964824121,22.6975106730212)
--(axis cs:-2.33668341708543,21.9448201017279)
--(axis cs:-2.48743718592965,21.123746221778)
--(axis cs:-2.63819095477387,20.2455156895356)
--(axis cs:-2.78894472361809,19.3222891308329)
--(axis cs:-2.93969849246231,18.3669077273707)
--(axis cs:-3.09045226130653,17.3926580275602)
--(axis cs:-3.24120603015075,16.4130679077759)
--(axis cs:-3.39195979899497,15.4417409919424)
--(axis cs:-3.5427135678392,14.4922308455921)
--(axis cs:-3.69346733668342,13.5779509129369)
--(axis cs:-3.84422110552764,12.7121115154268)
--(axis cs:-3.99497487437186,11.9076702165183)
--(axis cs:-4.14572864321608,11.1772747565541)
--(axis cs:-4.2964824120603,10.5331673743544)
--(axis cs:-4.44723618090452,9.9870072221039)
--(axis cs:-4.59798994974874,9.54956127416775)
--(axis cs:-4.74874371859297,9.23022871792757)
--(axis cs:-4.89949748743719,9.03641507292664)
--(axis cs:-5.05025125628141,8.97285598729091)
--(axis cs:-5.20100502512563,9.04106274693487)
--(axis cs:-5.35175879396985,9.23905764043953)
--(axis cs:-5.50251256281407,9.56146857836706)
--(axis cs:-5.65326633165829,9.99992171504615)
--(axis cs:-5.80402010050251,10.5435952893814)
--(axis cs:-5.95477386934673,11.1798053892395)
--(axis cs:-6.10552763819096,11.8945477861339)
--(axis cs:-6.25628140703518,12.6729718585382)
--(axis cs:-6.4070351758794,13.4997916854641)
--(axis cs:-6.55778894472362,14.359647960904)
--(axis cs:-6.70854271356784,15.2374322651031)
--(axis cs:-6.85929648241206,16.1185801361956)
--(axis cs:-7.01005025125628,16.9893351073053)
--(axis cs:-7.1608040201005,17.8369836009607)
--(axis cs:-7.31155778894472,18.6500603630675)
--(axis cs:-7.46231155778895,19.4185257514806)
--(axis cs:-7.61306532663317,20.1339195287523)
--(axis cs:-7.76381909547739,20.7895008839922)
--(axis cs:-7.91457286432161,21.3803913898439)
--(axis cs:-8.06532663316583,21.903746488892)
--(axis cs:-8.21608040201005,22.3589907974955)
--(axis cs:-8.36683417085427,22.7481580951453)
--(axis cs:-8.51758793969849,23.0763628068169)
--(axis cs:-8.66834170854271,23.3523570725317)
--(axis cs:-8.81909547738693,23.5889260147583)
--(axis cs:-8.96984924623116,23.8025080773655)
--(axis cs:-9.12060301507538,24.0111728714464)
--(axis cs:-9.2713567839196,24.2307949671031)
--(axis cs:-9.42211055276382,24.4712565899758)
--(axis cs:-9.57286432160804,24.7354658269325)
--(axis cs:-9.72361809045226,25.0216020235765)
--(axis cs:-9.87437185929648,25.32626369988)
--(axis cs:-10.0251256281407,25.6465133106674)
--(axis cs:-10.1758793969849,25.9805506051122)
--(axis cs:-10.3266331658291,26.3275901517941)
--(axis cs:-10.4773869346734,26.6874679685715)
--(axis cs:-10.6281407035176,27.0602441618829)
--(axis cs:-10.7788944723618,27.4458941685389)
--(axis cs:-10.929648241206,27.8441025614374)
--(axis cs:-11.0804020100503,28.2541463286561)
--(axis cs:-11.2311557788945,28.674848620419)
--(axis cs:-11.3819095477387,29.1045851135995)
--(axis cs:-11.5326633165829,29.5413279971499)
--(axis cs:-11.6834170854271,29.9827153959049)
--(axis cs:-11.8341708542714,30.426136409943)
--(axis cs:-11.9849246231156,30.8688238561342)
--(axis cs:-12.1356783919598,31.3079483599858)
--(axis cs:-12.286432160804,31.7407087594634)
--(axis cs:-12.4371859296482,32.1644149216955)
--(axis cs:-12.5879396984925,32.5765600853831)
--(axis cs:-12.7386934673367,32.9748807527285)
--(axis cs:-12.8894472361809,33.357402976799)
--(axis cs:-13.0402010050251,33.7224746262657)
--(axis cs:-13.1909547738693,34.0687838568865)
--(axis cs:-13.3417085427136,34.3953645728614)
--(axis cs:-13.4924623115578,34.7015901157031)
--(axis cs:-13.643216080402,34.9871567688898)
--(axis cs:-13.7939698492462,35.2520589106259)
--(axis cs:-13.9447236180905,35.4965577846628)
--(axis cs:-14.0954773869347,35.7211458937676)
--(axis cs:-14.2462311557789,35.9265089592374)
--(axis cs:-14.3969849246231,36.1134872438155)
--(axis cs:-14.5477386934673,36.2830378190686)
--(axis cs:-14.6984924623116,36.4361990894122)
--(axis cs:-14.8492462311558,36.5740585833551)
--(axis cs:-15,36.6977247088808)
--cycle;

\addplot [semithick, color1]
table {%
-15 6.00422282186481
-14.8492462311558 5.97859466434427
-14.6984924623116 5.96012197198391
-14.5477386934673 5.95110900522944
-14.3969849246231 5.95412998107064
-14.2462311557789 5.97200989911041
-14.0954773869347 6.0077942132544
-13.9447236180905 6.06470677776394
-13.7939698492462 6.1460958953189
-13.643216080402 6.25536873971394
-13.4924623115578 6.39591489931538
-13.3417085427136 6.57102027056219
-13.1909547738693 6.78377300430741
-13.0402010050251 7.03696365258397
-12.8894472361809 7.33298206094412
-12.7386934673367 7.67371388407729
-12.5879396984925 8.06043985286713
-12.4371859296482 8.49374107289767
-12.286432160804 8.97341367159214
-12.1356783919598 9.49839601783511
-11.9849246231156 10.066711498168
-11.8341708542714 10.6754294308688
-11.6834170854271 11.3206461151087
-11.5326633165829 11.9974872250838
-11.3819095477387 12.7001317403555
-11.2311557788945 13.4218563148896
-11.0804020100503 14.1550973738477
-10.929648241206 14.8915262133671
-10.7788944723618 15.6221298682071
-10.6281407035176 16.3372874131104
-10.4773869346734 17.0268276884891
-10.3266331658291 17.6800506267956
-10.1758793969849 18.2856921688872
-10.0251256281407 18.8318176039483
-9.87437185929648 19.3056541449954
-9.72361809045226 19.6934511453329
-9.57286432160804 19.9806297084568
-9.42211055276382 20.1527406255441
-9.2713567839196 20.1977994952589
-9.12060301507538 20.1097235384587
-8.96984924623116 19.8908568650936
-8.81909547738693 19.5512518423348
-8.66834170854271 19.1051106918537
-8.51758793969849 18.5671667208284
-8.36683417085427 17.9508315263729
-8.21608040201005 17.2679407851168
-8.06532663316583 16.5292262159447
-7.91457286432161 15.7448968812138
-7.76381909547739 14.9250799913486
-7.61306532663317 14.080074208508
-7.46231155778895 13.2204425483328
-7.31155778894472 12.356987429878
-7.1608040201005 11.5006461931325
-7.01005025125628 10.6623369793004
-6.85929648241206 9.85277713536764
-6.70854271356784 9.08229033360248
-6.55778894472362 8.36061436346198
-6.4070351758794 7.69671887603575
-6.25628140703518 7.09864119039187
-6.10552763819096 6.57334874408101
-5.95477386934673 6.12663911035126
-5.80402010050251 5.76309266171286
-5.65326633165829 5.48609775435895
-5.50251256281407 5.29796996423618
-5.35175879396985 5.20017773499481
-5.20100502512563 5.19365700839682
-5.05025125628141 5.27914470359402
-4.89949748743719 5.45740654848025
-4.74874371859297 5.72922628519867
-4.59798994974874 6.09509775291747
-4.44723618090452 6.55469090711644
-4.2964824120603 7.1062604517762
-4.14572864321608 7.74616850512099
-3.99497487437186 8.46861947406203
-3.84422110552764 9.26562045166455
-3.69346733668342 10.1271280492606
-3.5427135678392 11.0413268714539
-3.39195979899497 11.994990078458
-3.24120603015075 12.9738835872181
-3.09045226130653 13.9631849372708
-2.93969849246231 14.9478941515718
-2.78894472361809 15.9132182838396
-2.63819095477387 16.8449155142052
-2.48743718592965 17.7295897231535
-2.33668341708543 18.5549324119159
-2.18592964824121 19.3099146488273
-2.03517587939699 19.9849360567653
-1.88442211055277 20.571939761303
-1.73366834170854 21.0645015817908
-1.58291457286432 21.4578992485395
-1.4321608040201 21.7491641230233
-1.28140703517588 21.9371147546069
-1.13065326633166 22.0223692534503
-0.979899497487438 22.007332157476
-0.829145728643218 21.8961512337003
-0.678391959798996 21.6946403695037
-0.527638190954774 21.4101662125271
-0.376884422110553 21.0514983023946
-0.226130653266333 20.6286248417309
-0.0753768844221125 20.152538665214
0.0753768844221092 19.6350000583633
0.226130653266331 19.0882845802644
0.376884422110553 18.5249247978791
0.527638190954771 17.9574548264826
0.678391959798993 17.3981658971768
0.829145728643215 16.8588800191315
0.979899497487436 16.350747369209
1.13065326633165 15.8840714968591
1.28140703517588 15.4681649021518
1.4321608040201 15.1112361067147
1.58291457286432 14.8203080331022
1.73366834170854 14.6011663606743
1.88442211055276 14.4583355534392
2.03517587939699 14.3950794793273
2.18592964824121 14.4134229887882
2.33668341708543 14.5141905227062
2.48743718592965 14.6970577969097
2.63819095477387 14.960612864876
2.78894472361809 15.3024233650332
2.93969849246231 15.7191074568789
3.09045226130653 16.206406760156
3.24120603015075 16.759260443337
3.39195979899497 17.3718803792459
3.54271356783919 18.037827932574
3.69346733668341 18.7500934235135
3.84422110552764 19.5011795955889
3.99497487437185 20.2831904809368
4.14572864321608 21.0879268779762
4.2964824120603 21.9069892095876
4.44723618090452 22.7318878018151
4.59798994974874 23.5541596338141
4.74874371859296 24.3654894355637
4.89949748743719 25.1578317980303
5.05025125628141 25.9235299230584
5.20100502512563 26.6554260199771
5.35175879396985 27.3469583653845
5.50251256281407 27.9922407973972
5.65326633165829 28.5861218897599
5.80402010050251 29.1242230775986
5.95477386934673 29.6029573248496
6.10552763819095 30.0195322414585
6.25628140703517 30.3719435879748
6.40703517587939 30.6589665331105
6.55778894472362 30.8801524427847
6.70854271356784 31.0358378019068
6.85929648241206 31.1271684468873
7.01005025125628 31.1561362235042
7.1608040201005 31.1256169426202
7.31155778894472 31.0393899256975
7.46231155778895 30.9021135558493
7.61306532663316 30.7192309936017
7.76381909547738 30.4967863900383
7.91457286432161 30.2411421941174
8.06532663316583 29.9585982872453
8.21608040201005 29.6549208227781
8.36683417085427 29.3347946874718
8.51758793969849 29.001227194689
8.66834170854271 28.6549674852315
8.81909547738693 28.294081466306
8.96984924623115 27.9139246184302
9.12060301507537 27.507796213805
9.2713567839196 27.0683679735109
9.42211055276382 26.5895033688661
9.57286432160804 26.067679248996
9.72361809045226 25.5024112070549
9.87437185929648 24.8957588321558
10.0251256281407 24.2514496531919
10.1758793969849 23.5740962110822
10.3266331658291 22.8686851130029
10.4773869346734 22.1403090126565
10.6281407035176 21.3940499331378
10.7788944723618 20.6349358451065
10.929648241206 19.8679226652137
11.0804020100502 19.0978777821796
11.2311557788945 18.3295556398708
11.3819095477387 17.567563437597
11.5326633165829 16.8163185297343
11.6834170854271 16.0800005271326
11.8341708542714 15.3625014812183
11.9849246231156 14.6673774077147
12.1356783919598 13.9978040425161
12.286432160804 13.3565392427887
12.4371859296482 12.745893913602
12.5879396984925 12.1677127879796
12.7386934673367 11.6233658383042
12.8894472361809 11.1137505667913
13.0402010050251 10.6393049276506
13.1909547738693 10.2000301874774
13.3417085427136 9.79552264590597
13.4924623115578 9.4250128261977
13.643216080402 9.08741051352968
13.7939698492462 8.78135387272659
13.9447236180905 8.50526081924421
14.0954773869347 8.25738084591668
14.2462311557789 8.03584561803674
14.3969849246231 7.83871683148234
14.5477386934673 7.66403006985787
14.6984924623116 7.50983368078349
14.8492462311558 7.37422200005135
15 7.2553625658245
};
\addplot [semithick, color1]
table {%
-15 36.6977247088808
-14.8492462311558 36.5740585833551
-14.6984924623116 36.4361990894122
-14.5477386934673 36.2830378190686
-14.3969849246231 36.1134872438155
-14.2462311557789 35.9265089592374
-14.0954773869347 35.7211458937676
-13.9447236180905 35.4965577846628
-13.7939698492462 35.2520589106259
-13.643216080402 34.9871567688898
-13.4924623115578 34.7015901157031
-13.3417085427136 34.3953645728614
-13.1909547738693 34.0687838568865
-13.0402010050251 33.7224746262657
-12.8894472361809 33.357402976799
-12.7386934673367 32.9748807527285
-12.5879396984925 32.5765600853831
-12.4371859296482 32.1644149216955
-12.286432160804 31.7407087594634
-12.1356783919598 31.3079483599858
-11.9849246231156 30.8688238561342
-11.8341708542714 30.426136409943
-11.6834170854271 29.9827153959049
-11.5326633165829 29.5413279971499
-11.3819095477387 29.1045851135995
-11.2311557788945 28.674848620419
-11.0804020100503 28.2541463286561
-10.929648241206 27.8441025614374
-10.7788944723618 27.4458941685389
-10.6281407035176 27.0602441618829
-10.4773869346734 26.6874679685715
-10.3266331658291 26.3275901517941
-10.1758793969849 25.9805506051122
-10.0251256281407 25.6465133106674
-9.87437185929648 25.32626369988
-9.72361809045226 25.0216020235765
-9.57286432160804 24.7354658269325
-9.42211055276382 24.4712565899758
-9.2713567839196 24.2307949671031
-9.12060301507538 24.0111728714464
-8.96984924623116 23.8025080773655
-8.81909547738693 23.5889260147583
-8.66834170854271 23.3523570725317
-8.51758793969849 23.0763628068169
-8.36683417085427 22.7481580951453
-8.21608040201005 22.3589907974955
-8.06532663316583 21.903746488892
-7.91457286432161 21.3803913898439
-7.76381909547739 20.7895008839922
-7.61306532663317 20.1339195287523
-7.46231155778895 19.4185257514806
-7.31155778894472 18.6500603630675
-7.1608040201005 17.8369836009607
-7.01005025125628 16.9893351073053
-6.85929648241206 16.1185801361956
-6.70854271356784 15.2374322651031
-6.55778894472362 14.359647960904
-6.4070351758794 13.4997916854641
-6.25628140703518 12.6729718585382
-6.10552763819096 11.8945477861339
-5.95477386934673 11.1798053892395
-5.80402010050251 10.5435952893814
-5.65326633165829 9.99992171504615
-5.50251256281407 9.56146857836706
-5.35175879396985 9.23905764043953
-5.20100502512563 9.04106274693487
-5.05025125628141 8.97285598729091
-4.89949748743719 9.03641507292664
-4.74874371859297 9.23022871792757
-4.59798994974874 9.54956127416775
-4.44723618090452 9.9870072221039
-4.2964824120603 10.5331673743544
-4.14572864321608 11.1772747565541
-3.99497487437186 11.9076702165183
-3.84422110552764 12.7121115154268
-3.69346733668342 13.5779509129369
-3.5427135678392 14.4922308455921
-3.39195979899497 15.4417409919424
-3.24120603015075 16.4130679077759
-3.09045226130653 17.3926580275602
-2.93969849246231 18.3669077273707
-2.78894472361809 19.3222891308329
-2.63819095477387 20.2455156895356
-2.48743718592965 21.123746221778
-2.33668341708543 21.9448201017279
-2.18592964824121 22.6975106730212
-2.03517587939699 23.371780080579
-1.88442211055277 23.959017534505
-1.73366834170854 24.4522446492728
-1.58291457286432 24.8462752472116
-1.4321608040201 25.1378217997811
-1.28140703517588 25.3255454986704
-1.13065326633166 25.4100511296795
-0.979899497487438 25.3938311488841
-0.829145728643218 25.2811655590167
-0.678391959798996 25.0779853991622
-0.527638190954774 24.7917079891208
-0.376884422110553 24.4310516501716
-0.226130653266333 24.0058366550834
-0.0753768844221125 23.5267778995724
0.0753768844221092 23.0052735156661
0.226130653266331 22.4531926055347
0.376884422110553 21.8826646046542
0.527638190954771 21.3058725035029
0.678391959798993 20.7348521780602
0.829145728643215 20.181300253464
0.979899497487436 19.6563931016313
1.13065326633165 19.170619640417
1.28140703517588 18.7336305032172
1.4321608040201 18.3541058813376
1.58291457286432 18.0396439410616
1.73366834170854 17.7966712342352
1.88442211055276 17.6303760047601
2.03517587939699 17.5446647796989
2.18592964824121 17.5421421399606
2.33668341708543 17.6241130924145
2.48743718592965 17.7906070051116
2.63819095477387 18.04042161519
2.78894472361809 18.3711851827918
2.93969849246231 18.7794344681106
3.09045226130653 19.2607058882915
3.24120603015075 19.8096370026098
3.39195979899497 20.4200754017175
3.54271356783919 21.0851921437022
3.69346733668341 21.7975970715428
3.84422110552764 22.5494536401752
3.99497487437185 23.3325912580259
4.14572864321608 24.1386136025578
4.2964824120603 24.9590019109082
4.44723618090452 25.7852128861811
4.59798994974874 26.6087715898009
4.74874371859296 27.421360459953
4.89949748743719 28.2149062951756
5.05025125628141 28.9816675040343
5.20100502512563 29.7143239546481
5.35175879396985 30.4060712017243
5.50251256281407 31.0507196592224
5.65326633165829 31.6427974957121
5.80402010050251 32.1776538618038
5.95477386934673 32.6515568020887
6.10552763819095 33.0617781645426
6.25628140703517 33.4066562877424
6.40703517587939 33.6856265209467
6.55778894472362 33.8992101021773
6.70854271356784 34.0489541230959
6.85929648241206 34.1373198563905
7.01005025125628 34.1675239530167
7.1608040201005 34.1433464155013
7.31155778894472 34.068928922888
7.46231155778895 33.9485939267694
7.61306532663316 33.7867159934364
7.76381909547738 33.5876712851824
7.91457286432161 33.3558811654381
8.06532663316583 33.095955879638
8.21608040201005 32.8129369666878
8.36683417085427 32.5126306168688
8.51758793969849 32.2020098729233
8.66834170854271 31.8896258829853
8.81909547738693 31.5858920812968
8.96984924623115 31.3030015848603
9.12060301507537 31.0541957311394
9.2713567839196 30.8522910384152
9.42211055276382 30.7078475715512
9.57286432160804 30.6277651822284
9.72361809045226 30.6149034486126
9.87437185929648 30.6686456460163
10.0251256281407 30.7858638402073
10.1758793969849 30.9618061755707
10.3266331658291 31.1907228201468
10.4773869346734 31.4662549370802
10.6281407035176 31.7816737556204
10.7788944723618 32.130043652812
10.929648241206 32.5043533713012
11.0804020100502 32.8976361254938
11.2311557788945 33.3030855665274
11.3819095477387 33.7141677243238
11.5326633165829 34.1247262089215
11.6834170854271 34.5290771969642
11.8341708542714 34.9220909676492
11.9849246231156 35.2992574252443
12.1356783919598 35.6567338745165
12.286432160804 35.9913741651265
12.4371859296482 36.3007391240798
12.5879396984925 36.5830889175772
12.7386934673367 36.8373586070374
12.8894472361809 37.0631186791814
13.0402010050251 37.260522732356
13.1909547738693 37.4302447897958
13.3417085427136 37.5734088870742
13.4924623115578 37.6915136497549
13.643216080402 37.7863545444788
13.7939698492462 37.8599463606157
13.9447236180905 37.9144482701803
14.0954773869347 37.9520935328398
14.2462311557789 37.9751255741711
14.3969849246231 37.9857417843526
14.5477386934673 37.9860459782163
14.6984924623116 37.9780100442742
14.8492462311558 37.9634449086228
15 37.9439805676563
};
\path [draw=color0, fill=color0, opacity=0.95, very thin]
(axis cs:-15,29.0243492371268)
--(axis cs:-15,13.6775982936188)
--(axis cs:-14.8492462311558,13.627460644097)
--(axis cs:-14.6984924623116,13.579141251341)
--(axis cs:-14.5477386934673,13.5340912086892)
--(axis cs:-14.3969849246231,13.4939692967569)
--(axis cs:-14.2462311557789,13.4606346641422)
--(axis cs:-14.0954773869347,13.4361321333827)
--(axis cs:-13.9447236180905,13.4226695294887)
--(axis cs:-13.7939698492462,13.4225866491456)
--(axis cs:-13.643216080402,13.4383157470079)
--(axis cs:-13.4924623115578,13.4723337034123)
--(axis cs:-13.3417085427136,13.527106346137)
--(axis cs:-13.1909547738693,13.6050257174522)
--(axis cs:-13.0402010050251,13.7083413960044)
--(axis cs:-12.8894472361809,13.8390872899078)
--(axis cs:-12.7386934673367,13.9990056012401)
--(axis cs:-12.5879396984925,14.1894699109961)
--(axis cs:-12.4371859296482,14.4114095350971)
--(axis cs:-12.286432160804,14.66523744356)
--(axis cs:-12.1356783919598,14.9507841033728)
--(axis cs:-11.9849246231156,15.2672395876595)
--(axis cs:-11.8341708542714,15.6131061756373)
--(axis cs:-11.6834170854271,15.9861634353078)
--(axis cs:-11.5326633165829,16.3834474181003)
--(axis cs:-11.3819095477387,16.8012450836665)
--(axis cs:-11.2311557788945,17.2351043912719)
--(axis cs:-11.0804020100503,17.6798596125498)
--(axis cs:-10.929648241206,18.1296703003846)
--(axis cs:-10.7788944723618,18.57807094329)
--(axis cs:-10.6281407035176,19.0180266003035)
--(axis cs:-10.4773869346734,19.4419877585097)
--(axis cs:-10.3266331658291,19.8419355080453)
--(axis cs:-10.1758793969849,20.2094067779435)
--(axis cs:-10.0251256281407,20.5354915306281)
--(axis cs:-9.87437185929648,20.8108065337166)
--(axis cs:-9.72361809045226,21.0254888648938)
--(axis cs:-9.57286432160804,21.1693387380757)
--(axis cs:-9.42211055276382,21.232369616652)
--(axis cs:-9.2713567839196,21.2060483632199)
--(axis cs:-9.12060301507538,21.0850858717056)
--(axis cs:-8.96984924623116,20.8687696681616)
--(axis cs:-8.81909547738693,20.5606703854407)
--(axis cs:-8.66834170854271,20.1669222870232)
--(axis cs:-8.51758793969849,19.6944657423255)
--(axis cs:-8.36683417085427,19.150163168566)
--(axis cs:-8.21608040201005,18.5407032882115)
--(axis cs:-8.06532663316583,17.8728562841815)
--(axis cs:-7.91457286432161,17.1537705083713)
--(axis cs:-7.76381909547739,16.3911852145095)
--(axis cs:-7.61306532663317,15.5935355385691)
--(axis cs:-7.46231155778895,14.7699633491197)
--(axis cs:-7.31155778894472,13.9302556631754)
--(axis cs:-7.1608040201005,13.0847305450895)
--(axis cs:-7.01005025125628,12.2440865113016)
--(axis cs:-6.85929648241206,11.4192278855746)
--(axis cs:-6.70854271356784,10.6210758164776)
--(axis cs:-6.55778894472362,9.86037276282248)
--(axis cs:-6.4070351758794,9.14748707839283)
--(axis cs:-6.25628140703518,8.49222385742845)
--(axis cs:-6.10552763819096,7.90364850459424)
--(axis cs:-5.95477386934673,7.38993068007333)
--(axis cs:-5.80402010050251,6.95821831863)
--(axis cs:-5.65326633165829,6.61455374453075)
--(axis cs:-5.50251256281407,6.3638446177689)
--(axis cs:-5.35175879396985,6.20989771135599)
--(axis cs:-5.20100502512563,6.15550844303133)
--(axis cs:-5.05025125628141,6.20257252451824)
--(axis cs:-4.89949748743719,6.35215867959185)
--(axis cs:-4.74874371859297,6.60447689338089)
--(axis cs:-4.59798994974874,6.95871363323004)
--(axis cs:-4.44723618090452,7.4127699858633)
--(axis cs:-4.2964824120603,7.96298718242074)
--(axis cs:-4.14572864321608,8.60394506797926)
--(axis cs:-3.99497487437186,9.32838215967611)
--(axis cs:-3.84422110552764,10.1272432176051)
--(axis cs:-3.69346733668342,10.9898337651797)
--(axis cs:-3.5427135678392,11.9040528649885)
--(axis cs:-3.39195979899497,12.8566778068291)
--(axis cs:-3.24120603015075,13.8336796673576)
--(axis cs:-3.09045226130653,14.8205532098432)
--(axis cs:-2.93969849246231,15.8026475455215)
--(axis cs:-2.78894472361809,16.765485995588)
--(axis cs:-2.63819095477387,17.6950655580378)
--(axis cs:-2.48743718592965,18.5781288478097)
--(axis cs:-2.33668341708543,19.4024043343689)
--(axis cs:-2.18592964824121,20.1568136548758)
--(axis cs:-2.03517587939699,20.8316470627187)
--(axis cs:-1.88442211055277,21.4187092046035)
--(axis cs:-1.73366834170854,21.9114373486613)
--(axis cs:-1.58291457286432,22.3049932482075)
--(axis cs:-1.4321608040201,22.5963285422128)
--(axis cs:-1.28140703517588,22.7842224406228)
--(axis cs:-1.13065326633166,22.8692897225076)
--(axis cs:-0.979899497487438,22.8539569053281)
--(axis cs:-0.829145728643218,22.7424048150294)
--(axis cs:-0.678391959798996,22.5404766269183)
--(axis cs:-0.527638190954774,22.2555516566755)
--(axis cs:-0.376884422110553,21.8963866393388)
--(axis cs:-0.226130653266333,21.472927795069)
--(axis cs:-0.0753768844221125,20.9960984738036)
--(axis cs:0.0753768844221092,20.477568422689)
--(axis cs:0.226130653266331,19.929511586582)
--(axis cs:0.376884422110553,19.3643597495729)
--(axis cs:0.527638190954771,18.7945592457377)
--(axis cs:0.678391959798993,18.2323374673976)
--(axis cs:0.829145728643215,17.6894850777146)
--(axis cs:0.979899497487436,17.1771588023145)
--(axis cs:1.13065326633165,16.7057085327486)
--(axis cs:1.28140703517588,16.2845313024181)
--(axis cs:1.4321608040201,15.9219535503704)
--(axis cs:1.58291457286432,15.625142010092)
--(axis cs:1.73366834170854,15.4000425790646)
--(axis cs:1.88442211055276,15.2513456662694)
--(axis cs:2.03517587939699,15.1824758044202)
--(axis cs:2.18592964824121,15.1956027765813)
--(axis cs:2.33668341708543,15.2916711651333)
--(axis cs:2.48743718592965,15.4704450989601)
--(axis cs:2.63819095477387,15.7305650524545)
--(axis cs:2.78894472361809,16.0696138194729)
--(axis cs:2.93969849246231,16.4841892096868)
--(axis cs:3.09045226130653,16.9699815421899)
--(axis cs:3.24120603015075,17.5218545831552)
--(axis cs:3.39195979899497,18.1339291348638)
--(axis cs:3.54271356783919,18.799668985356)
--(axis cs:3.69346733668341,19.5119693355208)
--(axis cs:3.84422110552764,20.2632481067355)
--(axis cs:3.99497487437185,21.0455406752091)
--(axis cs:4.14572864321608,21.8505985591216)
--(axis cs:4.2964824120603,22.6699923849178)
--(axis cs:4.44723618090452,23.4952190729066)
--(axis cs:4.59798994974874,24.3178126228108)
--(axis cs:4.74874371859296,25.129457191661)
--(axis cs:4.89949748743719,25.9221004223166)
--(axis cs:5.05025125628141,26.6880643183024)
--(axis cs:5.20100502512563,27.4201505036449)
--(axis cs:5.35175879396985,28.1117365744695)
--(axis cs:5.50251256281407,28.7568605128535)
--(axis cs:5.65326633165829,29.3502907912479)
--(axis cs:5.80402010050251,29.8875807736499)
--(axis cs:5.95477386934673,30.3651071941594)
--(axis cs:6.10552763819095,30.7800937222295)
--(axis cs:6.25628140703517,31.1306217629167)
--(axis cs:6.40703517587939,31.4156315300695)
--(axis cs:6.55778894472362,31.6349168576329)
--(axis cs:6.70854271356784,31.7891168822041)
--(axis cs:6.85929648241206,31.8797062992631)
--(axis cs:7.01005025125628,31.9089831558823)
--(axis cs:7.1608040201005,31.8800493108405)
--(axis cs:7.31155778894472,31.7967746749951)
--(axis cs:7.46231155778895,31.6637336485793)
--(axis cs:7.61306532663316,31.4861022435604)
--(axis cs:7.76381909547738,31.2695076138243)
--(axis cs:7.91457286432161,31.0198269369475)
--(axis cs:8.06532663316583,30.7429376853435)
--(axis cs:8.21608040201005,30.4444248587555)
--(axis cs:8.36683417085427,30.129253669821)
--(axis cs:8.51758793969849,29.8014228642476)
--(axis cs:8.66834170854271,29.4636320846699)
--(axis cs:8.81909547738693,29.1170341200537)
--(axis cs:8.96984924623115,28.7611938600377)
--(axis cs:9.12060301507537,28.3943960931386)
--(axis cs:9.2713567839196,28.014348739737)
--(axis cs:9.42211055276382,27.6190894195374)
--(axis cs:9.57286432160804,27.2077007323041)
--(axis cs:9.72361809045226,26.7805342674443)
--(axis cs:9.87437185929648,26.3389805356209)
--(axis cs:10.0251256281407,25.8850531999458)
--(axis cs:10.1758793969849,25.4210237022043)
--(axis cs:10.3266331658291,24.9491945397889)
--(axis cs:10.4773869346734,24.4717954937624)
--(axis cs:10.6281407035176,23.9909558887584)
--(axis cs:10.7788944723618,23.5087127970329)
--(axis cs:10.929648241206,23.0270303417356)
--(axis cs:11.0804020100502,22.5478173680082)
--(axis cs:11.2311557788945,22.072938121535)
--(axis cs:11.3819095477387,21.6042145092787)
--(axis cs:11.5326633165829,21.1434204495311)
--(axis cs:11.6834170854271,20.6922696945905)
--(axis cs:11.8341708542714,20.252398852826)
--(axis cs:11.9849246231156,19.8253474120971)
--(axis cs:12.1356783919598,19.4125365005162)
--(axis cs:12.286432160804,19.0152479733731)
--(axis cs:12.4371859296482,18.6346052162214)
--(axis cs:12.5879396984925,18.271556820379)
--(axis cs:12.7386934673367,17.9268640304875)
--(axis cs:12.8894472361809,17.6010925948889)
--(axis cs:13.0402010050251,17.294609378827)
--(axis cs:13.1909547738693,17.007583838057)
--(axis cs:13.3417085427136,16.739994206198)
--(axis cs:13.4924623115578,16.491638032087)
--(axis cs:13.643216080402,16.262146521267)
--(axis cs:13.7939698492462,16.0510019946989)
--(axis cs:13.9447236180905,15.8575576819782)
--(axis cs:14.0954773869347,15.6810590176475)
--(axis cs:14.2462311557789,15.5206656070703)
--(axis cs:14.3969849246231,15.3754730696999)
--(axis cs:14.5477386934673,15.2445340469475)
--(axis cs:14.6984924623116,15.1268777716562)
--(axis cs:14.8492462311558,15.0215277271942)
--(axis cs:15,14.9275170662825)
--(axis cs:15,30.2718260671984)
--(axis cs:15,30.2718260671984)
--(axis cs:14.8492462311558,30.31613918148)
--(axis cs:14.6984924623116,30.3609659534015)
--(axis cs:14.5477386934673,30.4055420011267)
--(axis cs:14.3969849246231,30.448985546135)
--(axis cs:14.2462311557789,30.4903055851375)
--(axis cs:14.0954773869347,30.528415361109)
--(axis cs:13.9447236180905,30.5621514074463)
--(axis cs:13.7939698492462,30.5902982386434)
--(axis cs:13.643216080402,30.6116185367416)
--(axis cs:13.4924623115578,30.6248884438656)
--(axis cs:13.3417085427136,30.6289373267821)
--(axis cs:13.1909547738693,30.6226911392162)
--(axis cs:13.0402010050251,30.6052182811797)
--(axis cs:12.8894472361809,30.5757766510839)
--(axis cs:12.7386934673367,30.5338604148541)
--(axis cs:12.5879396984925,30.4792448851778)
--(axis cs:12.4371859296482,30.4120278214603)
--(axis cs:12.286432160804,30.332665434542)
--(axis cs:12.1356783919598,30.2420014165164)
--(axis cs:11.9849246231156,30.1412874208619)
--(axis cs:11.8341708542714,30.0321935960415)
--(axis cs:11.6834170854271,29.9168080295063)
--(axis cs:11.5326633165829,29.7976242891247)
--(axis cs:11.3819095477387,29.6775166526421)
--(axis cs:11.2311557788945,29.5597030848633)
--(axis cs:11.0804020100502,29.4476965396653)
--(axis cs:10.929648241206,29.3452456947793)
--(axis cs:10.7788944723618,29.2562667008856)
--(axis cs:10.6281407035176,29.1847677999998)
--(axis cs:10.4773869346734,29.1347684559743)
--(axis cs:10.3266331658291,29.1102133933608)
--(axis cs:10.1758793969849,29.1148786844486)
--(axis cs:10.0251256281407,29.1522602934535)
--(axis cs:9.87437185929648,29.2254239425512)
--(axis cs:9.72361809045226,29.3367803882231)
--(axis cs:9.57286432160804,29.4877436989203)
--(axis cs:9.42211055276382,29.6782615208799)
--(axis cs:9.2713567839196,29.9063102721891)
--(axis cs:9.12060301507537,30.1675958518058)
--(axis cs:8.96984924623115,30.4557323432528)
--(axis cs:8.81909547738693,30.7629394275491)
--(axis cs:8.66834170854271,31.0809612835469)
--(axis cs:8.51758793969849,31.4018142033648)
--(axis cs:8.36683417085427,31.7181716345195)
--(axis cs:8.21608040201005,32.0234329307103)
--(axis cs:8.06532663316583,32.3116164815398)
--(axis cs:7.91457286432161,32.5771964226079)
--(axis cs:7.76381909547738,32.8149500613964)
--(axis cs:7.61306532663316,33.0198447434778)
--(axis cs:7.46231155778895,33.1869738340394)
--(axis cs:7.31155778894472,33.3115441735904)
--(axis cs:7.1608040201005,33.3889140472811)
--(axis cs:7.01005025125628,33.4146770206386)
--(axis cs:6.85929648241206,33.3847820040147)
--(axis cs:6.70854271356784,33.2956750427987)
--(axis cs:6.55778894472362,33.1444456873291)
--(axis cs:6.40703517587939,32.9289615239877)
--(axis cs:6.25628140703517,32.6479781128005)
--(axis cs:6.10552763819095,32.3012166837716)
--(axis cs:5.95477386934673,31.8894069327789)
--(axis cs:5.80402010050251,31.4142961657525)
--(axis cs:5.65326633165829,30.878628594224)
--(axis cs:5.50251256281407,30.2860999437661)
--(axis cs:5.35175879396985,29.6412929926393)
--(axis cs:5.20100502512563,28.9495994709804)
--(axis cs:5.05025125628141,28.2171331087903)
--(axis cs:4.89949748743719,27.4506376708893)
--(axis cs:4.74874371859296,26.6573927038557)
--(axis cs:4.59798994974874,25.8451186008042)
--(axis cs:4.44723618090452,25.0218816150896)
--(axis cs:4.2964824120603,24.1959987355781)
--(axis cs:4.14572864321608,23.3759419214124)
--(axis cs:3.99497487437185,22.5702410637536)
--(axis cs:3.84422110552764,21.7873851290286)
--(axis cs:3.69346733668341,21.0357211595355)
--(axis cs:3.54271356783919,20.3233510909201)
--(axis cs:3.39195979899497,19.6580266460996)
--(axis cs:3.24120603015075,19.0470428627916)
--(axis cs:3.09045226130653,18.4971311062576)
--(axis cs:2.93969849246231,18.0143527153027)
--(axis cs:2.78894472361809,17.6039947283522)
--(axis cs:2.63819095477387,17.2704694276115)
--(axis cs:2.48743718592965,17.0172197030611)
--(axis cs:2.33668341708543,16.8466324499874)
--(axis cs:2.18592964824121,16.7599623521675)
--(axis cs:2.03517587939699,16.757268454606)
--(axis cs:1.88442211055276,16.8373658919299)
--(axis cs:1.73366834170854,16.997795015845)
--(axis cs:1.58291457286432,17.2348099640717)
--(axis cs:1.4321608040201,17.5433884376819)
--(axis cs:1.28140703517588,17.9172641029508)
--(axis cs:1.13065326633165,18.3489826045275)
--(axis cs:0.979899497487436,18.8299816685257)
--(axis cs:0.829145728643215,19.3506951948809)
--(axis cs:0.678391959798993,19.9006806078394)
--(axis cs:0.527638190954771,20.4687680842478)
--(axis cs:0.376884422110553,21.0432296529604)
--(axis cs:0.226130653266331,21.6119655992172)
--(axis cs:0.0753768844221092,22.1627051513404)
--(axis cs:-0.0753768844221125,22.6832180909828)
--(axis cs:-0.226130653266333,23.1615337017453)
--(axis cs:-0.376884422110553,23.5861633132274)
--(axis cs:-0.527638190954774,23.9463225449723)
--(axis cs:-0.678391959798996,24.2321491417475)
--(axis cs:-0.829145728643218,24.4349119776876)
--(axis cs:-0.979899497487438,24.5472064010321)
--(axis cs:-1.13065326633166,24.5631306606222)
--(axis cs:-1.28140703517588,24.4784378126545)
--(axis cs:-1.4321608040201,24.2906573805917)
--(axis cs:-1.58291457286432,23.9991812475436)
--(axis cs:-1.73366834170854,23.6053088824023)
--(axis cs:-1.88442211055277,23.1122480912045)
--(axis cs:-2.03517587939699,22.5250690746256)
--(axis cs:-2.18592964824121,21.8506116669727)
--(axis cs:-2.33668341708543,21.0973481792749)
--(axis cs:-2.48743718592965,20.2752070971219)
--(axis cs:-2.63819095477387,19.395365645703)
--(axis cs:-2.78894472361809,18.4700214190846)
--(axis cs:-2.93969849246231,17.512154333421)
--(axis cs:-3.09045226130653,16.5352897549879)
--(axis cs:-3.24120603015075,15.5532718276365)
--(axis cs:-3.39195979899497,14.5800532635713)
--(axis cs:-3.5427135678392,13.6295048520575)
--(axis cs:-3.69346733668342,12.7152451970179)
--(axis cs:-3.84422110552764,11.8504887494862)
--(axis cs:-3.99497487437186,11.0479075309043)
--(axis cs:-4.14572864321608,10.3194981936958)
--(axis cs:-4.2964824120603,9.67644064370981)
--(axis cs:-4.44723618090452,9.12892814335703)
--(axis cs:-4.59798994974874,8.68594539385518)
--(axis cs:-4.74874371859297,8.35497810974534)
--(axis cs:-4.89949748743719,8.14166294181504)
--(axis cs:-5.05025125628141,8.04942816636669)
--(axis cs:-5.20100502512563,8.07921131230036)
--(axis cs:-5.35175879396985,8.22933766407835)
--(axis cs:-5.50251256281407,8.49559392483434)
--(axis cs:-5.65326633165829,8.87146572487435)
--(axis cs:-5.80402010050251,9.3484696324643)
--(axis cs:-5.95477386934673,9.91651381951745)
--(axis cs:-6.10552763819096,10.5642480256207)
--(axis cs:-6.25628140703518,11.2793891915016)
--(axis cs:-6.4070351758794,12.049023483107)
--(axis cs:-6.55778894472362,12.8598895615435)
--(axis cs:-6.70854271356784,13.698646782228)
--(axis cs:-6.85929648241206,14.5521293859886)
--(axis cs:-7.01005025125628,15.4075855753041)
--(axis cs:-7.1608040201005,16.2528992490037)
--(axis cs:-7.31155778894472,17.0767921297701)
--(axis cs:-7.46231155778895,17.8690049506936)
--(axis cs:-7.61306532663317,18.6204581986912)
--(axis cs:-7.76381909547739,19.3233956608313)
--(axis cs:-7.91457286432161,19.9715177626864)
--(axis cs:-8.06532663316583,20.5601164206552)
--(axis cs:-8.21608040201005,21.0862282944009)
--(axis cs:-8.36683417085427,21.5488264529522)
--(axis cs:-8.51758793969849,21.9490637853198)
--(axis cs:-8.66834170854271,22.2905454773622)
--(axis cs:-8.81909547738693,22.5795074716524)
--(axis cs:-8.96984924623116,22.8245952742975)
--(axis cs:-9.12060301507538,23.0358105381995)
--(axis cs:-9.2713567839196,23.2225460991421)
--(axis cs:-9.42211055276382,23.3916275988679)
--(axis cs:-9.57286432160804,23.5467567973136)
--(axis cs:-9.72361809045226,23.6895643040156)
--(axis cs:-9.87437185929648,23.8211113111588)
--(axis cs:-10.0251256281407,23.9428393839876)
--(axis cs:-10.1758793969849,24.0568359960559)
--(axis cs:-10.3266331658291,24.1657052705445)
--(axis cs:-10.4773869346734,24.2723078985509)
--(axis cs:-10.6281407035176,24.3795049746898)
--(axis cs:-10.7788944723618,24.4899530934559)
--(axis cs:-10.929648241206,24.6059584744198)
--(axis cs:-11.0804020100503,24.729384089954)
--(axis cs:-11.2311557788945,24.8616005440366)
--(axis cs:-11.3819095477387,25.0034717702885)
--(axis cs:-11.5326633165829,25.1553678041334)
--(axis cs:-11.6834170854271,25.3171980757059)
--(axis cs:-11.8341708542714,25.4884596651744)
--(axis cs:-11.9849246231156,25.6682957666427)
--(axis cs:-12.1356783919598,25.8555602744481)
--(axis cs:-12.286432160804,26.0488849874956)
--(axis cs:-12.4371859296482,26.2467464594961)
--(axis cs:-12.5879396984925,26.4475300272541)
--(axis cs:-12.7386934673367,26.6495890355657)
--(axis cs:-12.8894472361809,26.8512977478353)
--(axis cs:-13.0402010050251,27.0510968828452)
--(axis cs:-13.1909547738693,27.2475311437417)
--(axis cs:-13.3417085427136,27.4392784972866)
--(axis cs:-13.4924623115578,27.6251713116062)
--(axis cs:-13.643216080402,27.8042097615958)
--(axis cs:-13.7939698492462,27.9755681567991)
--(axis cs:-13.9447236180905,28.1385950329381)
--(axis cs:-14.0954773869347,28.2928079736393)
--(axis cs:-14.2462311557789,28.4378841942056)
--(axis cs:-14.3969849246231,28.5736479281293)
--(axis cs:-14.5477386934673,28.7000556156088)
--(axis cs:-14.6984924623116,28.8171798100551)
--(axis cs:-14.8492462311558,28.9251926036024)
--(axis cs:-15,29.0243492371268)
--cycle;

\draw (axis cs:-7,49) node[
  scale=0.75,
  text=green!39.2156862745098!black,
    anchor=center,
  rotate=0.0
]{Data gaps};
\draw (axis cs:4,49) node[
  scale=0.75,
  anchor=center,
  text=green!39.2156862745098!black,
  rotate=0.0
]{Noisy data};
\addplot [very thick, color2]
table {%
-15 21.3509737653728
-14.8492462311558 21.2763266238497
-14.6984924623116 21.198160530698
-14.5477386934673 21.117073412149
-14.3969849246231 21.0338086124431
-14.2462311557789 20.9492594291739
-14.0954773869347 20.864470053511
-13.9447236180905 20.7806322812134
-13.7939698492462 20.6990774029724
-13.643216080402 20.6212627543019
-13.4924623115578 20.5487525075092
-13.3417085427136 20.4831924217118
-13.1909547738693 20.426278430597
-13.0402010050251 20.3797191394248
-12.8894472361809 20.3451925188716
-12.7386934673367 20.3242973184029
-12.5879396984925 20.3184999691251
-12.4371859296482 20.3290779972966
-12.286432160804 20.3570612155278
-12.1356783919598 20.4031721889105
-11.9849246231156 20.4677676771511
-11.8341708542714 20.5507829204059
-11.6834170854271 20.6516807555068
-11.5326633165829 20.7694076111169
-11.3819095477387 20.9023584269775
-11.2311557788945 21.0483524676543
-11.0804020100503 21.2046218512519
-10.929648241206 21.3678143874022
-10.7788944723618 21.534012018373
-10.6281407035176 21.6987657874967
-10.4773869346734 21.8571478285303
-10.3266331658291 22.0038203892949
-10.1758793969849 22.1331213869997
-10.0251256281407 22.2391654573078
-9.87437185929648 22.3159589224377
-9.72361809045226 22.3575265844547
-9.57286432160804 22.3580477676947
-9.42211055276382 22.31199860776
-9.2713567839196 22.214297231181
-9.12060301507538 22.0604482049526
-8.96984924623116 21.8466824712295
-8.81909547738693 21.5700889285465
-8.66834170854271 21.2287338821927
-8.51758793969849 20.8217647638226
-8.36683417085427 20.3494948107591
-8.21608040201005 19.8134657913062
-8.06532663316583 19.2164863524184
-7.91457286432161 18.5626441355288
-7.76381909547739 17.8572904376704
-7.61306532663317 17.1069968686302
-7.46231155778895 16.3194841499067
-7.31155778894472 15.5035238964727
-7.1608040201005 14.6688148970466
-7.01005025125628 13.8258360433028
-6.85929648241206 12.9856786357816
-6.70854271356784 12.1598612993528
-6.55778894472362 11.360131162183
-6.4070351758794 10.5982552807499
-6.25628140703518 9.88580652446503
-6.10552763819096 9.23394826510747
-5.95477386934673 8.65322224979539
-5.80402010050251 8.15334397554715
-5.65326633165829 7.74300973470255
-5.50251256281407 7.42971927130162
-5.35175879396985 7.21961768771717
-5.20100502512563 7.11735987766585
-5.05025125628141 7.12600034544247
-4.89949748743719 7.24691081070345
-4.74874371859297 7.47972750156312
-4.59798994974874 7.82232951354261
-4.44723618090452 8.27084906461017
-4.2964824120603 8.81971391306528
-4.14572864321608 9.46172163083754
-3.99497487437186 10.1881448452902
-3.84422110552764 10.9888659835456
-3.69346733668342 11.8525394810988
-3.5427135678392 12.766778858523
-3.39195979899497 13.7183655352002
-3.24120603015075 14.693475747497
-3.09045226130653 15.6779214824155
-2.93969849246231 16.6574009394712
-2.78894472361809 17.6177537073363
-2.63819095477387 18.5452156018704
-2.48743718592965 19.4266679724658
-2.33668341708543 20.2498762568219
-2.18592964824121 21.0037126609242
-2.03517587939699 21.6783580686722
-1.88442211055277 22.265478647904
-1.73366834170854 22.7583731155318
-1.58291457286432 23.1520872478756
-1.4321608040201 23.4434929614022
-1.28140703517588 23.6313301266387
-1.13065326633166 23.7162101915649
-0.979899497487438 23.7005816531801
-0.829145728643218 23.5886583963585
-0.678391959798996 23.3863128843329
-0.527638190954774 23.1009371008239
-0.376884422110553 22.7412749762831
-0.226130653266333 22.3172307484072
-0.0753768844221125 21.8396582823932
0.0753768844221092 21.3201367870147
0.226130653266331 20.7707385928996
0.376884422110553 20.2037947012667
0.527638190954771 19.6316636649928
0.678391959798993 19.0665090376185
0.829145728643215 18.5200901362977
0.979899497487436 18.0035702354201
1.13065326633165 17.527345568638
1.28140703517588 17.1008977026845
1.4321608040201 16.7326709940261
1.58291457286432 16.4299759870819
1.73366834170854 16.1989187974548
1.88442211055276 16.0443557790997
2.03517587939699 15.9698721295131
2.18592964824121 15.9777825643744
2.33668341708543 16.0691518075603
2.48743718592965 16.2438324010106
2.63819095477387 16.500517240033
2.78894472361809 16.8368042739125
2.93969849246231 17.2492709624947
3.09045226130653 17.7335563242238
3.24120603015075 18.2844487229734
3.39195979899497 18.8959778904817
3.54271356783919 19.5615100381381
3.69346733668341 20.2738452475282
3.84422110552764 21.0253166178821
3.99497487437185 21.8078908694814
4.14572864321608 22.613270240267
4.2964824120603 23.4329955602479
4.44723618090452 24.2585503439981
4.59798994974874 25.0814656118075
4.74874371859296 25.8934249477584
4.89949748743719 26.686369046603
5.05025125628141 27.4525987135464
5.20100502512563 28.1848749873126
5.35175879396985 28.8765147835544
5.50251256281407 29.5214802283098
5.65326633165829 30.114459692736
5.80402010050251 30.6509384697012
5.95477386934673 31.1272570634692
6.10552763819095 31.5406552030005
6.25628140703517 31.8892999378586
6.40703517587939 32.1722965270286
6.55778894472362 32.389681272481
6.70854271356784 32.5423959625014
6.85929648241206 32.6322441516389
7.01005025125628 32.6618300882605
7.1608040201005 32.6344816790608
7.31155778894472 32.5541594242928
7.46231155778895 32.4253537413093
7.61306532663316 32.2529734935191
7.76381909547738 32.0422288376103
7.91457286432161 31.7985116797777
8.06532663316583 31.5272770834417
8.21608040201005 31.2339288947329
8.36683417085427 30.9237126521703
8.51758793969849 30.6016185338062
8.66834170854271 30.2722966841084
8.81909547738693 29.9399867738014
8.96984924623115 29.6084631016453
9.12060301507537 29.2809959724722
9.2713567839196 28.9603295059631
9.42211055276382 28.6486754702086
9.57286432160804 28.3477222156122
9.72361809045226 28.0586573278337
9.87437185929648 27.7822022390861
10.0251256281407 27.5186567466996
10.1758793969849 27.2679511933265
10.3266331658291 27.0297039665748
10.4773869346734 26.8032819748684
10.6281407035176 26.5878618443791
10.7788944723618 26.3824897489593
10.929648241206 26.1861380182575
11.0804020100502 25.9977569538367
11.2311557788945 25.8163206031991
11.3819095477387 25.6408655809604
11.5326633165829 25.4705223693279
11.6834170854271 25.3045388620484
11.8341708542714 25.1422962244337
11.9849246231156 24.9833174164795
12.1356783919598 24.8272689585163
12.286432160804 24.6739567039576
12.4371859296482 24.5233165188409
12.5879396984925 24.3754008527784
12.7386934673367 24.2303622226708
12.8894472361809 24.0884346229864
13.0402010050251 23.9499138300033
13.1909547738693 23.8151374886366
13.3417085427136 23.6844657664901
13.4924623115578 23.5582632379763
13.643216080402 23.4368825290043
13.7939698492462 23.3206501166711
13.9447236180905 23.2098545447123
14.0954773869347 23.1047371893783
14.2462311557789 23.0054855961039
14.3969849246231 22.9122293079174
14.5477386934673 22.8250380240371
14.6984924623116 22.7439218625288
14.8492462311558 22.6688334543371
15 22.5996715667404
};
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-10 21.3381189069068
-9.95 21.6668464293178
-9.9 21.3718939554231
-9.85 21.040548461194
-9.8 22.1298842453544
-9.75 21.1986645469796
-9.7 21.4600771387492
-9.65 21.8368843843283
-9.59999999999999 22.4817269115571
-9.54999999999999 21.797895529778
-9.49999999999999 21.640556258234
-9.44999999999999 22.0249019822565
-9.39999999999999 23.7413764744259
-9.34999999999999 20.8533174119602
-9.29999999999999 22.128173932884
-9.24999999999999 22.3115876559603
-9.19999999999999 22.9889514298245
-9.14999999999999 21.8149929880255
-9.09999999999999 23.790184441232
-9.04999999999999 21.9643227700934
-8.99999999999999 21.1818021931389
-8.94999999999999 23.220146387426
-8.89999999999998 20.9957965748926
-8.84999999999998 22.5129873846905
-8.79999999999998 21.1702139673881
-8.74999999999998 22.4038739373117
-8.69999999999998 23.0497959740675
-8.64999999999998 23.014527709894
-8.59999999999998 21.1059757144078
-8.54999999999998 21.4602270634076
-8.49999999999998 20.6908546183573
-8.44999999999998 23.5677740301601
-8.39999999999998 21.231549173938
-8.34999999999998 19.8205437197004
-8.29999999999998 16.4471549012884
-8.24999999999998 21.1515695841279
-8.19999999999997 20.2234576108469
-8.14999999999997 18.4046667874837
-8.09999999999997 22.1045380358206
-8.04999999999997 20.590313168568
-5.99999999999994 7.24405896509272
-5.94999999999994 6.72101275823184
-5.89999999999994 6.62435811485541
-5.84999999999994 11.1508468859331
-5.79999999999994 10.8139229786763
-5.74999999999994 6.41066731246282
-5.69999999999994 6.99362203836918
-5.64999999999994 5.08736212024433
-5.59999999999994 8.72485377266219
-5.54999999999994 8.1247816236121
-5.49999999999994 5.24128364715104
-5.44999999999994 5.07656079267257
-5.39999999999993 5.72948623631105
-5.34999999999993 4.70797539598605
-5.29999999999993 8.51343354865098
-5.24999999999993 7.16139711181023
-5.19999999999993 7.7374935195585
-5.14999999999993 6.18304145238898
-5.09999999999993 7.77404514172151
-5.04999999999993 6.62015319857369
-4.99999999999993 6.90584186394787
-4.94999999999993 6.4216052039902
-4.89999999999993 6.49057850384901
-4.84999999999993 9.82092380054483
-4.79999999999993 7.75358828531922
-4.74999999999993 7.50849136289235
-4.69999999999992 5.54413863271277
-4.64999999999992 8.51392467297041
-4.59999999999992 7.86944129356263
-4.54999999999992 7.57225172368412
-4.49999999999992 7.46375248872694
-4.44999999999992 7.79553886940543
-4.39999999999992 7.9255613658726
-4.34999999999992 9.27094615571195
-4.29999999999992 9.43005136635
-4.24999999999992 8.45399163098043
-4.19999999999992 8.94885557666563
-4.14999999999992 9.30290726635265
-4.09999999999992 10.2902996767679
-4.04999999999992 9.34161260142625
-3.99999999999991 12.0350713424027
-3.94999999999991 9.96200741541619
-3.89999999999991 10.1334772349187
-3.84999999999991 10.9274250593204
-3.79999999999991 10.7814191730441
-3.74999999999991 11.3581435358018
-3.69999999999991 11.7166582829513
-3.64999999999991 12.9380627561412
-3.59999999999991 12.6558467090965
-3.54999999999991 12.6672447471571
-3.49999999999991 12.8646054889434
-3.44999999999991 12.1533163278737
-3.39999999999991 14.1323200470192
-3.34999999999991 13.3695171850385
-3.2999999999999 13.7418572000825
-3.2499999999999 14.5353671031004
-3.1999999999999 13.5910583712233
-3.1499999999999 15.3225739445354
-3.0999999999999 15.7980217924177
-3.0499999999999 16.2394351624924
-2.9999999999999 17.0447089110975
-2.9499999999999 15.9769368310118
-2.8999999999999 15.0652734635885
-2.8499999999999 17.183808594405
-2.7999999999999 17.9090117703239
-2.7499999999999 17.2421990352751
-2.6999999999999 18.4800018400962
-2.6499999999999 18.7353780794234
-2.59999999999989 18.836634570911
-2.54999999999989 17.9023998144259
-2.49999999999989 19.5854263861638
-2.44999999999989 19.1865633875009
-2.39999999999989 20.6996235383424
-2.34999999999989 18.7490305962972
-2.29999999999989 20.2849919785417
-2.24999999999989 20.2961954993692
-2.19999999999989 21.0555145396487
-2.14999999999989 21.2820024848539
-2.09999999999989 22.2939194596161
-2.04999999999989 21.996872294819
-1.99999999999989 22.2788774056856
-1.94999999999989 22.2048139851158
-1.89999999999988 21.8927684508524
-1.84999999999988 22.6053370457435
-1.79999999999988 23.6330732298384
-1.74999999999988 20.6888300447083
-1.69999999999988 22.7639751415942
-1.64999999999988 22.0924026387914
-1.59999999999988 23.9449194450474
-1.54999999999988 26.3779471125731
-1.49999999999988 22.6145173696595
-1.44999999999988 24.0440043578176
-1.39999999999988 22.6412504352518
-1.34999999999988 27.3507125345902
-1.29999999999988 22.9895206250602
-1.24999999999988 27.3360543092116
-1.19999999999987 24.0823688469189
-1.14999999999987 22.4574411815524
-1.09999999999987 21.4645765728372
-1.04999999999987 25.3792713091195
-0.999999999999872 20.9594920898142
-0.949999999999871 24.8560916036416
-0.899999999999871 19.1026862922978
-0.84999999999987 27.102539034103
-0.799999999999869 28.0853153713062
-0.749999999999869 23.2381262730428
-0.699999999999868 26.4574504067232
-0.649999999999867 22.9852290713701
-0.599999999999866 21.0513556825002
-0.549999999999866 20.1865728643374
-0.499999999999865 27.4958378641138
-0.449999999999864 23.525389914612
-0.399999999999864 26.7714684373191
-0.349999999999863 24.8117850152569
-0.299999999999862 24.1613608150731
-0.249999999999861 25.5901814277643
-0.199999999999861 21.304686065226
-0.14999999999986 20.8440761381049
-0.0999999999998593 25.6159774128783
-0.0499999999998586 20.6692447309625
1.4210854715202e-13 21.667593346604
0.0500000000001428 19.7433156472711
0.100000000000144 16.7012524366534
0.150000000000144 23.6962108653323
0.200000000000145 28.2382717761488
0.250000000000146 15.2223071678051
0.300000000000146 21.9117569666039
0.350000000000147 21.1880649671396
0.400000000000148 18.9534846245625
0.450000000000149 19.0127226028985
0.500000000000149 19.3343215154002
0.55000000000015 13.9181163494585
0.600000000000151 15.5887989326251
0.650000000000151 19.6011062836262
0.700000000000152 18.3031961891656
0.750000000000153 17.5957926884008
0.800000000000153 16.8017833288992
0.850000000000154 17.9552457087881
0.900000000000155 16.8877606318441
0.950000000000156 18.2624236393762
1.00000000000016 15.5170765705709
1.05000000000016 16.1267605282576
1.10000000000016 19.9585773002798
1.15000000000016 14.3024291037929
1.20000000000016 18.9956609177359
1.25000000000016 17.8233823408758
1.30000000000016 20.779320013803
1.35000000000016 15.0488589489039
1.40000000000016 15.7273379689688
1.45000000000016 15.5909567205386
1.50000000000016 16.9297616650364
1.55000000000016 16.062776397159
1.60000000000016 15.1410737085982
1.65000000000017 14.0851951707806
1.70000000000017 14.0603035706638
1.75000000000017 15.3873864806094
1.80000000000017 14.8727621643373
1.85000000000017 15.4661492698014
1.90000000000017 13.071919873548
1.95000000000017 13.6540405176128
2.00000000000017 14.6088972612419
2.05000000000017 14.6077616014297
2.10000000000017 14.9533035417175
2.15000000000017 14.9496101598391
2.20000000000017 14.8522739584127
2.25000000000017 13.2067434683434
2.30000000000017 16.8256388835026
2.35000000000018 15.2468946101793
2.40000000000018 14.2343451223307
2.45000000000018 16.4192767658015
2.50000000000018 14.1690369482924
2.55000000000018 16.164727418804
2.60000000000018 14.6185784689144
2.65000000000018 14.8803881672828
2.70000000000018 14.1091571021359
2.75000000000018 16.2106398414152
2.80000000000018 15.0356486019986
2.85000000000018 14.9371124184364
2.90000000000018 16.1132383783702
2.95000000000018 15.2268965326988
3.00000000000018 16.229650796016
3.05000000000019 15.8370945102875
3.10000000000019 15.884574114712
3.15000000000019 15.8717682127054
3.20000000000019 16.2019157711107
3.25000000000019 17.8262356000836
3.30000000000019 15.8774048696777
3.35000000000019 17.2093516877197
3.40000000000019 17.0792805958779
3.45000000000019 18.2419472154189
3.50000000000019 18.3844077409099
3.55000000000019 17.3082149795191
3.60000000000019 17.5059628037662
3.65000000000019 17.2135345368955
3.70000000000019 19.922084657785
3.7500000000002 19.3328952292032
3.8000000000002 19.3665001635985
3.8500000000002 19.3737844124971
3.9000000000002 19.6159919152659
3.9500000000002 21.4386533190628
4.0000000000002 21.6735625032019
4.0500000000002 21.6959933256985
4.1000000000002 22.73121474075
4.1500000000002 21.2412733279503
4.2000000000002 21.9568330960785
4.2500000000002 21.4744110813479
4.3000000000002 21.3513722621428
4.3500000000002 24.0150821070052
4.4000000000002 25.1204390158726
4.45000000000021 24.4133361979484
4.50000000000021 23.3662744296856
4.55000000000021 24.2357878810794
4.60000000000021 24.6743539179642
4.65000000000021 25.2652506543419
4.70000000000021 24.9560436368633
4.75000000000021 26.6322323614427
4.80000000000021 28.3115750480405
4.85000000000021 28.98046082273
4.90000000000021 28.4412924508
4.95000000000021 27.2826467321497
5.00000000000021 27.4420932702332
5.05000000000021 29.5591587683132
5.10000000000021 28.7003320407643
5.15000000000022 28.8240596856274
5.20000000000022 28.2900239120708
5.25000000000022 29.8828269711871
5.30000000000022 31.189072892165
5.35000000000022 29.6464625393492
5.40000000000022 33.5469819279614
5.45000000000022 34.7540081811023
5.50000000000022 29.7787850994235
5.55000000000022 29.8413122080549
5.60000000000022 31.6094769242932
5.65000000000022 34.9880465472767
5.70000000000022 29.2241149227254
5.75000000000022 36.7233854130185
5.80000000000022 32.8412530957349
5.85000000000023 34.5179792678007
5.90000000000023 32.0759402491705
5.95000000000023 31.0644133911709
6.00000000000023 36.5930957667098
6.05000000000023 32.3069428986202
6.10000000000023 34.8880084345907
6.15000000000023 33.8873095886854
6.20000000000023 35.281537033933
6.25000000000023 35.1364868219694
6.30000000000023 33.9869424653092
6.35000000000023 37.0409097069387
6.40000000000023 38.9130183027967
6.45000000000023 35.8112688375373
6.50000000000023 38.6293051600855
6.55000000000024 32.8595623848952
6.60000000000024 31.9372606375584
6.65000000000024 34.9698631708231
6.70000000000024 42.5820511932782
6.75000000000024 29.9456852176147
6.80000000000024 32.8663530303545
6.85000000000024 36.190783956651
6.90000000000024 40.0674715197909
6.95000000000024 32.4741446803465
7.00000000000024 35.425745121563
7.05000000000024 41.6650852640902
7.10000000000024 40.1531238152942
7.15000000000024 36.4358437601746
7.20000000000024 38.1638173518331
7.25000000000025 32.390332940009
7.30000000000025 32.7727040069492
7.35000000000025 38.9778821238295
7.40000000000025 37.3104264665915
7.45000000000025 28.5010968513153
7.50000000000025 31.0729731363845
7.55000000000025 40.2558969553439
7.60000000000025 36.8873596781242
7.65000000000025 34.2889374744273
7.70000000000025 36.3673346943565
7.75000000000025 41.1365838350563
7.80000000000025 35.7749617454027
7.85000000000025 37.3283113067271
7.90000000000025 33.418931086435
7.95000000000026 33.5809576867426
8.00000000000026 35.1049132131938
8.05000000000026 35.8014630894048
8.10000000000026 32.1069236651178
8.15000000000026 32.1383672604367
8.20000000000026 29.3139252827894
8.25000000000026 30.2172391705106
8.30000000000026 33.0566635919679
8.35000000000026 35.1262766481642
8.40000000000026 34.3049798852371
8.45000000000026 34.0412881065861
8.50000000000026 30.8147770145774
8.55000000000026 34.4705438469106
8.60000000000026 33.2658639489014
8.65000000000027 33.3198374329344
8.70000000000027 32.0907042053375
8.75000000000027 31.3503398019023
8.80000000000027 32.355809636866
8.85000000000027 32.8552565333188
8.90000000000027 33.1865418576869
8.95000000000027 36.090532564133
9.00000000000027 30.1368845201207
9.05000000000027 30.7797872018275
9.10000000000027 30.8539770354819
9.15000000000027 30.3292177798659
9.20000000000027 30.2084713964678
9.25000000000027 30.2090203009575
9.30000000000027 29.056251440528
9.35000000000027 30.0432702118251
9.40000000000028 30.5715397682682
9.45000000000028 29.201256575633
9.50000000000028 28.7668926092892
9.55000000000028 29.6298330402989
9.60000000000028 29.9437696069483
9.65000000000028 29.2706826381303
9.70000000000028 29.4827127216971
9.75000000000028 29.6060394649846
9.80000000000028 29.981663864995
9.85000000000028 28.3931776180278
9.90000000000028 29.8060061454598
9.95000000000028 29.7669043507042
8.16819999999989 22.5634191345976
9.86989999999988 20.8702552092391
9.26929999999988 17.4492676969199
2.56259999999993 26.0638355016521
7.3673999999999 26.4409570876357
3.36339999999992 16.3456576899569
6.4664999999999 19.4806969472466
7.2672999999999 23.7006980199242
2.16219999999993 20.5978128422937
7.76779999999989 27.3450487953388
2.76279999999992 25.9823455374401
7.5675999999999 24.651362064638
3.06309999999992 26.4499838699679
3.66369999999992 22.5969782202837
6.26629999999991 11.8803736638779
2.26229999999993 24.8844233043762
4.06409999999992 22.7637849819158
2.96299999999992 23.8047273022196
3.96399999999992 25.1319289875054
5.86589999999991 20.8167960113901
8.66869999999989 21.2414443325381
7.1671999999999 22.8440883939848
7.4674999999999 25.233822418877
3.26329999999992 35.3210011360156
6.8668999999999 25.588704896065
8.36839999999989 24.2217532423049
4.26429999999992 23.6467894435311
7.96799999999989 13.8433229612917
6.5665999999999 28.1881655998804
4.56459999999991 16.7087873703059
1.86189999999993 20.3492695998794
9.16919999999989 19.4858117375309
4.86489999999991 22.0865774693122
5.96599999999991 20.5521516136134
8.76879999999989 21.1599820296918
4.66469999999991 18.1014669676264
7.0670999999999 23.025201632386
7.8678999999999 21.9547598282617
5.66569999999991 25.6593506183696
1.76179999999993 17.3431096342451
5.76579999999991 28.5123494523639
5.56559999999991 26.4149392420817
4.16419999999992 26.9605872893331
5.36539999999991 24.588557213164
8.06809999999989 24.0304039677183
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
mark options={scale=0.3},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick label style={font=\scriptsize},
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=-11, xmax=11,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=52,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\path [draw=green!39.2156862745098!black, fill=green!39.2156862745098!black, opacity=0.2, very thin]
(axis cs:-8,0)
--(axis cs:-8,52)
--(axis cs:-6,52)
--(axis cs:-6,0)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!39.2156862745098!black, opacity=0.2, very thin]
(axis cs:-2,0)
--(axis cs:-2,52)
--(axis cs:10,52)
--(axis cs:10,0)
--cycle;
\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:-15,41.9015452853271)
--(axis cs:-15,-1.8734926781931)
--(axis cs:-14.8492462311558,-1.99122535554724)
--(axis cs:-14.6984924623116,-2.1035174000818)
--(axis cs:-14.5477386934673,-2.20725027581676)
--(axis cs:-14.3969849246231,-2.29892677448062)
--(axis cs:-14.2462311557789,-2.37464576205188)
--(axis cs:-14.0954773869347,-2.43005652987051)
--(axis cs:-13.9447236180905,-2.46028404503107)
--(axis cs:-13.7939698492462,-2.45981729225983)
--(axis cs:-13.643216080402,-2.42235640131681)
--(axis cs:-13.4924623115578,-2.34062163643611)
--(axis cs:-13.3417085427136,-2.20613985767375)
--(axis cs:-13.1909547738693,-2.00904252292034)
--(axis cs:-13.0402010050251,-1.73793315605808)
--(axis cs:-12.8894472361809,-1.37990858354962)
--(axis cs:-12.7386934673367,-0.920840934081209)
--(axis cs:-12.5879396984925,-0.346036546570044)
--(axis cs:-12.4371859296482,0.358628939075508)
--(axis cs:-12.286432160804,1.20505516132963)
--(axis cs:-12.1356783919598,2.2007979396331)
--(axis cs:-11.9849246231156,3.34668682035926)
--(axis cs:-11.8341708542714,4.63454810151311)
--(axis cs:-11.6834170854271,6.04555869406147)
--(axis cs:-11.5326633165829,7.54984336776615)
--(axis cs:-11.3819095477387,9.10786986679454)
--(axis cs:-11.2311557788945,10.6739108132415)
--(axis cs:-11.0804020100503,12.2012784405613)
--(axis cs:-10.929648241206,13.6482659591386)
--(axis cs:-10.7788944723618,14.9830488495309)
--(axis cs:-10.6281407035176,16.1857549246537)
--(axis cs:-10.4773869346734,17.2469509203741)
--(axis cs:-10.3266331658291,18.1636191851526)
--(axis cs:-10.1758793969849,18.9351177058845)
--(axis cs:-10.0251256281407,19.5614724416548)
--(axis cs:-9.87437185929648,20.0443618268385)
--(axis cs:-9.72361809045226,20.3882507520451)
--(axis cs:-9.57286432160804,20.5986177041962)
--(axis cs:-9.42211055276382,20.6781721385941)
--(axis cs:-9.2713567839196,20.6248050804201)
--(axis cs:-9.12060301507538,20.4327031423363)
--(axis cs:-8.96984924623116,20.0951252220618)
--(axis cs:-8.81909547738693,19.6069266989424)
--(axis cs:-8.66834170854271,18.9658711773901)
--(axis cs:-8.51758793969849,18.1728226148061)
--(axis cs:-8.36683417085427,17.2316183526421)
--(axis cs:-8.21608040201005,16.1496387366352)
--(axis cs:-8.06532663316583,14.9397393180789)
--(axis cs:-7.91457286432161,13.6233076148767)
--(axis cs:-7.76381909547739,12.2330505954499)
--(axis cs:-7.61306532663317,10.8134856850297)
--(axis cs:-7.46231155778895,9.4177811119497)
--(axis cs:-7.31155778894472,8.10133958394986)
--(axis cs:-7.1608040201005,6.91403411850458)
--(axis cs:-7.01005025125628,5.89331279600934)
--(axis cs:-6.85929648241206,5.0597377159566)
--(axis cs:-6.70854271356784,4.41569055886994)
--(axis cs:-6.55778894472362,3.94736000635811)
--(axis cs:-6.4070351758794,3.62961935542326)
--(axis cs:-6.25628140703518,3.43277048489949)
--(axis cs:-6.10552763819096,3.32941500104163)
--(axis cs:-5.95477386934673,3.29940988844229)
--(axis cs:-5.80402010050251,3.33154645351486)
--(axis cs:-5.65326633165829,3.42211051568035)
--(axis cs:-5.50251256281407,3.5718128252172)
--(axis cs:-5.35175879396985,3.78283419581565)
--(axis cs:-5.20100502512563,4.05702320470595)
--(axis cs:-5.05025125628141,4.39535178604867)
--(axis cs:-4.89949748743719,4.79814358353352)
--(axis cs:-4.74874371859297,5.26547614135696)
--(axis cs:-4.59798994974874,5.7973681090417)
--(axis cs:-4.44723618090452,6.39365788453248)
--(axis cs:-4.2964824120603,7.05368106179477)
--(axis cs:-4.14572864321608,7.77590400572582)
--(axis cs:-3.99497487437186,8.55761290619537)
--(axis cs:-3.84422110552764,9.39467053483803)
--(axis cs:-3.69346733668342,10.2813000505886)
--(axis cs:-3.5427135678392,11.209862315388)
--(axis cs:-3.39195979899497,12.1706453778326)
--(axis cs:-3.24120603015075,13.1517375601555)
--(axis cs:-3.09045226130653,14.139062268635)
--(axis cs:-2.93969849246231,15.1165994312529)
--(axis cs:-2.78894472361809,16.0667393651538)
--(axis cs:-2.63819095477387,16.9706660994794)
--(axis cs:-2.48743718592965,17.8086808593258)
--(axis cs:-2.33668341708543,18.5604403521476)
--(axis cs:-2.18592964824121,19.2051664266848)
--(axis cs:-2.03517587939699,19.7219671719689)
--(axis cs:-1.88442211055277,20.0904974089723)
--(axis cs:-1.73366834170854,20.2922655791924)
--(axis cs:-1.58291457286432,20.3128951943586)
--(axis cs:-1.4321608040201,20.145447695601)
--(axis cs:-1.28140703517588,19.7944067970417)
--(axis cs:-1.13065326633166,19.2791916346468)
--(axis cs:-0.979899497487438,18.6355086168744)
--(axis cs:-0.829145728643218,17.913053292732)
--(axis cs:-0.678391959798996,17.169266526061)
--(axis cs:-0.527638190954774,16.4604737943024)
--(axis cs:-0.376884422110553,15.8327943189704)
--(axis cs:-0.226130653266333,15.3151676574671)
--(axis cs:-0.0753768844221125,14.9160069754526)
--(axis cs:0.0753768844221092,14.6239549843221)
--(axis cs:0.226130653266331,14.4123094807859)
--(axis cs:0.376884422110553,14.245912956436)
--(axis cs:0.527638190954771,14.0887104152729)
--(axis cs:0.678391959798993,13.9100170865387)
--(axis cs:0.829145728643215,13.6880296440019)
--(axis cs:0.979899497487436,13.410141677387)
--(axis cs:1.13065326633165,13.0707128906104)
--(axis cs:1.28140703517588,12.6676179793682)
--(axis cs:1.4321608040201,12.1990396530108)
--(axis cs:1.58291457286432,11.6618101703874)
--(axis cs:1.73366834170854,11.052437132827)
--(axis cs:1.88442211055276,10.3717068297097)
--(axis cs:2.03517587939699,9.6328760083915)
--(axis cs:2.18592964824121,8.8713624732942)
--(axis cs:2.33668341708543,8.15107797426686)
--(axis cs:2.48743718592965,7.56146885656328)
--(axis cs:2.63819095477387,7.20240481076442)
--(axis cs:2.78894472361809,7.16047868397815)
--(axis cs:2.93969849246231,7.48560171596178)
--(axis cs:3.09045226130653,8.17719918487369)
--(axis cs:3.24120603015075,9.18503287793584)
--(axis cs:3.39195979899497,10.4235283691801)
--(axis cs:3.54271356783919,11.7933220200276)
--(axis cs:3.69346733668341,13.2016794448552)
--(axis cs:3.84422110552764,14.5753750320226)
--(axis cs:3.99497487437185,15.8642079284784)
--(axis cs:4.14572864321608,17.0375268939922)
--(axis cs:4.2964824120603,18.0777802767523)
--(axis cs:4.44723618090452,18.974384865534)
--(axis cs:4.59798994974874,19.7196092261871)
--(axis cs:4.74874371859296,20.3068506283206)
--(axis cs:4.89949748743719,20.730951452704)
--(axis cs:5.05025125628141,20.9898656226121)
--(axis cs:5.20100502512563,21.0868479806077)
--(axis cs:5.35175879396985,21.0323740656818)
--(axis cs:5.50251256281407,20.8452274765068)
--(axis cs:5.65326633165829,20.5524964222516)
--(axis cs:5.80402010050251,20.1883983761305)
--(axis cs:5.95477386934673,19.7918744720973)
--(axis cs:6.10552763819095,19.4029719418792)
--(axis cs:6.25628140703517,19.0583508254756)
--(axis cs:6.40703517587939,18.7867152550734)
--(axis cs:6.55778894472362,18.6052553178016)
--(axis cs:6.70854271356784,18.5180422761904)
--(axis cs:6.85929648241206,18.5167872794866)
--(axis cs:7.01005025125628,18.5837180548084)
--(axis cs:7.1608040201005,18.6958278013558)
--(axis cs:7.31155778894472,18.829543660848)
--(axis cs:7.46231155778895,18.9649273678736)
--(axis cs:7.61306532663316,19.0887429534044)
--(axis cs:7.76381909547738,19.1959857226087)
--(axis cs:7.91457286432161,19.2897055752194)
--(axis cs:8.06532663316583,19.37919270674)
--(axis cs:8.21608040201005,19.4768646053923)
--(axis cs:8.36683417085427,19.5944876788073)
--(axis cs:8.51758793969849,19.7395863995626)
--(axis cs:8.66834170854271,19.9128985022921)
--(axis cs:8.81909547738693,20.1074451379744)
--(axis cs:8.96984924623115,20.3092600628696)
--(axis cs:9.12060301507537,20.4992731707808)
--(axis cs:9.2713567839196,20.6555431390019)
--(axis cs:9.42211055276382,20.7551502046772)
--(axis cs:9.57286432160804,20.7755207006076)
--(axis cs:9.72361809045226,20.6954612473007)
--(axis cs:9.87437185929648,20.496391159855)
--(axis cs:10.0251256281407,20.1640298809924)
--(axis cs:10.1758793969849,19.6903131693372)
--(axis cs:10.3266331658291,19.0749939117136)
--(axis cs:10.4773869346734,18.3264615265002)
--(axis cs:10.6281407035176,17.4615728885623)
--(axis cs:10.7788944723618,16.5044301427208)
--(axis cs:10.929648241206,15.4841267520195)
--(axis cs:11.0804020100502,14.4317111345819)
--(axis cs:11.2311557788945,13.3769178672404)
--(axis cs:11.3819095477387,12.3453429122333)
--(axis cs:11.5326633165829,11.3565877808906)
--(axis cs:11.6834170854271,10.4235765289671)
--(axis cs:11.8341708542714,9.5529315079223)
--(axis cs:11.9849246231156,8.74608929672373)
--(axis cs:12.1356783919598,8.00077250988731)
--(axis cs:12.286432160804,7.31247730082516)
--(axis cs:12.4371859296482,6.67574146061991)
--(axis cs:12.5879396984925,6.08507724490062)
--(axis cs:12.7386934673367,5.53555318274594)
--(axis cs:12.8894472361809,5.02307423081413)
--(axis cs:13.0402010050251,4.54443906478523)
--(axis cs:13.1909547738693,4.09725575616272)
--(axis cs:13.3417085427136,3.67978414819846)
--(axis cs:13.4924623115578,3.29075476108071)
--(axis cs:13.643216080402,2.92919624406557)
--(axis cs:13.7939698492462,2.59428907363954)
--(axis cs:13.9447236180905,2.28525294517746)
--(axis cs:14.0954773869347,2.00126860380119)
--(axis cs:14.2462311557789,1.74143087329355)
--(axis cs:14.3969849246231,1.50472758832454)
--(axis cs:14.5477386934673,1.29003839784565)
--(axis cs:14.6984924623116,1.09614752719607)
--(axis cs:14.8492462311558,0.921765225083195)
--(axis cs:15,0.765553530100991)
--(axis cs:15,45.0796312916796)
--(axis cs:15,45.0796312916796)
--(axis cs:14.8492462311558,45.1277829949807)
--(axis cs:14.6984924623116,45.1725195069523)
--(axis cs:14.5477386934673,45.2122130778904)
--(axis cs:14.3969849246231,45.245070710248)
--(axis cs:14.2462311557789,45.2691522573374)
--(axis cs:14.0954773869347,45.2823901994276)
--(axis cs:13.9447236180905,45.2826076910179)
--(axis cs:13.7939698492462,45.2675304384659)
--(axis cs:13.643216080402,45.2347871452145)
--(axis cs:13.4924623115578,45.1818929005672)
--(axis cs:13.3417085427136,45.1062103271441)
--(axis cs:13.1909547738693,45.0048850056541)
--(axis cs:13.0402010050251,44.8747552886242)
--(axis cs:12.8894472361809,44.7122428904672)
--(axis cs:12.7386934673367,44.5132404497012)
--(axis cs:12.5879396984925,44.273026135531)
--(axis cs:12.4371859296482,43.9862527630996)
--(axis cs:12.286432160804,43.6470769896511)
--(axis cs:12.1356783919598,43.2495067910416)
--(axis cs:11.9849246231156,42.7880427474462)
--(axis cs:11.8341708542714,42.2586591386787)
--(axis cs:11.6834170854271,41.6601057757051)
--(axis cs:11.5326633165829,40.9954115599806)
--(axis cs:11.3819095477387,40.2733518771729)
--(axis cs:11.2311557788945,39.5095373632074)
--(axis cs:11.0804020100502,38.7267381303882)
--(axis cs:10.929648241206,37.9541240915775)
--(axis cs:10.7788944723618,37.2253074681856)
--(axis cs:10.6281407035176,36.5753925824941)
--(axis cs:10.4773869346734,36.0375601564327)
--(axis cs:10.3266331658291,35.6398659959321)
--(axis cs:10.1758793969849,35.4028085377761)
--(axis cs:10.0251256281407,35.3379200943516)
--(axis cs:9.87437185929648,35.4474094588534)
--(axis cs:9.72361809045226,35.7247981877114)
--(axis cs:9.57286432160804,36.1563508250466)
--(axis cs:9.42211055276382,36.7228404661756)
--(axis cs:9.2713567839196,37.4011127373647)
--(axis cs:9.12060301507537,38.1652285754833)
--(axis cs:8.96984924623115,38.9874483880283)
--(axis cs:8.81909547738693,39.8395507219276)
--(axis cs:8.66834170854271,40.694766429602)
--(axis cs:8.51758793969849,41.5301013479066)
--(axis cs:8.36683417085427,42.3283580286562)
--(axis cs:8.21608040201005,43.0790488689931)
--(axis cs:8.06532663316583,43.7776915942509)
--(axis cs:7.91457286432161,44.4235249855821)
--(axis cs:7.76381909547738,45.0162059430386)
--(axis cs:7.61306532663316,45.5523372614384)
--(axis cs:7.46231155778895,46.0226688806295)
--(axis cs:7.31155778894472,46.4105952766157)
--(axis cs:7.1608040201005,46.6922771764104)
--(axis cs:7.01005025125628,46.8384453337398)
--(axis cs:6.85929648241206,46.8177100524339)
--(axis cs:6.70854271356784,46.6009626722954)
--(axis cs:6.55778894472362,46.1661976542024)
--(axis cs:6.40703517587939,45.5028637115907)
--(axis cs:6.25628140703517,44.6147894892387)
--(axis cs:6.10552763819095,43.5209385081452)
--(axis cs:5.95477386934673,42.2537506823644)
--(axis cs:5.80402010050251,40.8554855014405)
--(axis cs:5.65326633165829,39.3735164587054)
--(axis cs:5.50251256281407,37.8556709600527)
--(axis cs:5.35175879396985,36.3464251681437)
--(axis cs:5.20100502512563,34.8842995335406)
--(axis cs:5.05025125628141,33.5004826017259)
--(axis cs:4.89949748743719,32.2186332203691)
--(axis cs:4.74874371859296,31.0557872027147)
--(axis cs:4.59798994974874,30.0241153921466)
--(axis cs:4.44723618090452,29.132973519516)
--(axis cs:4.2964824120603,28.3904521748623)
--(axis cs:4.14572864321608,27.8035982982441)
--(axis cs:3.99497487437185,27.3766149536942)
--(axis cs:3.84422110552764,27.1066795195988)
--(axis cs:3.69346733668341,26.9777521011077)
--(axis cs:3.54271356783919,26.9540614910781)
--(axis cs:3.39195979899497,26.976553829338)
--(axis cs:3.24120603015075,26.9663119936603)
--(axis cs:3.09045226130653,26.8373110171423)
--(axis cs:2.93969849246231,26.5166796169135)
--(axis cs:2.78894472361809,25.9660544838816)
--(axis cs:2.63819095477387,25.1956789812579)
--(axis cs:2.48743718592965,24.2649642159056)
--(axis cs:2.33668341708543,23.2683967565205)
--(axis cs:2.18592964824121,22.311828838518)
--(axis cs:2.03517587939699,21.4884682721022)
--(axis cs:1.88442211055276,20.8634669262004)
--(axis cs:1.73366834170854,20.4706868259862)
--(axis cs:1.58291457286432,20.3188009924784)
--(axis cs:1.4321608040201,20.4008110509451)
--(axis cs:1.28140703517588,20.7021403956513)
--(axis cs:1.13065326633165,21.2052264436831)
--(axis cs:0.979899497487436,21.8906328842132)
--(axis cs:0.829145728643215,22.7355814023703)
--(axis cs:0.678391959798993,23.7110403833871)
--(axis cs:0.527638190954771,24.7786719652746)
--(axis cs:0.376884422110553,25.8890940523511)
--(axis cs:0.226130653266331,26.9827707191555)
--(axis cs:0.0753768844221092,27.9941637312817)
--(axis cs:-0.0753768844221125,28.8586856454835)
--(axis cs:-0.226130653266333,29.5209651813925)
--(axis cs:-0.376884422110553,29.9424420588404)
--(axis cs:-0.527638190954774,30.1064705338948)
--(axis cs:-0.678391959798996,30.0197019852401)
--(axis cs:-0.829145728643218,29.7092913275301)
--(axis cs:-0.979899497487438,29.2163841001959)
--(axis cs:-1.13065326633166,28.5873782462147)
--(axis cs:-1.28140703517588,27.8652976311497)
--(axis cs:-1.4321608040201,27.083658497364)
--(axis cs:-1.58291457286432,26.2641573915942)
--(axis cs:-1.73366834170854,25.4178896888342)
--(axis cs:-1.88442211055277,24.5486195849468)
--(axis cs:-2.03517587939699,23.6564250960177)
--(axis cs:-2.18592964824121,22.74060226828)
--(axis cs:-2.33668341708543,21.8014478032435)
--(axis cs:-2.48743718592965,20.841047238583)
--(axis cs:-2.63819095477387,19.8633971967014)
--(axis cs:-2.78894472361809,18.8741880458707)
--(axis cs:-2.93969849246231,17.8804923047109)
--(axis cs:-3.09045226130653,16.8905134803477)
--(axis cs:-3.24120603015075,15.9134631910774)
--(axis cs:-3.39195979899497,14.9595488027502)
--(axis cs:-3.5427135678392,14.0399860790407)
--(axis cs:-3.69346733668342,13.1669340191908)
--(axis cs:-3.84422110552764,12.353294564481)
--(axis cs:-3.99497487437186,11.612396260834)
--(axis cs:-4.14572864321608,10.957632213005)
--(axis cs:-4.2964824120603,10.4021148392942)
--(axis cs:-4.44723618090452,9.95835688294676)
--(axis cs:-4.59798994974874,9.63793651221777)
--(axis cs:-4.74874371859297,9.45109856811267)
--(axis cs:-4.89949748743719,9.40629888110936)
--(axis cs:-5.05025125628141,9.50978816347137)
--(axis cs:-5.20100502512563,9.76539268507242)
--(axis cs:-5.35175879396985,10.1746017725349)
--(axis cs:-5.50251256281407,10.7368738597368)
--(axis cs:-5.65326633165829,11.449779837229)
--(axis cs:-5.80402010050251,12.3083940812634)
--(axis cs:-5.95477386934673,13.3034583807385)
--(axis cs:-6.10552763819096,14.4184347185477)
--(axis cs:-6.25628140703518,15.6264948549317)
--(axis cs:-6.4070351758794,16.8891999566585)
--(axis cs:-6.55778894472362,18.15836592874)
--(axis cs:-6.70854271356784,19.3812763761788)
--(axis cs:-6.85929648241206,20.5078827743937)
--(axis cs:-7.01005025125628,21.4979464915502)
--(axis cs:-7.1608040201005,22.3263772401257)
--(axis cs:-7.31155778894472,22.9857344140358)
--(axis cs:-7.46231155778895,23.485486810048)
--(axis cs:-7.61306532663317,23.8481305115919)
--(axis cs:-7.76381909547739,24.1028798799874)
--(axis cs:-7.91457286432161,24.2784782625794)
--(axis cs:-8.06532663316583,24.3973261476203)
--(axis cs:-8.21608040201005,24.4728170543486)
--(axis cs:-8.36683417085427,24.5102579679452)
--(axis cs:-8.51758793969849,24.5100050986038)
--(axis cs:-8.66834170854271,24.4707755489936)
--(axis cs:-8.81909547738693,24.3917322031936)
--(axis cs:-8.96984924623116,24.273098708988)
--(axis cs:-9.12060301507538,24.115969379858)
--(axis cs:-9.2713567839196,23.9223324914312)
--(axis cs:-9.42211055276382,23.696114066237)
--(axis cs:-9.57286432160804,23.4453450112094)
--(axis cs:-9.72361809045226,23.1845046542636)
--(axis cs:-9.87437185929648,22.9351408722061)
--(axis cs:-10.0251256281407,22.7232831412603)
--(axis cs:-10.1758793969849,22.5750967297905)
--(axis cs:-10.3266331658291,22.5145392886526)
--(axis cs:-10.4773869346734,22.5639346780042)
--(axis cs:-10.6281407035176,22.7444243239336)
--(axis cs:-10.7788944723618,23.0737682922691)
--(axis cs:-10.929648241206,23.5618686116107)
--(axis cs:-11.0804020100503,24.2063739240936)
--(axis cs:-11.2311557788945,24.9908660163549)
--(axis cs:-11.3819095477387,25.8867062271923)
--(axis cs:-11.5326633165829,26.8577910547525)
--(axis cs:-11.6834170854271,27.8664246472363)
--(axis cs:-11.8341708542714,28.8785578364309)
--(axis cs:-11.9849246231156,29.8673217243853)
--(axis cs:-12.1356783919598,30.8145543016696)
--(axis cs:-12.286432160804,31.7105801031833)
--(axis cs:-12.4371859296482,32.5527875663628)
--(axis cs:-12.5879396984925,33.343606348086)
--(axis cs:-12.7386934673367,34.0883996108726)
--(axis cs:-12.8894472361809,34.7936300887234)
--(axis cs:-13.0402010050251,35.4654908782673)
--(axis cs:-13.1909547738693,36.1090491537917)
--(axis cs:-13.3417085427136,36.727851330068)
--(axis cs:-13.4924623115578,37.3238843348474)
--(axis cs:-13.643216080402,37.8977721225109)
--(axis cs:-13.7939698492462,38.4490970665417)
--(axis cs:-13.9447236180905,38.976759877337)
--(axis cs:-14.0954773869347,39.4793193002728)
--(axis cs:-14.2462311557789,39.9552778154934)
--(axis cs:-14.3969849246231,40.4032989806637)
--(axis cs:-14.5477386934673,40.8223553855935)
--(axis cs:-14.6984924623116,41.2118141894281)
--(axis cs:-14.8492462311558,41.5714711571025)
--(axis cs:-15,41.9015452853271)
--cycle;

\addplot [semithick, color1]
table {%
-15 -1.8734926781931
-14.8492462311558 -1.99122535554724
-14.6984924623116 -2.1035174000818
-14.5477386934673 -2.20725027581676
-14.3969849246231 -2.29892677448062
-14.2462311557789 -2.37464576205188
-14.0954773869347 -2.43005652987051
-13.9447236180905 -2.46028404503107
-13.7939698492462 -2.45981729225983
-13.643216080402 -2.42235640131681
-13.4924623115578 -2.34062163643611
-13.3417085427136 -2.20613985767375
-13.1909547738693 -2.00904252292034
-13.0402010050251 -1.73793315605808
-12.8894472361809 -1.37990858354962
-12.7386934673367 -0.920840934081209
-12.5879396984925 -0.346036546570044
-12.4371859296482 0.358628939075508
-12.286432160804 1.20505516132963
-12.1356783919598 2.2007979396331
-11.9849246231156 3.34668682035926
-11.8341708542714 4.63454810151311
-11.6834170854271 6.04555869406147
-11.5326633165829 7.54984336776615
-11.3819095477387 9.10786986679454
-11.2311557788945 10.6739108132415
-11.0804020100503 12.2012784405613
-10.929648241206 13.6482659591386
-10.7788944723618 14.9830488495309
-10.6281407035176 16.1857549246537
-10.4773869346734 17.2469509203741
-10.3266331658291 18.1636191851526
-10.1758793969849 18.9351177058845
-10.0251256281407 19.5614724416548
-9.87437185929648 20.0443618268385
-9.72361809045226 20.3882507520451
-9.57286432160804 20.5986177041962
-9.42211055276382 20.6781721385941
-9.2713567839196 20.6248050804201
-9.12060301507538 20.4327031423363
-8.96984924623116 20.0951252220618
-8.81909547738693 19.6069266989424
-8.66834170854271 18.9658711773901
-8.51758793969849 18.1728226148061
-8.36683417085427 17.2316183526421
-8.21608040201005 16.1496387366352
-8.06532663316583 14.9397393180789
-7.91457286432161 13.6233076148767
-7.76381909547739 12.2330505954499
-7.61306532663317 10.8134856850297
-7.46231155778895 9.4177811119497
-7.31155778894472 8.10133958394986
-7.1608040201005 6.91403411850458
-7.01005025125628 5.89331279600934
-6.85929648241206 5.0597377159566
-6.70854271356784 4.41569055886994
-6.55778894472362 3.94736000635811
-6.4070351758794 3.62961935542326
-6.25628140703518 3.43277048489949
-6.10552763819096 3.32941500104163
-5.95477386934673 3.29940988844229
-5.80402010050251 3.33154645351486
-5.65326633165829 3.42211051568035
-5.50251256281407 3.5718128252172
-5.35175879396985 3.78283419581565
-5.20100502512563 4.05702320470595
-5.05025125628141 4.39535178604867
-4.89949748743719 4.79814358353352
-4.74874371859297 5.26547614135696
-4.59798994974874 5.7973681090417
-4.44723618090452 6.39365788453248
-4.2964824120603 7.05368106179477
-4.14572864321608 7.77590400572582
-3.99497487437186 8.55761290619537
-3.84422110552764 9.39467053483803
-3.69346733668342 10.2813000505886
-3.5427135678392 11.209862315388
-3.39195979899497 12.1706453778326
-3.24120603015075 13.1517375601555
-3.09045226130653 14.139062268635
-2.93969849246231 15.1165994312529
-2.78894472361809 16.0667393651538
-2.63819095477387 16.9706660994794
-2.48743718592965 17.8086808593258
-2.33668341708543 18.5604403521476
-2.18592964824121 19.2051664266848
-2.03517587939699 19.7219671719689
-1.88442211055277 20.0904974089723
-1.73366834170854 20.2922655791924
-1.58291457286432 20.3128951943586
-1.4321608040201 20.145447695601
-1.28140703517588 19.7944067970417
-1.13065326633166 19.2791916346468
-0.979899497487438 18.6355086168744
-0.829145728643218 17.913053292732
-0.678391959798996 17.169266526061
-0.527638190954774 16.4604737943024
-0.376884422110553 15.8327943189704
-0.226130653266333 15.3151676574671
-0.0753768844221125 14.9160069754526
0.0753768844221092 14.6239549843221
0.226130653266331 14.4123094807859
0.376884422110553 14.245912956436
0.527638190954771 14.0887104152729
0.678391959798993 13.9100170865387
0.829145728643215 13.6880296440019
0.979899497487436 13.410141677387
1.13065326633165 13.0707128906104
1.28140703517588 12.6676179793682
1.4321608040201 12.1990396530108
1.58291457286432 11.6618101703874
1.73366834170854 11.052437132827
1.88442211055276 10.3717068297097
2.03517587939699 9.6328760083915
2.18592964824121 8.8713624732942
2.33668341708543 8.15107797426686
2.48743718592965 7.56146885656328
2.63819095477387 7.20240481076442
2.78894472361809 7.16047868397815
2.93969849246231 7.48560171596178
3.09045226130653 8.17719918487369
3.24120603015075 9.18503287793584
3.39195979899497 10.4235283691801
3.54271356783919 11.7933220200276
3.69346733668341 13.2016794448552
3.84422110552764 14.5753750320226
3.99497487437185 15.8642079284784
4.14572864321608 17.0375268939922
4.2964824120603 18.0777802767523
4.44723618090452 18.974384865534
4.59798994974874 19.7196092261871
4.74874371859296 20.3068506283206
4.89949748743719 20.730951452704
5.05025125628141 20.9898656226121
5.20100502512563 21.0868479806077
5.35175879396985 21.0323740656818
5.50251256281407 20.8452274765068
5.65326633165829 20.5524964222516
5.80402010050251 20.1883983761305
5.95477386934673 19.7918744720973
6.10552763819095 19.4029719418792
6.25628140703517 19.0583508254756
6.40703517587939 18.7867152550734
6.55778894472362 18.6052553178016
6.70854271356784 18.5180422761904
6.85929648241206 18.5167872794866
7.01005025125628 18.5837180548084
7.1608040201005 18.6958278013558
7.31155778894472 18.829543660848
7.46231155778895 18.9649273678736
7.61306532663316 19.0887429534044
7.76381909547738 19.1959857226087
7.91457286432161 19.2897055752194
8.06532663316583 19.37919270674
8.21608040201005 19.4768646053923
8.36683417085427 19.5944876788073
8.51758793969849 19.7395863995626
8.66834170854271 19.9128985022921
8.81909547738693 20.1074451379744
8.96984924623115 20.3092600628696
9.12060301507537 20.4992731707808
9.2713567839196 20.6555431390019
9.42211055276382 20.7551502046772
9.57286432160804 20.7755207006076
9.72361809045226 20.6954612473007
9.87437185929648 20.496391159855
10.0251256281407 20.1640298809924
10.1758793969849 19.6903131693372
10.3266331658291 19.0749939117136
10.4773869346734 18.3264615265002
10.6281407035176 17.4615728885623
10.7788944723618 16.5044301427208
10.929648241206 15.4841267520195
11.0804020100502 14.4317111345819
11.2311557788945 13.3769178672404
11.3819095477387 12.3453429122333
11.5326633165829 11.3565877808906
11.6834170854271 10.4235765289671
11.8341708542714 9.5529315079223
11.9849246231156 8.74608929672373
12.1356783919598 8.00077250988731
12.286432160804 7.31247730082516
12.4371859296482 6.67574146061991
12.5879396984925 6.08507724490062
12.7386934673367 5.53555318274594
12.8894472361809 5.02307423081413
13.0402010050251 4.54443906478523
13.1909547738693 4.09725575616272
13.3417085427136 3.67978414819846
13.4924623115578 3.29075476108071
13.643216080402 2.92919624406557
13.7939698492462 2.59428907363954
13.9447236180905 2.28525294517746
14.0954773869347 2.00126860380119
14.2462311557789 1.74143087329355
14.3969849246231 1.50472758832454
14.5477386934673 1.29003839784565
14.6984924623116 1.09614752719607
14.8492462311558 0.921765225083195
15 0.765553530100991
};
\addplot [semithick, color1]
table {%
-15 41.9015452853271
-14.8492462311558 41.5714711571025
-14.6984924623116 41.2118141894281
-14.5477386934673 40.8223553855935
-14.3969849246231 40.4032989806637
-14.2462311557789 39.9552778154934
-14.0954773869347 39.4793193002728
-13.9447236180905 38.976759877337
-13.7939698492462 38.4490970665417
-13.643216080402 37.8977721225109
-13.4924623115578 37.3238843348474
-13.3417085427136 36.727851330068
-13.1909547738693 36.1090491537917
-13.0402010050251 35.4654908782673
-12.8894472361809 34.7936300887234
-12.7386934673367 34.0883996108726
-12.5879396984925 33.343606348086
-12.4371859296482 32.5527875663628
-12.286432160804 31.7105801031833
-12.1356783919598 30.8145543016696
-11.9849246231156 29.8673217243853
-11.8341708542714 28.8785578364309
-11.6834170854271 27.8664246472363
-11.5326633165829 26.8577910547525
-11.3819095477387 25.8867062271923
-11.2311557788945 24.9908660163549
-11.0804020100503 24.2063739240936
-10.929648241206 23.5618686116107
-10.7788944723618 23.0737682922691
-10.6281407035176 22.7444243239336
-10.4773869346734 22.5639346780042
-10.3266331658291 22.5145392886526
-10.1758793969849 22.5750967297905
-10.0251256281407 22.7232831412603
-9.87437185929648 22.9351408722061
-9.72361809045226 23.1845046542636
-9.57286432160804 23.4453450112094
-9.42211055276382 23.696114066237
-9.2713567839196 23.9223324914312
-9.12060301507538 24.115969379858
-8.96984924623116 24.273098708988
-8.81909547738693 24.3917322031936
-8.66834170854271 24.4707755489936
-8.51758793969849 24.5100050986038
-8.36683417085427 24.5102579679452
-8.21608040201005 24.4728170543486
-8.06532663316583 24.3973261476203
-7.91457286432161 24.2784782625794
-7.76381909547739 24.1028798799874
-7.61306532663317 23.8481305115919
-7.46231155778895 23.485486810048
-7.31155778894472 22.9857344140358
-7.1608040201005 22.3263772401257
-7.01005025125628 21.4979464915502
-6.85929648241206 20.5078827743937
-6.70854271356784 19.3812763761788
-6.55778894472362 18.15836592874
-6.4070351758794 16.8891999566585
-6.25628140703518 15.6264948549317
-6.10552763819096 14.4184347185477
-5.95477386934673 13.3034583807385
-5.80402010050251 12.3083940812634
-5.65326633165829 11.449779837229
-5.50251256281407 10.7368738597368
-5.35175879396985 10.1746017725349
-5.20100502512563 9.76539268507242
-5.05025125628141 9.50978816347137
-4.89949748743719 9.40629888110936
-4.74874371859297 9.45109856811267
-4.59798994974874 9.63793651221777
-4.44723618090452 9.95835688294676
-4.2964824120603 10.4021148392942
-4.14572864321608 10.957632213005
-3.99497487437186 11.612396260834
-3.84422110552764 12.353294564481
-3.69346733668342 13.1669340191908
-3.5427135678392 14.0399860790407
-3.39195979899497 14.9595488027502
-3.24120603015075 15.9134631910774
-3.09045226130653 16.8905134803477
-2.93969849246231 17.8804923047109
-2.78894472361809 18.8741880458707
-2.63819095477387 19.8633971967014
-2.48743718592965 20.841047238583
-2.33668341708543 21.8014478032435
-2.18592964824121 22.74060226828
-2.03517587939699 23.6564250960177
-1.88442211055277 24.5486195849468
-1.73366834170854 25.4178896888342
-1.58291457286432 26.2641573915942
-1.4321608040201 27.083658497364
-1.28140703517588 27.8652976311497
-1.13065326633166 28.5873782462147
-0.979899497487438 29.2163841001959
-0.829145728643218 29.7092913275301
-0.678391959798996 30.0197019852401
-0.527638190954774 30.1064705338948
-0.376884422110553 29.9424420588404
-0.226130653266333 29.5209651813925
-0.0753768844221125 28.8586856454835
0.0753768844221092 27.9941637312817
0.226130653266331 26.9827707191555
0.376884422110553 25.8890940523511
0.527638190954771 24.7786719652746
0.678391959798993 23.7110403833871
0.829145728643215 22.7355814023703
0.979899497487436 21.8906328842132
1.13065326633165 21.2052264436831
1.28140703517588 20.7021403956513
1.4321608040201 20.4008110509451
1.58291457286432 20.3188009924784
1.73366834170854 20.4706868259862
1.88442211055276 20.8634669262004
2.03517587939699 21.4884682721022
2.18592964824121 22.311828838518
2.33668341708543 23.2683967565205
2.48743718592965 24.2649642159056
2.63819095477387 25.1956789812579
2.78894472361809 25.9660544838816
2.93969849246231 26.5166796169135
3.09045226130653 26.8373110171423
3.24120603015075 26.9663119936603
3.39195979899497 26.976553829338
3.54271356783919 26.9540614910781
3.69346733668341 26.9777521011077
3.84422110552764 27.1066795195988
3.99497487437185 27.3766149536942
4.14572864321608 27.8035982982441
4.2964824120603 28.3904521748623
4.44723618090452 29.132973519516
4.59798994974874 30.0241153921466
4.74874371859296 31.0557872027147
4.89949748743719 32.2186332203691
5.05025125628141 33.5004826017259
5.20100502512563 34.8842995335406
5.35175879396985 36.3464251681437
5.50251256281407 37.8556709600527
5.65326633165829 39.3735164587054
5.80402010050251 40.8554855014405
5.95477386934673 42.2537506823644
6.10552763819095 43.5209385081452
6.25628140703517 44.6147894892387
6.40703517587939 45.5028637115907
6.55778894472362 46.1661976542024
6.70854271356784 46.6009626722954
6.85929648241206 46.8177100524339
7.01005025125628 46.8384453337398
7.1608040201005 46.6922771764104
7.31155778894472 46.4105952766157
7.46231155778895 46.0226688806295
7.61306532663316 45.5523372614384
7.76381909547738 45.0162059430386
7.91457286432161 44.4235249855821
8.06532663316583 43.7776915942509
8.21608040201005 43.0790488689931
8.36683417085427 42.3283580286562
8.51758793969849 41.5301013479066
8.66834170854271 40.694766429602
8.81909547738693 39.8395507219276
8.96984924623115 38.9874483880283
9.12060301507537 38.1652285754833
9.2713567839196 37.4011127373647
9.42211055276382 36.7228404661756
9.57286432160804 36.1563508250466
9.72361809045226 35.7247981877114
9.87437185929648 35.4474094588534
10.0251256281407 35.3379200943516
10.1758793969849 35.4028085377761
10.3266331658291 35.6398659959321
10.4773869346734 36.0375601564327
10.6281407035176 36.5753925824941
10.7788944723618 37.2253074681856
10.929648241206 37.9541240915775
11.0804020100502 38.7267381303882
11.2311557788945 39.5095373632074
11.3819095477387 40.2733518771729
11.5326633165829 40.9954115599806
11.6834170854271 41.6601057757051
11.8341708542714 42.2586591386787
11.9849246231156 42.7880427474462
12.1356783919598 43.2495067910416
12.286432160804 43.6470769896511
12.4371859296482 43.9862527630996
12.5879396984925 44.273026135531
12.7386934673367 44.5132404497012
12.8894472361809 44.7122428904672
13.0402010050251 44.8747552886242
13.1909547738693 45.0048850056541
13.3417085427136 45.1062103271441
13.4924623115578 45.1818929005672
13.643216080402 45.2347871452145
13.7939698492462 45.2675304384659
13.9447236180905 45.2826076910179
14.0954773869347 45.2823901994276
14.2462311557789 45.2691522573374
14.3969849246231 45.245070710248
14.5477386934673 45.2122130778904
14.6984924623116 45.1725195069523
14.8492462311558 45.1277829949807
15 45.0796312916796
};
\path [draw=color0, fill=color0, opacity=0.95, very thin]
(axis cs:-15,30.957785794447)
--(axis cs:-15,9.07026681268694)
--(axis cs:-14.8492462311558,8.8994487726152)
--(axis cs:-14.6984924623116,8.72531549729569)
--(axis cs:-14.5477386934673,8.5501511395358)
--(axis cs:-14.3969849246231,8.37662966430546)
--(axis cs:-14.2462311557789,8.20783513233444)
--(axis cs:-14.0954773869347,8.04728742766532)
--(axis cs:-13.9447236180905,7.89897693556095)
--(axis cs:-13.7939698492462,7.76741129744055)
--(axis cs:-13.643216080402,7.65767572964012)
--(axis cs:-13.4924623115578,7.57550485638477)
--(axis cs:-13.3417085427136,7.52735793926168)
--(axis cs:-13.1909547738693,7.52048039625767)
--(axis cs:-13.0402010050251,7.56292285252327)
--(axis cs:-12.8894472361809,7.66347608451865)
--(axis cs:-12.7386934673367,7.83146920215724)
--(axis cs:-12.5879396984925,8.07637417709397)
--(axis cs:-12.4371859296482,8.40716859589733)
--(axis cs:-12.286432160804,8.83143639679304)
--(axis cs:-12.1356783919598,9.35423703014222)
--(axis cs:-11.9849246231156,9.97684554636577)
--(axis cs:-11.8341708542714,10.6955505352426)
--(axis cs:-11.6834170854271,11.5007751823552)
--(axis cs:-11.5326633165829,12.3768302895127)
--(axis cs:-11.3819095477387,13.302578956894)
--(axis cs:-11.2311557788945,14.2531496140199)
--(axis cs:-11.0804020100503,15.2025523114443)
--(axis cs:-10.929648241206,16.1266666222566)
--(axis cs:-10.7788944723618,17.0057287102154)
--(axis cs:-10.6281407035176,17.8254222744737)
--(axis cs:-10.4773869346734,18.5761968597816)
--(axis cs:-10.3266331658291,19.2513492110276)
--(axis cs:-10.1758793969849,19.845112461861)
--(axis cs:-10.0251256281407,20.3519251165562)
--(axis cs:-9.87437185929648,20.7670565881804)
--(axis cs:-9.72361809045226,21.0873142275997)
--(axis cs:-9.57286432160804,21.3102995309495)
--(axis cs:-9.42211055276382,21.4326576205048)
--(axis cs:-9.2713567839196,21.4491869331729)
--(axis cs:-9.12060301507538,21.3535197017167)
--(axis cs:-8.96984924623116,21.1396185937933)
--(axis cs:-8.81909547738693,20.8031280750052)
--(axis cs:-8.66834170854271,20.342097270291)
--(axis cs:-8.51758793969849,19.7571182357555)
--(axis cs:-8.36683417085427,19.0512782564679)
--(axis cs:-8.21608040201005,18.2304333160635)
--(axis cs:-8.06532663316583,17.3041360254642)
--(axis cs:-7.91457286432161,16.2871002768023)
--(axis cs:-7.76381909547739,15.2005079165843)
--(axis cs:-7.61306532663317,14.0721468916703)
--(axis cs:-7.46231155778895,12.9347075364743)
--(axis cs:-7.31155778894472,11.8224382914713)
--(axis cs:-7.1608040201005,10.7671198989099)
--(axis cs:-7.01005025125628,9.79447121989456)
--(axis cs:-6.85929648241206,8.92177398056586)
--(axis cs:-6.70854271356784,8.15708701319716)
--(axis cs:-6.55778894472362,7.5001114869536)
--(axis cs:-6.4070351758794,6.94451450573207)
--(axis cs:-6.25628140703518,6.48120157740753)
--(axis cs:-6.10552763819096,6.10166993041814)
--(axis cs:-5.95477386934673,5.80042201151634)
--(axis cs:-5.80402010050251,5.575758360452)
--(axis cs:-5.65326633165829,5.42902784606752)
--(axis cs:-5.50251256281407,5.36307808384709)
--(axis cs:-5.35175879396985,5.38077608999546)
--(axis cs:-5.20100502512563,5.48411557479757)
--(axis cs:-5.05025125628141,5.67396088040434)
--(axis cs:-4.89949748743719,5.95018240792748)
--(axis cs:-4.74874371859297,6.31188174804589)
--(axis cs:-4.59798994974874,6.75751020983572)
--(axis cs:-4.44723618090452,7.28483263413605)
--(axis cs:-4.2964824120603,7.89078950616964)
--(axis cs:-4.14572864321608,8.57133605754563)
--(axis cs:-3.99497487437186,9.32130874485503)
--(axis cs:-3.84422110552764,10.1343265422488)
--(axis cs:-3.69346733668342,11.0027085427391)
--(axis cs:-3.5427135678392,11.9173932563012)
--(axis cs:-3.39195979899497,12.867871234062)
--(axis cs:-3.24120603015075,13.8421689678859)
--(axis cs:-3.09045226130653,14.8269250715631)
--(axis cs:-2.93969849246231,15.8075726496174)
--(axis cs:-2.78894472361809,16.768601535333)
--(axis cs:-2.63819095477387,17.6938488737849)
--(axis cs:-2.48743718592965,18.5667724541401)
--(axis cs:-2.33668341708543,19.3706922149216)
--(axis cs:-2.18592964824121,20.0890253870836)
--(axis cs:-2.03517587939699,20.7055816529811)
--(axis cs:-1.88442211055277,21.2050279529659)
--(axis cs:-1.73366834170854,21.5736716066029)
--(axis cs:-1.58291457286432,21.8007107436675)
--(axis cs:-1.4321608040201,21.8800003960418)
--(axis cs:-1.28140703517588,21.8121295055687)
--(axis cs:-1.13065326633166,21.6062382875387)
--(axis cs:-0.979899497487438,21.2807274877048)
--(axis cs:-0.829145728643218,20.8621128014315)
--(axis cs:-0.678391959798996,20.3818753908558)
--(axis cs:-0.527638190954774,19.8719729792005)
--(axis cs:-0.376884422110553,19.3602062539379)
--(axis cs:-0.226130653266333,18.8666170384484)
--(axis cs:-0.0753768844221125,18.4016766429603)
--(axis cs:0.0753768844221092,17.966507171062)
--(axis cs:0.226130653266331,17.5549247903783)
--(axis cs:0.376884422110553,17.1567082304148)
--(axis cs:0.527638190954771,16.7612008027733)
--(axis cs:0.678391959798993,16.3602729107508)
--(axis cs:0.829145728643215,15.949917583594)
--(axis cs:0.979899497487436,15.5302644790935)
--(axis cs:1.13065326633165,15.1043412788786)
--(axis cs:1.28140703517588,14.6762485834389)
--(axis cs:1.4321608040201,14.2494825024944)
--(axis cs:1.58291457286432,13.8260578759101)
--(axis cs:1.73366834170854,13.4069995561168)
--(axis cs:1.88442211055276,12.9946468538324)
--(axis cs:2.03517587939699,12.5967740743192)
--(axis cs:2.18592964824121,12.2314790646002)
--(axis cs:2.33668341708543,11.9304076698303)
--(axis cs:2.48743718592965,11.7373426963989)
--(axis cs:2.63819095477387,11.7007233533878)
--(axis cs:2.78894472361809,11.861872633954)
--(axis cs:2.93969849246231,12.2433711911997)
--(axis cs:3.09045226130653,12.8422271429408)
--(axis cs:3.24120603015075,13.630352656867)
--(axis cs:3.39195979899497,14.5617847342196)
--(axis cs:3.54271356783919,15.5835068877903)
--(axis cs:3.69346733668341,16.6456976089183)
--(axis cs:3.84422110552764,17.7082011539167)
--(axis cs:3.99497487437185,18.7423096847824)
--(axis cs:4.14572864321608,19.7290447450552)
--(axis cs:4.2964824120603,20.6559482512798)
--(axis cs:4.44723618090452,21.5140320290295)
--(axis cs:4.59798994974874,22.2957357676769)
--(axis cs:4.74874371859296,22.9940847719191)
--(axis cs:4.89949748743719,23.6028718946203)
--(axis cs:5.05025125628141,24.1175198673906)
--(axis cs:5.20100502512563,24.5362108688409)
--(axis cs:5.35175879396985,24.8608868412973)
--(axis cs:5.50251256281407,25.0978383473932)
--(axis cs:5.65326633165829,25.2577514313651)
--(axis cs:5.80402010050251,25.355170157458)
--(axis cs:5.95477386934673,25.4073435246641)
--(axis cs:6.10552763819095,25.4324635834457)
--(axis cs:6.25628140703517,25.4474604914164)
--(axis cs:6.40703517587939,25.4657523692028)
--(axis cs:6.55778894472362,25.4954909019018)
--(axis cs:6.70854271356784,25.5387723752167)
--(axis cs:6.85929648241206,25.5920179727234)
--(axis cs:7.01005025125628,25.6473998745413)
--(axis cs:7.1608040201005,25.6949401451194)
--(axis cs:7.31155778894472,25.7248065647899)
--(axis cs:7.46231155778895,25.7293627460626)
--(axis cs:7.61306532663316,25.7046415304129)
--(axis cs:7.76381909547738,25.6510407777162)
--(axis cs:7.91457286432161,25.5731604278101)
--(axis cs:8.06532663316583,25.4788174286177)
--(axis cs:8.21608040201005,25.3774106712925)
--(axis cs:8.36683417085427,25.2779552662695)
--(axis cs:8.51758793969849,25.1872151366486)
--(axis cs:8.66834170854271,25.1083654841195)
--(axis cs:8.81909547738693,25.0404715339627)
--(axis cs:8.96984924623115,24.9788071441593)
--(axis cs:9.12060301507537,24.9157620219564)
--(axis cs:9.2713567839196,24.8419355385926)
--(axis cs:9.42211055276382,24.7470727700518)
--(axis cs:9.57286432160804,24.6207282317174)
--(axis cs:9.72361809045226,24.4527954824034)
--(axis cs:9.87437185929648,24.2341457346046)
--(axis cs:10.0251256281407,23.9575024343322)
--(axis cs:10.1758793969849,23.6184370114469)
--(axis cs:10.3266331658291,23.2162119327682)
--(axis cs:10.4773869346734,22.7542361839834)
--(axis cs:10.6281407035176,22.2400278120452)
--(axis cs:10.7788944723618,21.684649474087)
--(axis cs:10.929648241206,21.101626086909)
--(axis cs:11.0804020100502,20.5054678835335)
--(axis cs:11.2311557788945,19.9100727412322)
--(axis cs:11.3819095477387,19.3273451534682)
--(axis cs:11.5326633165829,18.7662937256631)
--(axis cs:11.6834170854271,18.2327088406516)
--(axis cs:11.8341708542714,17.7293634156114)
--(axis cs:11.9849246231156,17.2565776594043)
--(axis cs:12.1356783919598,16.8129560801759)
--(axis cs:12.286432160804,16.3961272230316)
--(axis cs:12.4371859296482,16.0033692862398)
--(axis cs:12.5879396984925,15.6320644675582)
--(axis cs:12.7386934673367,15.2799749994847)
--(axis cs:12.8894472361809,14.9453663957274)
--(axis cs:13.0402010050251,14.627018120745)
--(axis cs:13.1909547738693,14.3241630685356)
--(axis cs:13.3417085427136,14.0363906929349)
--(axis cs:13.4924623115578,13.7635392959523)
--(axis cs:13.643216080402,13.5055939693528)
--(axis cs:13.7939698492462,13.2625994148461)
--(axis cs:13.9447236180905,13.0345916316376)
--(axis cs:14.0954773869347,12.8215490027078)
--(axis cs:14.2462311557789,12.6233612193045)
--(axis cs:14.3969849246231,12.4398133688054)
--(axis cs:14.5477386934673,12.2705820678568)
--(axis cs:14.6984924623116,12.1152405221351)
--(axis cs:14.8492462311558,11.9732696675576)
--(axis cs:15,11.8440729704956)
--(axis cs:15,34.0011118512849)
--(axis cs:15,34.0011118512849)
--(axis cs:14.8492462311558,34.0762785525063)
--(axis cs:14.6984924623116,34.1534265120133)
--(axis cs:14.5477386934673,34.2316694078792)
--(axis cs:14.3969849246231,34.3099849297671)
--(axis cs:14.2462311557789,34.3872219113264)
--(axis cs:14.0954773869347,34.462109800521)
--(axis cs:13.9447236180905,34.5332690045578)
--(axis cs:13.7939698492462,34.5992200972593)
--(axis cs:13.643216080402,34.6583894199273)
--(axis cs:13.4924623115578,34.7091083656956)
--(axis cs:13.3417085427136,34.7496037824077)
--(axis cs:13.1909547738693,34.7779776932812)
--(axis cs:13.0402010050251,34.7921762326644)
--(axis cs:12.8894472361809,34.7899507255539)
--(axis cs:12.7386934673367,34.7688186329624)
--(axis cs:12.5879396984925,34.7260389128734)
--(axis cs:12.4371859296482,34.6586249374796)
--(axis cs:12.286432160804,34.5634270674446)
--(axis cs:12.1356783919598,34.437323220753)
--(axis cs:11.9849246231156,34.2775543847656)
--(axis cs:11.8341708542714,34.0822272309896)
--(axis cs:11.6834170854271,33.8509734640206)
--(axis cs:11.5326633165829,33.5857056152081)
--(axis cs:11.3819095477387,33.291349635938)
--(axis cs:11.2311557788945,32.9763824892157)
--(axis cs:11.0804020100502,32.6529813814366)
--(axis cs:10.929648241206,32.336624756688)
--(axis cs:10.7788944723618,32.0450881368194)
--(axis cs:10.6281407035176,31.7969376590111)
--(axis cs:10.4773869346734,31.6097854989496)
--(axis cs:10.3266331658291,31.4986479748775)
--(axis cs:10.1758793969849,31.4746846956664)
--(axis cs:10.0251256281407,31.5444475410118)
--(axis cs:9.87437185929648,31.7096548841038)
--(axis cs:9.72361809045226,31.9674639526087)
--(axis cs:9.57286432160804,32.3111432939369)
--(axis cs:9.42211055276382,32.730917900801)
--(axis cs:9.2713567839196,33.214720337774)
--(axis cs:9.12060301507537,33.7487397243077)
--(axis cs:8.96984924623115,34.3179013067386)
--(axis cs:8.81909547738693,34.9065243259393)
--(axis cs:8.66834170854271,35.4992994477745)
--(axis cs:8.51758793969849,36.0824726108206)
--(axis cs:8.36683417085427,36.644890441194)
--(axis cs:8.21608040201005,37.1785028030929)
--(axis cs:8.06532663316583,37.6780668723732)
--(axis cs:7.91457286432161,38.1400701329914)
--(axis cs:7.76381909547738,38.5611508879311)
--(axis cs:7.61306532663316,38.9364386844299)
--(axis cs:7.46231155778895,39.2582335024405)
--(axis cs:7.31155778894472,39.5153323726738)
--(axis cs:7.1608040201005,39.6931648326468)
--(axis cs:7.01005025125628,39.774763514007)
--(axis cs:6.85929648241206,39.742479359197)
--(axis cs:6.70854271356784,39.5802325732692)
--(axis cs:6.55778894472362,39.2759620701022)
--(axis cs:6.40703517587939,38.8238265974614)
--(axis cs:6.25628140703517,38.2256798232979)
--(axis cs:6.10552763819095,37.4914468665787)
--(axis cs:5.95477386934673,36.6382816297976)
--(axis cs:5.80402010050251,35.688713720113)
--(axis cs:5.65326633165829,34.6682614495919)
--(axis cs:5.50251256281407,33.6030600891662)
--(axis cs:5.35175879396985,32.5179123925283)
--(axis cs:5.20100502512563,31.4349366453073)
--(axis cs:5.05025125628141,30.3728283569475)
--(axis cs:4.89949748743719,29.3467127784528)
--(axis cs:4.74874371859296,28.3685530591162)
--(axis cs:4.59798994974874,27.4479888506567)
--(axis cs:4.44723618090452,26.5933263560205)
--(axis cs:4.2964824120603,25.8122842003348)
--(axis cs:4.14572864321608,25.1120804471811)
--(axis cs:3.99497487437185,24.4985131973903)
--(axis cs:3.84422110552764,23.9738533977048)
--(axis cs:3.69346733668341,23.5337339370445)
--(axis cs:3.54271356783919,23.1638766233155)
--(axis cs:3.39195979899497,22.8382974642986)
--(axis cs:3.24120603015075,22.5209922147292)
--(axis cs:3.09045226130653,22.1722830590751)
--(axis cs:2.93969849246231,21.7589101416756)
--(axis cs:2.78894472361809,21.2646605339057)
--(axis cs:2.63819095477387,20.6973604386345)
--(axis cs:2.48743718592965,20.08909037607)
--(axis cs:2.33668341708543,19.4890670609571)
--(axis cs:2.18592964824121,18.9517122472121)
--(axis cs:2.03517587939699,18.5245702061745)
--(axis cs:1.88442211055276,18.2405269020777)
--(axis cs:1.73366834170854,18.1161244026964)
--(axis cs:1.58291457286432,18.1545532869556)
--(axis cs:1.4321608040201,18.3503682014615)
--(axis cs:1.28140703517588,18.6935097915805)
--(axis cs:1.13065326633165,19.1715980554149)
--(axis cs:0.979899497487436,19.7705100825066)
--(axis cs:0.829145728643215,20.4736934627782)
--(axis cs:0.678391959798993,21.260784559175)
--(axis cs:0.527638190954771,22.1061815777742)
--(axis cs:0.376884422110553,22.9782987783723)
--(axis cs:0.226130653266331,23.8401554095631)
--(axis cs:0.0753768844221092,24.6516115445418)
--(axis cs:-0.0753768844221125,25.3730159779757)
--(axis cs:-0.226130653266333,25.9695158004112)
--(axis cs:-0.376884422110553,26.4150301238729)
--(axis cs:-0.527638190954774,26.6949713489967)
--(axis cs:-0.678391959798996,26.8070931204453)
--(axis cs:-0.829145728643218,26.7602318188306)
--(axis cs:-0.979899497487438,26.5711652293655)
--(axis cs:-1.13065326633166,26.2603315933227)
--(axis cs:-1.28140703517588,25.8475749226227)
--(axis cs:-1.4321608040201,25.3491057969233)
--(axis cs:-1.58291457286432,24.7763418422853)
--(axis cs:-1.73366834170854,24.1364836614237)
--(axis cs:-1.88442211055277,23.4340890409531)
--(axis cs:-2.03517587939699,22.6728106150055)
--(axis cs:-2.18592964824121,21.8567433078812)
--(axis cs:-2.33668341708543,20.9911959404695)
--(axis cs:-2.48743718592965,20.0829556437687)
--(axis cs:-2.63819095477387,19.1402144223959)
--(axis cs:-2.78894472361809,18.1723258756915)
--(axis cs:-2.93969849246231,17.1895190863464)
--(axis cs:-3.09045226130653,16.2026506774195)
--(axis cs:-3.24120603015075,15.2230317833469)
--(axis cs:-3.39195979899497,14.2623229465208)
--(axis cs:-3.5427135678392,13.3324551381275)
--(axis cs:-3.69346733668342,12.4455255270402)
--(axis cs:-3.84422110552764,11.6136385570702)
--(axis cs:-3.99497487437186,10.8487004221743)
--(axis cs:-4.14572864321608,10.1622001611852)
--(axis cs:-4.2964824120603,9.56500639491937)
--(axis cs:-4.44723618090452,9.06718213334319)
--(axis cs:-4.59798994974874,8.67779441142375)
--(axis cs:-4.74874371859297,8.40469296142374)
--(axis cs:-4.89949748743719,8.2542600567154)
--(axis cs:-5.05025125628141,8.2311790691157)
--(axis cs:-5.20100502512563,8.3383003149808)
--(axis cs:-5.35175879396985,8.5766598783551)
--(axis cs:-5.50251256281407,8.94560860110687)
--(axis cs:-5.65326633165829,9.44286250684184)
--(axis cs:-5.80402010050251,10.0641821743263)
--(axis cs:-5.95477386934673,10.8024462576645)
--(axis cs:-6.10552763819096,11.6461797891712)
--(axis cs:-6.25628140703518,12.5780637624236)
--(axis cs:-6.4070351758794,13.5743048063497)
--(axis cs:-6.55778894472362,14.6056144481446)
--(axis cs:-6.70854271356784,15.6398799218516)
--(axis cs:-6.85929648241206,16.6458465097844)
--(axis cs:-7.01005025125628,17.596788067665)
--(axis cs:-7.1608040201005,18.4732914597204)
--(axis cs:-7.31155778894472,19.2646357065143)
--(axis cs:-7.46231155778895,19.9685603855234)
--(axis cs:-7.61306532663317,20.5894693049514)
--(axis cs:-7.76381909547739,21.135422558853)
--(axis cs:-7.91457286432161,21.6146856006537)
--(axis cs:-8.06532663316583,22.0329294402349)
--(axis cs:-8.21608040201005,22.3920224749203)
--(axis cs:-8.36683417085427,22.6905980641194)
--(axis cs:-8.51758793969849,22.9257094776544)
--(axis cs:-8.66834170854271,23.0945494560928)
--(axis cs:-8.81909547738693,23.1955308271308)
--(axis cs:-8.96984924623116,23.2286053372564)
--(axis cs:-9.12060301507538,23.1951528204776)
--(axis cs:-9.2713567839196,23.0979506386784)
--(axis cs:-9.42211055276382,22.9416285843263)
--(axis cs:-9.57286432160804,22.7336631844561)
--(axis cs:-9.72361809045226,22.485441178709)
--(axis cs:-9.87437185929648,22.2124461108642)
--(axis cs:-10.0251256281407,21.932830466359)
--(axis cs:-10.1758793969849,21.665101973814)
--(axis cs:-10.3266331658291,21.4268092627776)
--(axis cs:-10.4773869346734,21.2346887385966)
--(axis cs:-10.6281407035176,21.1047569741136)
--(axis cs:-10.7788944723618,21.0510884315845)
--(axis cs:-10.929648241206,21.0834679484927)
--(axis cs:-11.0804020100503,21.2051000532105)
--(axis cs:-11.2311557788945,21.4116272155765)
--(axis cs:-11.3819095477387,21.6919971370928)
--(axis cs:-11.5326633165829,22.0308041330059)
--(axis cs:-11.6834170854271,22.4112081589426)
--(axis cs:-11.8341708542714,22.8175554027015)
--(axis cs:-11.9849246231156,23.2371629983788)
--(axis cs:-12.1356783919598,23.6611152111604)
--(axis cs:-12.286432160804,24.0841988677199)
--(axis cs:-12.4371859296482,24.504247909541)
--(axis cs:-12.5879396984925,24.921195624422)
--(axis cs:-12.7386934673367,25.3360894746341)
--(axis cs:-12.8894472361809,25.7502454206552)
--(axis cs:-13.0402010050251,26.164634869686)
--(axis cs:-13.1909547738693,26.5795262346137)
--(axis cs:-13.3417085427136,26.9943535331326)
--(axis cs:-13.4924623115578,27.4077578420265)
--(axis cs:-13.643216080402,27.817739991554)
--(axis cs:-13.7939698492462,28.2218684768413)
--(axis cs:-13.9447236180905,28.617498896745)
--(axis cs:-14.0954773869347,29.001975342737)
--(axis cs:-14.2462311557789,29.3727969211071)
--(axis cs:-14.3969849246231,29.7277425418776)
--(axis cs:-14.5477386934673,30.0649539702409)
--(axis cs:-14.6984924623116,30.3829812920507)
--(axis cs:-14.8492462311558,30.6807970289401)
--(axis cs:-15,30.957785794447)
--cycle;

\draw (axis cs:-7,49) node[
  scale=0.75,
  text=green!39.2156862745098!black,
    anchor=center,
  rotate=0.0
]{Data gaps};
\draw (axis cs:4,49) node[
  scale=0.75,
  text=green!39.2156862745098!black,
 anchor=center,
  rotate=0.0
]{Noisy data};
\addplot [very thick, color2]
table {%
-15 20.014026303567
-14.8492462311558 19.7901229007776
-14.6984924623116 19.5541483946732
-14.5477386934673 19.3075525548884
-14.3969849246231 19.0521861030915
-14.2462311557789 18.7903160267208
-14.0954773869347 18.5246313852011
-13.9447236180905 18.258237916153
-13.7939698492462 17.9946398871409
-13.643216080402 17.737707860597
-13.4924623115578 17.4916313492056
-13.3417085427136 17.2608557361971
-13.1909547738693 17.0500033154357
-13.0402010050251 16.8637788611046
-12.8894472361809 16.7068607525869
-12.7386934673367 16.5837793383957
-12.5879396984925 16.498784900758
-12.4371859296482 16.4557082527191
-12.286432160804 16.4578176322565
-12.1356783919598 16.5076761206513
-11.9849246231156 16.6070042723723
-11.8341708542714 16.756552968972
-11.6834170854271 16.9559916706489
-11.5326633165829 17.2038172112593
-11.3819095477387 17.4972880469934
-11.2311557788945 17.8323884147982
-11.0804020100503 18.2038261823274
-10.929648241206 18.6050672853746
-10.7788944723618 19.0284085709
-10.6281407035176 19.4650896242937
-10.4773869346734 19.9054427991891
-10.3266331658291 20.3390792369026
-10.1758793969849 20.7551072178375
-10.0251256281407 21.1423777914576
-9.87437185929648 21.4897513495223
-9.72361809045226 21.7863777031544
-9.57286432160804 22.0219813577028
-9.42211055276382 22.1871431024156
-9.2713567839196 22.2735687859256
-9.12060301507538 22.2743362610972
-8.96984924623116 22.1841119655249
-8.81909547738693 21.999329451068
-8.66834170854271 21.7183233631919
-8.51758793969849 21.341413856705
-8.36683417085427 20.8709381602936
-8.21608040201005 20.3112278954919
-8.06532663316583 19.6685327328496
-7.91457286432161 18.950892938728
-7.76381909547739 18.1679652377187
-7.61306532663317 17.3308080983108
-7.46231155778895 16.4516339609989
-7.31155778894472 15.5435369989928
-7.1608040201005 14.6202056793151
-7.01005025125628 13.6956296437798
-6.85929648241206 12.7838102451751
-6.70854271356784 11.8984834675244
-6.55778894472362 11.0528629675491
-6.4070351758794 10.2594096560409
-6.25628140703518 9.52963266991558
-6.10552763819096 8.87392485979465
-5.95477386934673 8.3014341345904
-5.80402010050251 7.81997026738914
-5.65326633165829 7.43594517645468
-5.50251256281407 7.15434334247698
-5.35175879396985 6.97871798417528
-5.20100502512563 6.91120794488919
-5.05025125628141 6.95256997476002
-4.89949748743719 7.10222123232144
-4.74874371859297 7.35828735473481
-4.59798994974874 7.71765231062974
-4.44723618090452 8.17600738373962
-4.2964824120603 8.7278979505445
-4.14572864321608 9.36676810936543
-3.99497487437186 10.0850045835147
-3.84422110552764 10.8739825496595
-3.69346733668342 11.7241170348897
-3.5427135678392 12.6249241972144
-3.39195979899497 13.5650970902914
-3.24120603015075 14.5326003756164
-3.09045226130653 15.5147878744913
-2.93969849246231 16.4985458679819
-2.78894472361809 17.4704637055122
-2.63819095477387 18.4170316480904
-2.48743718592965 19.3248640489544
-2.33668341708543 20.1809440776955
-2.18592964824121 20.9728843474824
-2.03517587939699 21.6891961339933
-1.88442211055277 22.3195584969595
-1.73366834170854 22.8550776340133
-1.58291457286432 23.2885262929764
-1.4321608040201 23.6145530964825
-1.28140703517588 23.8298522140957
-1.13065326633166 23.9332849404307
-0.979899497487438 23.9259463585352
-0.829145728643218 23.811172310131
-0.678391959798996 23.5944842556505
-0.527638190954774 23.2834721640986
-0.376884422110553 22.8876181889054
-0.226130653266333 22.4180664194298
-0.0753768844221125 21.887346310468
0.0753768844221092 21.3090593578019
0.226130653266331 20.6975400999707
0.376884422110553 20.0675035043936
0.527638190954771 19.4336911902737
0.678391959798993 18.8105287349629
0.829145728643215 18.2118055231861
0.979899497487436 17.6503872808001
1.13065326633165 17.1379696671467
1.28140703517588 16.6848791875097
1.4321608040201 16.2999253519779
1.58291457286432 15.9903055814329
1.73366834170854 15.7615619794066
1.88442211055276 15.617586877955
2.03517587939699 15.5606721402468
2.18592964824121 15.5915956559061
2.33668341708543 15.7097373653937
2.48743718592965 15.9132165362345
2.63819095477387 16.1990418960112
2.78894472361809 16.5632665839299
2.93969849246231 17.0011406664376
3.09045226130653 17.507255101008
3.24120603015075 18.0756724357981
3.39195979899497 18.7000410992591
3.54271356783919 19.3736917555529
3.69346733668341 20.0897157729814
3.84422110552764 20.8410272758107
3.99497487437185 21.6204114410863
4.14572864321608 22.4205625961182
4.2964824120603 23.2341162258073
4.44723618090452 24.053679192525
4.59798994974874 24.8718623091668
4.74874371859296 25.6813189155176
4.89949748743719 26.4747923365366
5.05025125628141 27.245174112169
5.20100502512563 27.9855737570741
5.35175879396985 28.6893996169128
5.50251256281407 29.3504492182797
5.65326633165829 29.9630064404785
5.80402010050251 30.5219419387855
5.95477386934673 31.0228125772309
6.10552763819095 31.4619552250122
6.25628140703517 31.8365701573572
6.40703517587939 32.1447894833321
6.55778894472362 32.385726486002
6.70854271356784 32.5595024742429
6.85929648241206 32.6672486659602
7.01005025125628 32.7110816942741
7.1608040201005 32.6940524888831
7.31155778894472 32.6200694687319
7.46231155778895 32.4937981242515
7.61306532663316 32.3205401074214
7.76381909547738 32.1060958328237
7.91457286432161 31.8566152804008
8.06532663316583 31.5784421504955
8.21608040201005 31.2779567371927
8.36683417085427 30.9614228537318
8.51758793969849 30.6348438737346
8.66834170854271 30.303832465947
8.81909547738693 29.973497929951
8.96984924623115 29.648354225449
9.12060301507537 29.332250873132
9.2713567839196 29.0283279381833
9.42211055276382 28.7389953354264
9.57286432160804 28.4659357628271
9.72361809045226 28.210129717506
9.87437185929648 27.9719003093542
10.0251256281407 27.750974987672
10.1758793969849 27.5465608535567
10.3266331658291 27.3574299538228
10.4773869346734 27.1820108414665
10.6281407035176 27.0184827355282
10.7788944723618 26.8648688054532
10.929648241206 26.7191254217985
11.0804020100502 26.579224632485
11.2311557788945 26.4432276152239
11.3819095477387 26.3093473947031
11.5326633165829 26.1759996704356
11.6834170854271 26.0418411523361
11.8341708542714 25.9057953233005
11.9849246231156 25.7670660220849
12.1356783919598 25.6251396504644
12.286432160804 25.4797771452381
12.4371859296482 25.3309971118597
12.5879396984925 25.1790516902158
12.7386934673367 25.0243968162236
12.8894472361809 24.8676585606407
13.0402010050251 24.7095971767047
13.1909547738693 24.5510703809084
13.3417085427136 24.3929972376713
13.4924623115578 24.2363238308239
13.643216080402 24.08199169464
13.7939698492462 23.9309097560527
13.9447236180905 23.7839303180977
14.0954773869347 23.6418294016144
14.2462311557789 23.5052915653155
14.3969849246231 23.3748991492863
14.5477386934673 23.251125737868
14.6984924623116 23.1343335170742
14.8492462311558 23.0247741100319
15 22.9225924108903
};
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-10 21.3381189069068
-9.95 21.6668464293178
-9.9 21.3718939554231
-9.85 21.040548461194
-9.8 22.1298842453544
-9.75 21.1986645469796
-9.7 21.4600771387492
-9.65 21.8368843843283
-9.59999999999999 22.4817269115571
-9.54999999999999 21.797895529778
-9.49999999999999 21.640556258234
-9.44999999999999 22.0249019822565
-9.39999999999999 23.7413764744259
-9.34999999999999 20.8533174119602
-9.29999999999999 22.128173932884
-9.24999999999999 22.3115876559603
-9.19999999999999 22.9889514298245
-9.14999999999999 21.8149929880255
-9.09999999999999 23.790184441232
-9.04999999999999 21.9643227700934
-8.99999999999999 21.1818021931389
-8.94999999999999 23.220146387426
-8.89999999999998 20.9957965748926
-8.84999999999998 22.5129873846905
-8.79999999999998 21.1702139673881
-8.74999999999998 22.4038739373117
-8.69999999999998 23.0497959740675
-8.64999999999998 23.014527709894
-8.59999999999998 21.1059757144078
-8.54999999999998 21.4602270634076
-8.49999999999998 20.6908546183573
-8.44999999999998 23.5677740301601
-8.39999999999998 21.231549173938
-8.34999999999998 19.8205437197004
-8.29999999999998 16.4471549012884
-8.24999999999998 21.1515695841279
-8.19999999999997 20.2234576108469
-8.14999999999997 18.4046667874837
-8.09999999999997 22.1045380358206
-8.04999999999997 20.590313168568
-5.99999999999994 7.24405896509272
-5.94999999999994 6.72101275823184
-5.89999999999994 6.62435811485541
-5.84999999999994 11.1508468859331
-5.79999999999994 10.8139229786763
-5.74999999999994 6.41066731246282
-5.69999999999994 6.99362203836918
-5.64999999999994 5.08736212024433
-5.59999999999994 8.72485377266219
-5.54999999999994 8.1247816236121
-5.49999999999994 5.24128364715104
-5.44999999999994 5.07656079267257
-5.39999999999993 5.72948623631105
-5.34999999999993 4.70797539598605
-5.29999999999993 8.51343354865098
-5.24999999999993 7.16139711181023
-5.19999999999993 7.7374935195585
-5.14999999999993 6.18304145238898
-5.09999999999993 7.77404514172151
-5.04999999999993 6.62015319857369
-4.99999999999993 6.90584186394787
-4.94999999999993 6.4216052039902
-4.89999999999993 6.49057850384901
-4.84999999999993 9.82092380054483
-4.79999999999993 7.75358828531922
-4.74999999999993 7.50849136289235
-4.69999999999992 5.54413863271277
-4.64999999999992 8.51392467297041
-4.59999999999992 7.86944129356263
-4.54999999999992 7.57225172368412
-4.49999999999992 7.46375248872694
-4.44999999999992 7.79553886940543
-4.39999999999992 7.9255613658726
-4.34999999999992 9.27094615571195
-4.29999999999992 9.43005136635
-4.24999999999992 8.45399163098043
-4.19999999999992 8.94885557666563
-4.14999999999992 9.30290726635265
-4.09999999999992 10.2902996767679
-4.04999999999992 9.34161260142625
-3.99999999999991 12.0350713424027
-3.94999999999991 9.96200741541619
-3.89999999999991 10.1334772349187
-3.84999999999991 10.9274250593204
-3.79999999999991 10.7814191730441
-3.74999999999991 11.3581435358018
-3.69999999999991 11.7166582829513
-3.64999999999991 12.9380627561412
-3.59999999999991 12.6558467090965
-3.54999999999991 12.6672447471571
-3.49999999999991 12.8646054889434
-3.44999999999991 12.1533163278737
-3.39999999999991 14.1323200470192
-3.34999999999991 13.3695171850385
-3.2999999999999 13.7418572000825
-3.2499999999999 14.5353671031004
-3.1999999999999 13.5910583712233
-3.1499999999999 15.3225739445354
-3.0999999999999 15.7980217924177
-3.0499999999999 16.2394351624924
-2.9999999999999 17.0447089110975
-2.9499999999999 15.9769368310118
-2.8999999999999 15.0652734635885
-2.8499999999999 17.183808594405
-2.7999999999999 17.9090117703239
-2.7499999999999 17.2421990352751
-2.6999999999999 18.4800018400962
-2.6499999999999 18.7353780794234
-2.59999999999989 18.836634570911
-2.54999999999989 17.9023998144259
-2.49999999999989 19.5854263861638
-2.44999999999989 19.1865633875009
-2.39999999999989 20.6996235383424
-2.34999999999989 18.7490305962972
-2.29999999999989 20.2849919785417
-2.24999999999989 20.2961954993692
-2.19999999999989 21.0555145396487
-2.14999999999989 21.2820024848539
-2.09999999999989 22.2939194596161
-2.04999999999989 21.996872294819
-1.99999999999989 22.2788774056856
-1.94999999999989 22.2048139851158
-1.89999999999988 21.8927684508524
-1.84999999999988 22.6053370457435
-1.79999999999988 23.6330732298384
-1.74999999999988 20.6888300447083
-1.69999999999988 22.7639751415942
-1.64999999999988 22.0924026387914
-1.59999999999988 23.9449194450474
-1.54999999999988 26.3779471125731
-1.49999999999988 22.6145173696595
-1.44999999999988 24.0440043578176
-1.39999999999988 22.6412504352518
-1.34999999999988 27.3507125345902
-1.29999999999988 22.9895206250602
-1.24999999999988 27.3360543092116
-1.19999999999987 24.0823688469189
-1.14999999999987 22.4574411815524
-1.09999999999987 21.4645765728372
-1.04999999999987 25.3792713091195
-0.999999999999872 20.9594920898142
-0.949999999999871 24.8560916036416
-0.899999999999871 19.1026862922978
-0.84999999999987 27.102539034103
-0.799999999999869 28.0853153713062
-0.749999999999869 23.2381262730428
-0.699999999999868 26.4574504067232
-0.649999999999867 22.9852290713701
-0.599999999999866 21.0513556825002
-0.549999999999866 20.1865728643374
-0.499999999999865 27.4958378641138
-0.449999999999864 23.525389914612
-0.399999999999864 26.7714684373191
-0.349999999999863 24.8117850152569
-0.299999999999862 24.1613608150731
-0.249999999999861 25.5901814277643
-0.199999999999861 21.304686065226
-0.14999999999986 20.8440761381049
-0.0999999999998593 25.6159774128783
-0.0499999999998586 20.6692447309625
1.4210854715202e-13 21.667593346604
0.0500000000001428 19.7433156472711
0.100000000000144 16.7012524366534
0.150000000000144 23.6962108653323
0.200000000000145 28.2382717761488
0.250000000000146 15.2223071678051
0.300000000000146 21.9117569666039
0.350000000000147 21.1880649671396
0.400000000000148 18.9534846245625
0.450000000000149 19.0127226028985
0.500000000000149 19.3343215154002
0.55000000000015 13.9181163494585
0.600000000000151 15.5887989326251
0.650000000000151 19.6011062836262
0.700000000000152 18.3031961891656
0.750000000000153 17.5957926884008
0.800000000000153 16.8017833288992
0.850000000000154 17.9552457087881
0.900000000000155 16.8877606318441
0.950000000000156 18.2624236393762
1.00000000000016 15.5170765705709
1.05000000000016 16.1267605282576
1.10000000000016 19.9585773002798
1.15000000000016 14.3024291037929
1.20000000000016 18.9956609177359
1.25000000000016 17.8233823408758
1.30000000000016 20.779320013803
1.35000000000016 15.0488589489039
1.40000000000016 15.7273379689688
1.45000000000016 15.5909567205386
1.50000000000016 16.9297616650364
1.55000000000016 16.062776397159
1.60000000000016 15.1410737085982
1.65000000000017 14.0851951707806
1.70000000000017 14.0603035706638
1.75000000000017 15.3873864806094
1.80000000000017 14.8727621643373
1.85000000000017 15.4661492698014
1.90000000000017 13.071919873548
1.95000000000017 13.6540405176128
2.00000000000017 14.6088972612419
2.05000000000017 14.6077616014297
2.10000000000017 14.9533035417175
2.15000000000017 14.9496101598391
2.20000000000017 14.8522739584127
2.25000000000017 13.2067434683434
2.30000000000017 16.8256388835026
2.35000000000018 15.2468946101793
2.40000000000018 14.2343451223307
2.45000000000018 16.4192767658015
2.50000000000018 14.1690369482924
2.55000000000018 16.164727418804
2.60000000000018 14.6185784689144
2.65000000000018 14.8803881672828
2.70000000000018 14.1091571021359
2.75000000000018 16.2106398414152
2.80000000000018 15.0356486019986
2.85000000000018 14.9371124184364
2.90000000000018 16.1132383783702
2.95000000000018 15.2268965326988
3.00000000000018 16.229650796016
3.05000000000019 15.8370945102875
3.10000000000019 15.884574114712
3.15000000000019 15.8717682127054
3.20000000000019 16.2019157711107
3.25000000000019 17.8262356000836
3.30000000000019 15.8774048696777
3.35000000000019 17.2093516877197
3.40000000000019 17.0792805958779
3.45000000000019 18.2419472154189
3.50000000000019 18.3844077409099
3.55000000000019 17.3082149795191
3.60000000000019 17.5059628037662
3.65000000000019 17.2135345368955
3.70000000000019 19.922084657785
3.7500000000002 19.3328952292032
3.8000000000002 19.3665001635985
3.8500000000002 19.3737844124971
3.9000000000002 19.6159919152659
3.9500000000002 21.4386533190628
4.0000000000002 21.6735625032019
4.0500000000002 21.6959933256985
4.1000000000002 22.73121474075
4.1500000000002 21.2412733279503
4.2000000000002 21.9568330960785
4.2500000000002 21.4744110813479
4.3000000000002 21.3513722621428
4.3500000000002 24.0150821070052
4.4000000000002 25.1204390158726
4.45000000000021 24.4133361979484
4.50000000000021 23.3662744296856
4.55000000000021 24.2357878810794
4.60000000000021 24.6743539179642
4.65000000000021 25.2652506543419
4.70000000000021 24.9560436368633
4.75000000000021 26.6322323614427
4.80000000000021 28.3115750480405
4.85000000000021 28.98046082273
4.90000000000021 28.4412924508
4.95000000000021 27.2826467321497
5.00000000000021 27.4420932702332
5.05000000000021 29.5591587683132
5.10000000000021 28.7003320407643
5.15000000000022 28.8240596856274
5.20000000000022 28.2900239120708
5.25000000000022 29.8828269711871
5.30000000000022 31.189072892165
5.35000000000022 29.6464625393492
5.40000000000022 33.5469819279614
5.45000000000022 34.7540081811023
5.50000000000022 29.7787850994235
5.55000000000022 29.8413122080549
5.60000000000022 31.6094769242932
5.65000000000022 34.9880465472767
5.70000000000022 29.2241149227254
5.75000000000022 36.7233854130185
5.80000000000022 32.8412530957349
5.85000000000023 34.5179792678007
5.90000000000023 32.0759402491705
5.95000000000023 31.0644133911709
6.00000000000023 36.5930957667098
6.05000000000023 32.3069428986202
6.10000000000023 34.8880084345907
6.15000000000023 33.8873095886854
6.20000000000023 35.281537033933
6.25000000000023 35.1364868219694
6.30000000000023 33.9869424653092
6.35000000000023 37.0409097069387
6.40000000000023 38.9130183027967
6.45000000000023 35.8112688375373
6.50000000000023 38.6293051600855
6.55000000000024 32.8595623848952
6.60000000000024 31.9372606375584
6.65000000000024 34.9698631708231
6.70000000000024 42.5820511932782
6.75000000000024 29.9456852176147
6.80000000000024 32.8663530303545
6.85000000000024 36.190783956651
6.90000000000024 40.0674715197909
6.95000000000024 32.4741446803465
7.00000000000024 35.425745121563
7.05000000000024 41.6650852640902
7.10000000000024 40.1531238152942
7.15000000000024 36.4358437601746
7.20000000000024 38.1638173518331
7.25000000000025 32.390332940009
7.30000000000025 32.7727040069492
7.35000000000025 38.9778821238295
7.40000000000025 37.3104264665915
7.45000000000025 28.5010968513153
7.50000000000025 31.0729731363845
7.55000000000025 40.2558969553439
7.60000000000025 36.8873596781242
7.65000000000025 34.2889374744273
7.70000000000025 36.3673346943565
7.75000000000025 41.1365838350563
7.80000000000025 35.7749617454027
7.85000000000025 37.3283113067271
7.90000000000025 33.418931086435
7.95000000000026 33.5809576867426
8.00000000000026 35.1049132131938
8.05000000000026 35.8014630894048
8.10000000000026 32.1069236651178
8.15000000000026 32.1383672604367
8.20000000000026 29.3139252827894
8.25000000000026 30.2172391705106
8.30000000000026 33.0566635919679
8.35000000000026 35.1262766481642
8.40000000000026 34.3049798852371
8.45000000000026 34.0412881065861
8.50000000000026 30.8147770145774
8.55000000000026 34.4705438469106
8.60000000000026 33.2658639489014
8.65000000000027 33.3198374329344
8.70000000000027 32.0907042053375
8.75000000000027 31.3503398019023
8.80000000000027 32.355809636866
8.85000000000027 32.8552565333188
8.90000000000027 33.1865418576869
8.95000000000027 36.090532564133
9.00000000000027 30.1368845201207
9.05000000000027 30.7797872018275
9.10000000000027 30.8539770354819
9.15000000000027 30.3292177798659
9.20000000000027 30.2084713964678
9.25000000000027 30.2090203009575
9.30000000000027 29.056251440528
9.35000000000027 30.0432702118251
9.40000000000028 30.5715397682682
9.45000000000028 29.201256575633
9.50000000000028 28.7668926092892
9.55000000000028 29.6298330402989
9.60000000000028 29.9437696069483
9.65000000000028 29.2706826381303
9.70000000000028 29.4827127216971
9.75000000000028 29.6060394649846
9.80000000000028 29.981663864995
9.85000000000028 28.3931776180278
9.90000000000028 29.8060061454598
9.95000000000028 29.7669043507042
8.16819999999989 22.5634191345976
9.86989999999988 20.8702552092391
9.26929999999988 17.4492676969199
2.56259999999993 26.0638355016521
7.3673999999999 26.4409570876357
3.36339999999992 16.3456576899569
6.4664999999999 19.4806969472466
7.2672999999999 23.7006980199242
2.16219999999993 20.5978128422937
7.76779999999989 27.3450487953388
2.76279999999992 25.9823455374401
7.5675999999999 24.651362064638
3.06309999999992 26.4499838699679
3.66369999999992 22.5969782202837
6.26629999999991 11.8803736638779
2.26229999999993 24.8844233043762
4.06409999999992 22.7637849819158
2.96299999999992 23.8047273022196
3.96399999999992 25.1319289875054
5.86589999999991 20.8167960113901
8.66869999999989 21.2414443325381
7.1671999999999 22.8440883939848
7.4674999999999 25.233822418877
3.26329999999992 35.3210011360156
6.8668999999999 25.588704896065
8.36839999999989 24.2217532423049
4.26429999999992 23.6467894435311
7.96799999999989 13.8433229612917
6.5665999999999 28.1881655998804
4.56459999999991 16.7087873703059
1.86189999999993 20.3492695998794
9.16919999999989 19.4858117375309
4.86489999999991 22.0865774693122
5.96599999999991 20.5521516136134
8.76879999999989 21.1599820296918
4.66469999999991 18.1014669676264
7.0670999999999 23.025201632386
7.8678999999999 21.9547598282617
5.66569999999991 25.6593506183696
1.76179999999993 17.3431096342451
5.76579999999991 28.5123494523639
5.56559999999991 26.4149392420817
4.16419999999992 26.9605872893331
5.36539999999991 24.588557213164
8.06809999999989 24.0304039677183
};
\end{groupplot}

\end{tikzpicture}


==> fig/hom_het_backup.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{0.529411764705882,0.807843137254902,0.980392156862745}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5mm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
mark options={scale=0.3},
tick align=outside,
tick label style={font=\small},
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\small},
xmajorgrids,
xmin=-11, xmax=11,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel style={font=\small},
ymajorgrids,
ymin=0, ymax=52,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, opacity=0.95, very thin]
(axis cs:-15,27.7888840338182)
--(axis cs:-15,14.0014242376734)
--(axis cs:-14.8492462311558,13.9646595005745)
--(axis cs:-14.6984924623116,13.9273086247323)
--(axis cs:-14.5477386934673,13.8902748347762)
--(axis cs:-14.3969849246231,13.8546711030526)
--(axis cs:-14.2462311557789,13.8218298449913)
--(axis cs:-14.0954773869347,13.7933064105385)
--(axis cs:-13.9447236180905,13.7708750862816)
--(axis cs:-13.7939698492462,13.7565164620725)
--(axis cs:-13.643216080402,13.7523952286051)
--(axis cs:-13.4924623115578,13.760827752882)
--(axis cs:-13.3417085427136,13.7842391174243)
--(axis cs:-13.1909547738693,13.8251096942634)
--(axis cs:-13.0402010050251,13.8859117422128)
--(axis cs:-12.8894472361809,13.9690369506428)
--(axis cs:-12.7386934673367,14.0767162894564)
--(axis cs:-12.5879396984925,14.2109339474295)
--(axis cs:-12.4371859296482,14.3733375335314)
--(axis cs:-12.286432160804,14.5651470619691)
--(axis cs:-12.1356783919598,14.7870655248605)
--(axis cs:-11.9849246231156,15.0391940597204)
--(axis cs:-11.8341708542714,15.3209548254661)
--(axis cs:-11.6834170854271,15.6310246940518)
--(axis cs:-11.5326633165829,15.9672827300484)
--(axis cs:-11.3819095477387,16.3267741548108)
--(axis cs:-11.2311557788945,16.7056930669899)
--(axis cs:-11.0804020100503,17.0993856167511)
--(axis cs:-10.929648241206,17.5023746229954)
--(axis cs:-10.7788944723618,17.9084058305663)
--(axis cs:-10.6281407035176,18.3105152487677)
--(axis cs:-10.4773869346734,18.701116563243)
--(axis cs:-10.3266331658291,19.0721080330987)
--(axis cs:-10.1758793969849,19.4150006491825)
--(axis cs:-10.0251256281407,19.7210753865066)
--(axis cs:-9.87437185929648,19.9815890096408)
--(axis cs:-9.72361809045226,20.1880639689222)
--(axis cs:-9.57286432160804,20.3327059087509)
--(axis cs:-9.42211055276382,20.4089580422748)
--(axis cs:-9.2713567839196,20.4120863995046)
--(axis cs:-9.12060301507538,20.3395363394047)
--(axis cs:-8.96984924623116,20.1908009408034)
--(axis cs:-8.81909547738693,19.966831746416)
--(axis cs:-8.66834170854271,19.669359416299)
--(axis cs:-8.51758793969849,19.3005031195718)
--(axis cs:-8.36683417085427,18.8627717131552)
--(axis cs:-8.21608040201005,18.3593190541742)
--(axis cs:-8.06532663316583,17.7942586388355)
--(axis cs:-7.91457286432161,17.1729018336848)
--(axis cs:-7.76381909547739,16.5018634933116)
--(axis cs:-7.61306532663317,15.7890352744147)
--(axis cs:-7.46231155778895,15.043454641321)
--(axis cs:-7.31155778894472,14.2751042252295)
--(axis cs:-7.1608040201005,13.4946717096889)
--(axis cs:-7.01005025125628,12.71329235361)
--(axis cs:-6.85929648241206,11.9422888545232)
--(axis cs:-6.70854271356784,11.1929179877801)
--(axis cs:-6.55778894472362,10.4761303001558)
--(axis cs:-6.4070351758794,9.80234754819408)
--(axis cs:-6.25628140703518,9.18126205955459)
--(axis cs:-6.10552763819096,8.62166250226638)
--(axis cs:-5.95477386934673,8.13129161642676)
--(axis cs:-5.80402010050251,7.71674324209043)
--(axis cs:-5.65326633165829,7.38340800131479)
--(axis cs:-5.50251256281407,7.13547770918431)
--(axis cs:-5.35175879396985,6.97601470695224)
--(axis cs:-5.20100502512563,6.9070793802786)
--(axis cs:-5.05025125628141,6.92988541390473)
--(axis cs:-4.89949748743719,7.04492595271893)
--(axis cs:-4.74874371859297,7.25200541530082)
--(axis cs:-4.59798994974874,7.55014039329647)
--(axis cs:-4.44723618090452,7.93735147111213)
--(axis cs:-4.2964824120603,8.41041876240908)
--(axis cs:-4.14572864321608,8.96468425261976)
--(axis cs:-3.99497487437186,9.59395541590682)
--(axis cs:-3.84422110552764,10.2905243784811)
--(axis cs:-3.69346733668342,11.0452882322946)
--(axis cs:-3.5427135678392,11.8479444452898)
--(axis cs:-3.39195979899497,12.6872349892523)
--(axis cs:-3.24120603015075,13.5512168424164)
--(axis cs:-3.09045226130653,14.4275409669961)
--(axis cs:-2.93969849246231,15.3037256207555)
--(axis cs:-2.78894472361809,16.1674132471116)
--(axis cs:-2.63819095477387,17.0066037114696)
--(axis cs:-2.48743718592965,17.8098604039284)
--(axis cs:-2.33668341708543,18.5664892777441)
--(axis cs:-2.18592964824121,19.2666935501212)
--(axis cs:-2.03517587939699,19.9017080193618)
--(axis cs:-1.88442211055277,20.4639166500486)
--(axis cs:-1.73366834170854,20.9469556029799)
--(axis cs:-1.58291457286432,21.3458018552198)
--(axis cs:-1.4321608040201,21.6568455938086)
--(axis cs:-1.28140703517588,21.8779431453255)
--(axis cs:-1.13065326633166,22.0084465897702)
--(axis cs:-0.979899497487438,22.0492064833075)
--(axis cs:-0.829145728643218,22.0025452082905)
--(axis cs:-0.678391959798996,21.872200176656)
--(axis cs:-0.527638190954774,21.6632381266836)
--(axis cs:-0.376884422110553,21.3819437152255)
--(axis cs:-0.226130653266333,21.0356871870231)
--(axis cs:-0.0753768844221125,20.6327768706672)
--(axis cs:0.0753768844221092,20.1823025213578)
--(axis cs:0.226130653266331,19.6939751543992)
--(axis cs:0.376884422110553,19.1779681345294)
--(axis cs:0.527638190954771,18.6447630899532)
--(axis cs:0.678391959798993,18.105002893008)
--(axis cs:0.829145728643215,17.5693526606676)
--(axis cs:0.979899497487436,17.0483686239166)
--(axis cs:1.13065326633165,16.552373916133)
--(axis cs:1.28140703517588,16.0913399216186)
--(axis cs:1.4321608040201,15.6747718370266)
--(axis cs:1.58291457286432,15.3115974910554)
--(axis cs:1.73366834170854,15.0100591296829)
--(axis cs:1.88442211055276,14.7776086421884)
--(axis cs:2.03517587939699,14.6208074025545)
--(axis cs:2.18592964824121,14.5452323907441)
--(axis cs:2.33668341708543,14.5553904657119)
--(axis cs:2.48743718592965,14.6546425937883)
--(axis cs:2.63819095477387,14.8451395698903)
--(axis cs:2.78894472361809,15.1277704297333)
--(axis cs:2.93969849246231,15.5021244792076)
--(axis cs:3.09045226130653,15.966467783218)
--(axis cs:3.24120603015075,16.5177351262068)
--(axis cs:3.39195979899497,17.1515388629807)
--(axis cs:3.54271356783919,17.8621966133585)
--(axis cs:3.69346733668341,18.6427802398556)
--(axis cs:3.84422110552764,19.4851887840716)
--(axis cs:3.99497487437185,20.3802478580536)
--(axis cs:4.14572864321608,21.3178373009699)
--(axis cs:4.2964824120603,22.2870477191329)
--(axis cs:4.44723618090452,23.2763649081834)
--(axis cs:4.59798994974874,24.2738792460216)
--(axis cs:4.74874371859296,25.2675151159989)
--(axis cs:4.89949748743719,26.2452734713572)
--(axis cs:5.05025125628141,27.1954790059134)
--(axis cs:5.20100502512563,28.1070222849194)
--(axis cs:5.35175879396985,28.9695868252822)
--(axis cs:5.50251256281407,29.7738516365749)
--(axis cs:5.65326633165829,30.5116611643788)
--(axis cs:5.80402010050251,31.1761567934844)
--(axis cs:5.95477386934673,31.7618668278696)
--(axis cs:6.10552763819095,32.2647548624841)
--(axis cs:6.25628140703517,32.6822293908694)
--(axis cs:6.40703517587939,33.0131200592161)
--(axis cs:6.55778894472362,33.2576278608668)
--(axis cs:6.70854271356784,33.4172573471139)
--(axis cs:6.85929648241206,33.4947380848657)
--(axis cs:7.01005025125628,33.4939396598089)
--(axis cs:7.1608040201005,33.4197795348236)
--(axis cs:7.31155778894472,33.2781170614474)
--(axis cs:7.46231155778895,33.0756220720957)
--(axis cs:7.61306532663316,32.8196052440927)
--(axis cs:7.76381909547738,32.5178010223396)
--(axis cs:7.91457286432161,32.1781009784393)
--(axis cs:8.06532663316583,31.808242733911)
--(axis cs:8.21608040201005,31.4154639814537)
--(axis cs:8.36683417085427,31.0061325852568)
--(axis cs:8.51758793969849,30.5853663711249)
--(axis cs:8.66834170854271,30.1566685300607)
--(axis cs:8.81909547738693,29.7216374705771)
--(axis cs:8.96984924623115,29.2798671082532)
--(axis cs:9.12060301507537,28.8292048620253)
--(axis cs:9.2713567839196,28.3664890081025)
--(axis cs:9.42211055276382,27.8886529588495)
--(axis cs:9.57286432160804,27.3937708361239)
--(axis cs:9.72361809045226,26.8815752018179)
--(axis cs:9.87437185929648,26.3533371525074)
--(axis cs:10.0251256281407,25.8113880424369)
--(axis cs:10.1758793969849,25.2586250709276)
--(axis cs:10.3266331658291,24.6981701935982)
--(axis cs:10.4773869346734,24.1331893167796)
--(axis cs:10.6281407035176,23.5668157760008)
--(axis cs:10.7788944723618,23.0021236893043)
--(axis cs:10.929648241206,22.4421167999013)
--(axis cs:11.0804020100502,21.8897158939956)
--(axis cs:11.2311557788945,21.3477386844289)
--(axis cs:11.3819095477387,20.8188716897357)
--(axis cs:11.5326633165829,20.3056362030107)
--(axis cs:11.6834170854271,19.810351377737)
--(axis cs:11.8341708542714,19.3350975698195)
--(axis cs:11.9849246231156,18.881682784593)
--(axis cs:12.1356783919598,18.4516145936799)
--(axis cs:12.286432160804,18.0460793162102)
--(axis cs:12.4371859296482,17.6659296611337)
--(axis cs:12.5879396984925,17.3116814393107)
--(axis cs:12.7386934673367,16.9835194021513)
--(axis cs:12.8894472361809,16.6813117682574)
--(axis cs:13.0402010050251,16.4046325768717)
--(axis cs:13.1909547738693,16.1527906690714)
--(axis cs:13.3417085427136,15.9248638526769)
--(axis cs:13.4924623115578,15.7197366587127)
--(axis cs:13.643216080402,15.5361400455565)
--(axis cs:13.7939698492462,15.3726914468553)
--(axis cs:13.9447236180905,15.2279336817258)
--(axis cs:14.0954773869347,15.1003714374839)
--(axis cs:14.2462311557789,14.9885042794876)
--(axis cs:14.3969849246231,14.8908554203911)
--(axis cs:14.5477386934673,14.8059957717178)
--(axis cs:14.6984924623116,14.7325630840057)
--(axis cs:14.8492462311558,14.6692762397062)
--(axis cs:15,14.6149449809059)
--(axis cs:15,28.4084727694692)
--(axis cs:15,28.4084727694692)
--(axis cs:14.8492462311558,28.4388182641128)
--(axis cs:14.6984924623116,28.4716032558461)
--(axis cs:14.5477386934673,28.5066315702411)
--(axis cs:14.3969849246231,28.5436140256997)
--(axis cs:14.2462311557789,28.5821630689232)
--(axis cs:14.0954773869347,28.6217910014181)
--(axis cs:13.9447236180905,28.6619125584669)
--(axis cs:13.7939698492462,28.7018524861082)
--(axis cs:13.643216080402,28.7408585947228)
--(axis cs:13.4924623115578,28.7781205570777)
--(axis cs:13.3417085427136,28.8127944745337)
--(axis cs:13.1909547738693,28.8440329698982)
--(axis cs:13.0402010050251,28.8710202922137)
--(axis cs:12.8894472361809,28.8930116504232)
--(axis cs:12.7386934673367,28.909375741206)
--(axis cs:12.5879396984925,28.9196392118876)
--(axis cs:12.4371859296482,28.9235316114567)
--(axis cs:12.286432160804,28.9210292396047)
--(axis cs:12.1356783919598,28.9123962128376)
--(axis cs:11.9849246231156,28.8982210352474)
--(axis cs:11.8341708542714,28.8794469963778)
--(axis cs:11.6834170854271,28.8573948264644)
--(axis cs:11.5326633165829,28.8337762261313)
--(axis cs:11.3819095477387,28.8106971574318)
--(axis cs:11.2311557788945,28.7906501353629)
--(axis cs:11.0804020100502,28.7764951824112)
--(axis cs:10.929648241206,28.7714295685088)
--(axis cs:10.7788944723618,28.7789468690564)
--(axis cs:10.6281407035176,28.8027860411788)
--(axis cs:10.4773869346734,28.8468707341192)
--(axis cs:10.3266331658291,28.9152371030112)
--(axis cs:10.1758793969849,29.0119435352546)
--(axis cs:10.0251256281407,29.1409458143211)
--(axis cs:9.87437185929648,29.305904806454)
--(axis cs:9.72361809045226,29.5098748351558)
--(axis cs:9.57286432160804,29.7548204433454)
--(axis cs:9.42211055276382,30.0409732910871)
--(axis cs:9.2713567839196,30.3662044289167)
--(axis cs:9.12060301507537,30.725760794247)
--(axis cs:8.96984924623115,31.1126524134294)
--(axis cs:8.81909547738693,31.5185880610151)
--(axis cs:8.66834170854271,31.9349977815719)
--(axis cs:8.51758793969849,32.3537238214047)
--(axis cs:8.36683417085427,32.7672739698185)
--(axis cs:8.21608040201005,33.1687642678057)
--(axis cs:8.06532663316583,33.5517221773295)
--(axis cs:7.91457286432161,33.9098682251682)
--(axis cs:7.76381909547738,34.2369349326586)
--(axis cs:7.61306532663316,34.5265467128083)
--(axis cs:7.46231155778895,34.7721698139627)
--(axis cs:7.31155778894472,34.9671365073391)
--(axis cs:7.1608040201005,35.1047441676438)
--(axis cs:7.01005025125628,35.1784236526598)
--(axis cs:6.85929648241206,35.1819626703477)
--(axis cs:6.70854271356784,35.1097617247384)
--(axis cs:6.55778894472362,34.9570961627686)
--(axis cs:6.40703517587939,34.72035918729)
--(axis cs:6.25628140703517,34.3972662757752)
--(axis cs:6.10552763819095,33.9870087449426)
--(axis cs:5.95477386934673,33.4903510192647)
--(axis cs:5.80402010050251,32.9096713873703)
--(axis cs:5.65326633165829,32.2489495338274)
--(axis cs:5.50251256281407,31.513706251228)
--(axis cs:5.35175879396985,30.7109018567223)
--(axis cs:5.20100502512563,29.8488002314826)
--(axis cs:5.05025125628141,28.9368052478225)
--(axis cs:4.89949748743719,27.9852758057009)
--(axis cs:4.74874371859296,27.0053249589746)
--(axis cs:4.59798994974874,26.0086078841369)
--(axis cs:4.44723618090452,25.0071029101823)
--(axis cs:4.2964824120603,24.0128895805234)
--(axis cs:4.14572864321608,23.0379277416678)
--(axis cs:3.99497487437185,22.093841848137)
--(axis cs:3.84422110552764,21.1917148991978)
--(axis cs:3.69346733668341,20.3418965461295)
--(axis cs:3.54271356783919,19.5538298249476)
--(axis cs:3.39195979899497,18.8359006095716)
--(axis cs:3.24120603015075,18.1953132056287)
--(axis cs:3.09045226130653,17.637994508367)
--(axis cs:2.93969849246231,17.1685278652657)
--(axis cs:2.78894472361809,16.7901163102511)
--(axis cs:2.63819095477387,16.5045733320735)
--(axis cs:2.48743718592965,16.3123380114092)
--(axis cs:2.33668341708543,16.2125104191169)
--(axis cs:2.18592964824121,16.202902768907)
--(axis cs:2.03517587939699,16.2801020213612)
--(axis cs:1.88442211055276,16.4395403892422)
--(axis cs:1.73366834170854,16.6755713429941)
--(axis cs:1.58291457286432,16.9815500419578)
--(axis cs:1.4321608040201,17.3499183808787)
--(axis cs:1.28140703517588,17.772295823279)
--(axis cs:1.13065326633165,18.239577732515)
--(axis cs:0.979899497487436,18.7420429354381)
--(axis cs:0.829145728643215,19.2694717916045)
--(axis cs:0.678391959798993,19.8112752137783)
--(axis cs:0.527638190954771,20.3566340723153)
--(axis cs:0.376884422110553,20.8946474080262)
--(axis cs:0.226130653266331,21.4144870353512)
--(axis cs:0.0753768844221092,21.9055555442525)
--(axis cs:-0.0753768844221125,22.3576444497984)
--(axis cs:-0.226130653266333,22.7610892888523)
--(axis cs:-0.376884422110553,23.1069187823752)
--(axis cs:-0.527638190954774,23.3869956962918)
--(axis cs:-0.678391959798996,23.5941476363094)
--(axis cs:-0.829145728643218,23.7222865620996)
--(axis cs:-0.979899497487438,23.7665161470532)
--(axis cs:-1.13065326633166,23.7232261065166)
--(axis cs:-1.28140703517588,23.5901722100655)
--(axis cs:-1.4321608040201,23.3665399409597)
--(axis cs:-1.58291457286432,23.0529888560433)
--(axis cs:-1.73366834170854,22.6516739103575)
--(axis cs:-1.88442211055277,22.1662396410378)
--(axis cs:-2.03517587939699,21.6017833999639)
--(axis cs:-2.18592964824121,20.964784927058)
--(axis cs:-2.33668341708543,20.2630014822057)
--(axis cs:-2.48743718592965,19.5053303735269)
--(axis cs:-2.63819095477387,18.7016437285816)
--(axis cs:-2.78894472361809,17.8626032563236)
--(axis cs:-2.93969849246231,16.9994649015273)
--(axis cs:-3.09045226130653,16.1238840813012)
--(axis cs:-3.24120603015075,15.2477312655966)
--(axis cs:-3.39195979899497,14.3829251359093)
--(axis cs:-3.5427135678392,13.5412869875244)
--(axis cs:-3.69346733668342,12.7344161436792)
--(axis cs:-3.84422110552764,11.9735823819649)
--(axis cs:-3.99497487437186,11.26962766551)
--(axis cs:-4.14572864321608,10.6328653316503)
--(axis cs:-4.2964824120603,10.0729600223396)
--(axis cs:-4.44723618090452,9.59876714269783)
--(axis cs:-4.59798994974874,9.21811046356769)
--(axis cs:-4.74874371859297,8.93748760935169)
--(axis cs:-4.89949748743719,8.76172126415184)
--(axis cs:-5.05025125628141,8.69361349636576)
--(axis cs:-5.20100502512563,8.73368852986955)
--(axis cs:-5.35175879396985,8.88009823198469)
--(axis cs:-5.50251256281407,9.12871278310646)
--(axis cs:-5.65326633165829,9.47335966949928)
--(axis cs:-5.80402010050251,9.90614445784053)
--(axis cs:-5.95477386934673,10.4177941776112)
--(axis cs:-6.10552763819096,10.9979894220637)
--(axis cs:-6.25628140703518,11.6356738805952)
--(axis cs:-6.4070351758794,12.3193418572736)
--(axis cs:-6.55778894472362,13.0373071841633)
--(axis cs:-6.70854271356784,13.7779552962269)
--(axis cs:-6.85929648241206,14.5299774313359)
--(axis cs:-7.01005025125628,15.2825835482782)
--(axis cs:-7.1608040201005,16.02568911958)
--(axis cs:-7.31155778894472,16.7500705385885)
--(axis cs:-7.46231155778895,17.4474845591183)
--(axis cs:-7.61306532663317,18.110749229367)
--(axis cs:-7.76381909547739,18.7337876817735)
--(axis cs:-7.91457286432161,19.3116424238797)
--(axis cs:-8.06532663316583,19.8404764473085)
--(axis cs:-8.21608040201005,20.317587005247)
--(axis cs:-8.36683417085427,20.741464030166)
--(axis cs:-8.51758793969849,21.1119202298855)
--(axis cs:-8.66834170854271,21.4302939869691)
--(axis cs:-8.81909547738693,21.6996714147048)
--(axis cs:-8.96984924623116,21.924996044724)
--(axis cs:-9.12060301507538,22.1128770411979)
--(axis cs:-9.2713567839196,22.2709652700363)
--(axis cs:-9.42211055276382,22.4070082727663)
--(axis cs:-9.57286432160804,22.5279716977992)
--(axis cs:-9.72361809045226,22.6396038733656)
--(axis cs:-9.87437185929648,22.7464832010298)
--(axis cs:-10.0251256281407,22.8522979441097)
--(axis cs:-10.1758793969849,22.9601072134625)
--(axis cs:-10.3266331658291,23.0724847514352)
--(axis cs:-10.4773869346734,23.191561315734)
--(axis cs:-10.6281407035176,23.3190145082107)
--(axis cs:-10.7788944723618,23.4560455652984)
--(axis cs:-10.929648241206,23.6033651408103)
--(axis cs:-11.0804020100503,23.7611970755799)
--(axis cs:-11.2311557788945,23.9293017332709)
--(axis cs:-11.3819095477387,24.1070168621896)
--(axis cs:-11.5326633165829,24.2933124129151)
--(axis cs:-11.6834170854271,24.4868552595653)
--(axis cs:-11.8341708542714,24.6860797992653)
--(axis cs:-11.9849246231156,24.8892606831133)
--(axis cs:-12.1356783919598,25.0945843443306)
--(axis cs:-12.286432160804,25.3002164787622)
--(axis cs:-12.4371859296482,25.5043631679387)
--(axis cs:-12.5879396984925,25.7053238929866)
--(axis cs:-12.7386934673367,25.901535248895)
--(axis cs:-12.8894472361809,26.0916047139246)
--(axis cs:-13.0402010050251,26.2743343398546)
--(axis cs:-13.1909547738693,26.4487346882297)
--(axis cs:-13.3417085427136,26.6140297308532)
--(axis cs:-13.4924623115578,26.7696537475361)
--(axis cs:-13.643216080402,26.9152414823635)
--(axis cs:-13.7939698492462,27.0506129576623)
--(axis cs:-13.9447236180905,27.1757543934603)
--(axis cs:-14.0954773869347,27.2907966454728)
--(axis cs:-14.2462311557789,27.3959924672842)
--(axis cs:-14.3969849246231,27.4916937372134)
--(axis cs:-14.5477386934673,27.5783295851654)
--(axis cs:-14.6984924623116,27.6563861287991)
--(axis cs:-14.8492462311558,27.726388300507)
--(axis cs:-15,27.7888840338182)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:-15,34.6826139318905)
--(axis cs:-15,7.10769433960102)
--(axis cs:-14.8492462311558,7.08379510060827)
--(axis cs:-14.6984924623116,7.06276987269893)
--(axis cs:-14.5477386934673,7.04624745958166)
--(axis cs:-14.3969849246231,7.03615978597219)
--(axis cs:-14.2462311557789,7.0347485338449)
--(axis cs:-14.0954773869347,7.04456129307131)
--(axis cs:-13.9447236180905,7.06843543269219)
--(axis cs:-13.7939698492462,7.10946821427756)
--(axis cs:-13.643216080402,7.17097210172587)
--(axis cs:-13.4924623115578,7.25641475555489)
--(axis cs:-13.3417085427136,7.36934381070989)
--(axis cs:-13.1909547738693,7.51329719728028)
--(axis cs:-13.0402010050251,7.69170044339191)
--(axis cs:-12.8894472361809,7.90775306900193)
--(axis cs:-12.7386934673367,8.16430680973704)
--(axis cs:-12.5879396984925,8.46373897465092)
--(axis cs:-12.4371859296482,8.80782471632777)
--(axis cs:-12.286432160804,9.19761235357263)
--(axis cs:-12.1356783919598,9.63330611512545)
--(axis cs:-11.9849246231156,10.1141607480239)
--(axis cs:-11.8341708542714,10.6383923385664)
--(axis cs:-11.6834170854271,11.2031094112951)
--(axis cs:-11.5326633165829,11.804267888615)
--(axis cs:-11.3819095477387,12.4366528011214)
--(axis cs:-11.2311557788945,13.0938887338495)
--(axis cs:-11.0804020100503,13.7684798873367)
--(axis cs:-10.929648241206,14.451879364088)
--(axis cs:-10.7788944723618,15.1345859632003)
--(axis cs:-10.6281407035176,15.8062656190462)
--(axis cs:-10.4773869346734,16.4558941869975)
--(axis cs:-10.3266331658291,17.0719196739305)
--(axis cs:-10.1758793969849,17.6424473670425)
--(axis cs:-10.0251256281407,18.1554641077051)
--(axis cs:-9.87437185929648,18.5991419139463)
--(axis cs:-9.72361809045226,18.9622940167005)
--(axis cs:-9.57286432160804,19.2350730142267)
--(axis cs:-9.42211055276382,19.4099329270291)
--(axis cs:-9.2713567839196,19.4826469642387)
--(axis cs:-9.12060301507538,19.4528659885081)
--(axis cs:-8.96984924623116,19.323703388843)
--(axis cs:-8.81909547738693,19.1004119122716)
--(axis cs:-8.66834170854271,18.7888921309639)
--(axis cs:-8.51758793969849,18.394794564415)
--(axis cs:-8.36683417085427,17.9234255546498)
--(axis cs:-8.21608040201005,17.3801850786378)
--(axis cs:-8.06532663316583,16.7711497345991)
--(axis cs:-7.91457286432161,16.1035315385874)
--(axis cs:-7.76381909547739,15.3859013990806)
--(axis cs:-7.61306532663317,14.6281782969385)
--(axis cs:-7.46231155778895,13.8414396824224)
--(axis cs:-7.31155778894472,13.03762106855)
--(axis cs:-7.1608040201005,12.2291630047433)
--(axis cs:-7.01005025125628,11.4286467562758)
--(axis cs:-6.85929648241206,10.6484445661168)
--(axis cs:-6.70854271356784,9.90039933355665)
--(axis cs:-6.55778894472362,9.19554185815209)
--(axis cs:-6.4070351758794,8.54385039365432)
--(axis cs:-6.25628140703518,7.95405614903431)
--(axis cs:-6.10552763819096,7.43349904236769)
--(axis cs:-5.95477386934673,6.98804033583454)
--(axis cs:-5.80402010050251,6.62204263421538)
--(axis cs:-5.65326633165829,6.33843216722255)
--(axis cs:-5.50251256281407,6.13886017222324)
--(axis cs:-5.35175879396985,6.02397294443601)
--(axis cs:-5.20100502512563,5.99377480548312)
--(axis cs:-5.05025125628141,6.04802137267421)
--(axis cs:-4.89949748743719,6.18652829700248)
--(axis cs:-4.74874371859297,6.40926431827538)
--(axis cs:-4.59798994974874,6.71615535816086)
--(axis cs:-4.44723618090452,7.10664363531929)
--(axis cs:-4.2964824120603,7.5791481324438)
--(axis cs:-4.14572864321608,8.13059371310448)
--(axis cs:-3.99497487437186,8.75611929110525)
--(axis cs:-3.84422110552764,9.44899537673924)
--(axis cs:-3.69346733668342,10.2007242766023)
--(axis cs:-3.5427135678392,11.0012731741725)
--(axis cs:-3.39195979899497,11.8393899159238)
--(axis cs:-3.24120603015075,12.7029596308263)
--(axis cs:-3.09045226130653,13.5793694098435)
--(axis cs:-2.93969849246231,14.4558559803695)
--(axis cs:-2.78894472361809,15.3198182425056)
--(axis cs:-2.63819095477387,16.1590837029135)
--(axis cs:-2.48743718592965,16.9621254191291)
--(axis cs:-2.33668341708543,17.7182331755133)
--(axis cs:-2.18592964824121,18.4176478616528)
--(axis cs:-2.03517587939699,19.0516703290607)
--(axis cs:-1.88442211055277,19.6127551545539)
--(axis cs:-1.73366834170854,20.0945964492911)
--(axis cs:-1.58291457286432,20.492208354808)
--(axis cs:-1.4321608040201,20.801998420233)
--(axis cs:-1.28140703517588,21.0218286129556)
--(axis cs:-1.13065326633166,21.151056831397)
--(axis cs:-0.979899497487438,21.1905516514346)
--(axis cs:-0.829145728643218,21.1426745313859)
--(axis cs:-0.678391959798996,21.0112264468294)
--(axis cs:-0.527638190954774,20.8013593418795)
--(axis cs:-0.376884422110553,20.5194561816507)
--(axis cs:-0.226130653266333,20.1729861361085)
--(axis cs:-0.0753768844221125,19.7703430811016)
--(axis cs:0.0753768844221092,19.3206760099104)
--(axis cs:0.226130653266331,18.8337192139231)
--(axis cs:0.376884422110553,18.3196284977811)
--(axis cs:0.527638190954771,17.7888275987722)
--(axis cs:0.678391959798993,17.2518667326228)
--(axis cs:0.829145728643215,16.7192930951991)
--(axis cs:0.979899497487436,16.2015314681558)
--(axis cs:1.13065326633165,15.708772007942)
--(axis cs:1.28140703517588,15.2508619707884)
--(axis cs:1.4321608040201,14.8371985651006)
--(axis cs:1.58291457286432,14.4766212156041)
--(axis cs:1.73366834170854,14.1773030230272)
--(axis cs:1.88442211055276,13.9466427686615)
--(axis cs:2.03517587939699,13.7911600931512)
--(axis cs:2.18592964824121,13.7163972016626)
--(axis cs:2.33668341708543,13.7268304890094)
--(axis cs:2.48743718592965,13.8257948849778)
--(axis cs:2.63819095477387,14.0154226887987)
--(axis cs:2.78894472361809,14.2965974894744)
--(axis cs:2.93969849246231,14.6689227861786)
--(axis cs:3.09045226130653,15.1307044206435)
--(axis cs:3.24120603015075,15.6789460864958)
--(axis cs:3.39195979899497,16.3093579896852)
--(axis cs:3.54271356783919,17.0163800075639)
--(axis cs:3.69346733668341,17.7932220867186)
--(axis cs:3.84422110552764,18.6319257265086)
--(axis cs:3.99497487437185,19.5234508630119)
--(axis cs:4.14572864321608,20.457792080621)
--(axis cs:4.2964824120603,21.4241267884377)
--(axis cs:4.44723618090452,22.410995907184)
--(axis cs:4.59798994974874,23.406514926964)
--(axis cs:4.74874371859296,24.3986101945111)
--(axis cs:4.89949748743719,25.3752723041853)
--(axis cs:5.05025125628141,26.3248158849588)
--(axis cs:5.20100502512563,27.2361333116379)
--(axis cs:5.35175879396985,28.0989293095622)
--(axis cs:5.50251256281407,28.9039243292483)
--(axis cs:5.65326633165829,29.6430169796545)
--(axis cs:5.80402010050251,30.3093994965414)
--(axis cs:5.95477386934673,30.8976247321721)
--(axis cs:6.10552763819095,31.4036279212548)
--(axis cs:6.25628140703517,31.8247109484165)
--(axis cs:6.40703517587939,32.1595004951791)
--(axis cs:6.55778894472362,32.4078937099159)
--(axis cs:6.70854271356784,32.5710051583016)
--(axis cs:6.85929648241206,32.6511257921246)
--(axis cs:7.01005025125628,32.6516976633834)
--(axis cs:7.1608040201005,32.5772972184135)
--(axis cs:7.31155778894472,32.4336073385016)
--(axis cs:7.46231155778895,32.2273482011622)
--(axis cs:7.61306532663316,31.9661345097349)
--(axis cs:7.76381909547738,31.6582340671801)
--(axis cs:7.91457286432161,31.3122173550748)
--(axis cs:8.06532663316583,30.9365030122018)
--(axis cs:8.21608040201005,30.5388138382777)
--(axis cs:8.36683417085427,30.125561892976)
--(axis cs:8.51758793969849,29.701187645985)
--(axis cs:8.66834170854271,29.2675039043052)
--(axis cs:8.81909547738693,28.8231621753581)
--(axis cs:8.96984924623115,28.3634744556651)
--(axis cs:9.12060301507537,27.8809268959144)
--(axis cs:9.2713567839196,27.3666312976954)
--(axis cs:9.42211055276382,26.8124927927306)
--(axis cs:9.57286432160804,26.2132460325132)
--(axis cs:9.72361809045226,25.567425385149)
--(axis cs:9.87437185929648,24.8770533255342)
--(axis cs:10.0251256281407,24.1466091564948)
--(axis cs:10.1758793969849,23.3819658387641)
--(axis cs:10.3266331658291,22.5896367388917)
--(axis cs:10.4773869346734,21.7763486081097)
--(axis cs:10.6281407035176,20.9488306434117)
--(axis cs:10.7788944723618,20.1137120994282)
--(axis cs:10.929648241206,19.2774604155975)
--(axis cs:11.0804020100502,18.4463262497877)
--(axis cs:11.2311557788945,17.626282958962)
--(axis cs:11.3819095477387,16.8229589558877)
--(axis cs:11.5326633165829,16.0415661914504)
--(axis cs:11.6834170854271,15.2868296533732)
--(axis cs:11.8341708542714,14.5629228565404)
--(axis cs:11.9849246231156,13.8734136592658)
--(axis cs:12.1356783919598,13.2212237841011)
--(axis cs:12.286432160804,12.608604354513)
--(axis cs:12.4371859296482,12.0371286859722)
--(axis cs:12.5879396984925,11.5077025530223)
--(axis cs:12.7386934673367,11.0205912326239)
--(axis cs:12.8894472361809,10.5754618271745)
--(axis cs:13.0402010050251,10.1714387192007)
--(axis cs:13.1909547738693,9.80716951865803)
--(axis cs:13.3417085427136,9.48089854174846)
--(axis cs:13.4924623115578,9.19054470953021)
--(axis cs:13.643216080402,8.93378077097335)
--(axis cs:13.7939698492462,8.70811092722885)
--(axis cs:13.9447236180905,8.51094424335525)
--(axis cs:14.0954773869347,8.33966165551676)
--(axis cs:14.2462311557789,8.19167488476974)
--(axis cs:14.3969849246231,8.06447611773685)
--(axis cs:14.5477386934673,7.95567787245609)
--(axis cs:14.6984924623116,7.86304299808542)
--(axis cs:14.8492462311558,7.78450522750287)
--(axis cs:15,7.71818108662425)
--(axis cs:15,35.3052366637508)
--(axis cs:15,35.3052366637508)
--(axis cs:14.8492462311558,35.3235892763161)
--(axis cs:14.6984924623116,35.3411233417664)
--(axis cs:14.5477386934673,35.3569494695028)
--(axis cs:14.3969849246231,35.369993328354)
--(axis cs:14.2462311557789,35.3789924636411)
--(axis cs:14.0954773869347,35.3825007833853)
--(axis cs:13.9447236180905,35.3789019968375)
--(axis cs:13.7939698492462,35.3664330057347)
--(axis cs:13.643216080402,35.343217869306)
--(axis cs:13.4924623115578,35.3073125062602)
--(axis cs:13.3417085427136,35.2567597854621)
--(axis cs:13.1909547738693,35.1896541203116)
--(axis cs:13.0402010050251,35.1042141498847)
--(axis cs:12.8894472361809,34.9988615915061)
--(axis cs:12.7386934673367,34.8723039107334)
--(axis cs:12.5879396984925,34.723618098176)
--(axis cs:12.4371859296482,34.5523325866182)
--(axis cs:12.286432160804,34.3585042013019)
--(axis cs:12.1356783919598,34.1427870224164)
--(axis cs:11.9849246231156,33.9064901605745)
--(axis cs:11.8341708542714,33.6516217096569)
--(axis cs:11.6834170854271,33.3809165508281)
--(axis cs:11.5326633165829,33.0978462376916)
--(axis cs:11.3819095477387,32.8066098912799)
--(axis cs:11.2311557788945,32.5121058608299)
--(axis cs:11.0804020100502,32.2198848266191)
--(axis cs:10.929648241206,31.9360859528125)
--(axis cs:10.7788944723618,31.6673584589324)
--(axis cs:10.6281407035176,31.4207711737679)
--(axis cs:10.4773869346734,31.203711442789)
--(axis cs:10.3266331658291,31.0237705577177)
--(axis cs:10.1758793969849,30.8886027674181)
--(axis cs:10.0251256281407,30.8057247002631)
--(axis cs:9.87437185929648,30.7821886334272)
--(axis cs:9.72361809045226,30.8240246518247)
--(axis cs:9.57286432160804,30.9353452469561)
--(axis cs:9.42211055276382,31.117133457206)
--(axis cs:9.2713567839196,31.3660621393238)
--(axis cs:9.12060301507537,31.6740387603579)
--(axis cs:8.96984924623115,32.0290450660176)
--(axis cs:8.81909547738693,32.4170633562341)
--(axis cs:8.66834170854271,32.8241624073274)
--(axis cs:8.51758793969849,33.2379025465446)
--(axis cs:8.36683417085427,33.6478446620994)
--(axis cs:8.21608040201005,34.0454144109817)
--(axis cs:8.06532663316583,34.4234618990388)
--(axis cs:7.91457286432161,34.7757518485327)
--(axis cs:7.76381909547738,35.096501887818)
--(axis cs:7.61306532663316,35.3800174471661)
--(axis cs:7.46231155778895,35.6204436848963)
--(axis cs:7.31155778894472,35.811646230285)
--(axis cs:7.1608040201005,35.947226484054)
--(axis cs:7.01005025125628,36.0206656490852)
--(axis cs:6.85929648241206,36.0255749630887)
--(axis cs:6.70854271356784,35.9560139135507)
--(axis cs:6.55778894472362,35.8068303137195)
--(axis cs:6.40703517587939,35.573978751327)
--(axis cs:6.25628140703517,35.254784718228)
--(axis cs:6.10552763819095,34.8481356861719)
--(axis cs:5.95477386934673,34.3545931149622)
--(axis cs:5.80402010050251,33.7764286843133)
--(axis cs:5.65326633165829,33.1175937185517)
--(axis cs:5.50251256281407,32.3836335585546)
--(axis cs:5.35175879396985,31.5815593724424)
--(axis cs:5.20100502512563,30.7196892047642)
--(axis cs:5.05025125628141,29.8074683687771)
--(axis cs:4.89949748743719,28.8552769728728)
--(axis cs:4.74874371859296,27.8742298804624)
--(axis cs:4.59798994974874,26.8759722031945)
--(axis cs:4.44723618090452,25.8724719111818)
--(axis cs:4.2964824120603,24.8758105112187)
--(axis cs:4.14572864321608,23.8979729620167)
--(axis cs:3.99497487437185,22.9506388431787)
--(axis cs:3.84422110552764,22.0449779567609)
--(axis cs:3.69346733668341,21.1914546992665)
--(axis cs:3.54271356783919,20.3996464307422)
--(axis cs:3.39195979899497,19.678081482867)
--(axis cs:3.24120603015075,19.0341022453397)
--(axis cs:3.09045226130653,18.4737578709416)
--(axis cs:2.93969849246231,18.0017295582947)
--(axis cs:2.78894472361809,17.62128925051)
--(axis cs:2.63819095477387,17.3342902131651)
--(axis cs:2.48743718592965,17.1411857202196)
--(axis cs:2.33668341708543,17.0410703958194)
--(axis cs:2.18592964824121,17.0317379579885)
--(axis cs:2.03517587939699,17.1097493307645)
--(axis cs:1.88442211055276,17.2705062627691)
--(axis cs:1.73366834170854,17.5083274496497)
--(axis cs:1.58291457286432,17.816526317409)
--(axis cs:1.4321608040201,18.1874916528047)
--(axis cs:1.28140703517588,18.6127737741092)
--(axis cs:1.13065326633165,19.083179640706)
--(axis cs:0.979899497487436,19.5888800911989)
--(axis cs:0.829145728643215,20.119531357073)
--(axis cs:0.678391959798993,20.6644113741635)
--(axis cs:0.527638190954771,21.2125695634964)
--(axis cs:0.376884422110553,21.7529870447745)
--(axis cs:0.226130653266331,22.2747429758273)
--(axis cs:0.0753768844221092,22.7671820556998)
--(axis cs:-0.0753768844221125,23.220078239364)
--(axis cs:-0.226130653266333,23.623790339767)
--(axis cs:-0.376884422110553,23.9694063159501)
--(axis cs:-0.527638190954774,24.2488744810959)
--(axis cs:-0.678391959798996,24.455121366136)
--(axis cs:-0.829145728643218,24.5821572390042)
--(axis cs:-0.979899497487438,24.625170978926)
--(axis cs:-1.13065326633166,24.5806158648898)
--(axis cs:-1.28140703517588,24.4462867424355)
--(axis cs:-1.4321608040201,24.2213871145352)
--(axis cs:-1.58291457286432,23.9065823564551)
--(axis cs:-1.73366834170854,23.5040330640463)
--(axis cs:-1.88442211055277,23.0174011365324)
--(axis cs:-2.03517587939699,22.451821090265)
--(axis cs:-2.18592964824121,21.8138306155264)
--(axis cs:-2.33668341708543,21.1112575844365)
--(axis cs:-2.48743718592965,20.3530653583262)
--(axis cs:-2.63819095477387,19.5491637371376)
--(axis cs:-2.78894472361809,18.7101982609297)
--(axis cs:-2.93969849246231,17.8473345419132)
--(axis cs:-3.09045226130653,16.9720556384537)
--(axis cs:-3.24120603015075,16.0959884771867)
--(axis cs:-3.39195979899497,15.2307702092379)
--(axis cs:-3.5427135678392,14.3879582586417)
--(axis cs:-3.69346733668342,13.5789800993714)
--(axis cs:-3.84422110552764,12.8151113837067)
--(axis cs:-3.99497487437186,12.1074637903115)
--(axis cs:-4.14572864321608,11.4669558711656)
--(axis cs:-4.2964824120603,10.9042306523049)
--(axis cs:-4.44723618090452,10.4294749784907)
--(axis cs:-4.59798994974874,10.0520954987033)
--(axis cs:-4.74874371859297,9.78022870637713)
--(axis cs:-4.89949748743719,9.6201189198683)
--(axis cs:-5.05025125628141,9.57547753759627)
--(axis cs:-5.20100502512563,9.64699310466503)
--(axis cs:-5.35175879396985,9.83213999450092)
--(axis cs:-5.50251256281407,10.1253303200675)
--(axis cs:-5.65326633165829,10.5183355035915)
--(axis cs:-5.80402010050251,11.0008450657156)
--(axis cs:-5.95477386934673,11.5610454582034)
--(axis cs:-6.10552763819096,12.1861528819624)
--(axis cs:-6.25628140703518,12.8628797911154)
--(axis cs:-6.4070351758794,13.5778390118134)
--(axis cs:-6.55778894472362,14.317895626167)
--(axis cs:-6.70854271356784,15.0704739504503)
--(axis cs:-6.85929648241206,15.8238217197423)
--(axis cs:-7.01005025125628,16.5672291456123)
--(axis cs:-7.1608040201005,17.2911978245256)
--(axis cs:-7.31155778894472,17.987553695268)
--(axis cs:-7.46231155778895,18.649499518017)
--(axis cs:-7.61306532663317,19.2716062068432)
--(axis cs:-7.76381909547739,19.8497497760045)
--(axis cs:-7.91457286432161,20.3810127189771)
--(axis cs:-8.06532663316583,20.8635853515449)
--(axis cs:-8.21608040201005,21.2967209807834)
--(axis cs:-8.36683417085427,21.6808101886714)
--(axis cs:-8.51758793969849,22.0176287850423)
--(axis cs:-8.66834170854271,22.3107612723042)
--(axis cs:-8.81909547738693,22.5660912488492)
--(axis cs:-8.96984924623116,22.7920935966843)
--(axis cs:-9.12060301507538,22.9995473920945)
--(axis cs:-9.2713567839196,23.2004047053022)
--(axis cs:-9.42211055276382,23.4060333880121)
--(axis cs:-9.57286432160804,23.6256045923234)
--(axis cs:-9.72361809045226,23.8653738255873)
--(axis cs:-9.87437185929648,24.1289302967243)
--(axis cs:-10.0251256281407,24.4179092229112)
--(axis cs:-10.1758793969849,24.7326604956024)
--(axis cs:-10.3266331658291,25.0726731106035)
--(axis cs:-10.4773869346734,25.4367836919795)
--(axis cs:-10.6281407035176,25.8232641379323)
--(axis cs:-10.7788944723618,26.2298654326644)
--(axis cs:-10.929648241206,26.6538603997178)
--(axis cs:-11.0804020100503,27.0921028049942)
--(axis cs:-11.2311557788945,27.5411060664114)
--(axis cs:-11.3819095477387,27.997138215879)
--(axis cs:-11.5326633165829,28.4563272543484)
--(axis cs:-11.6834170854271,28.914770542322)
--(axis cs:-11.8341708542714,29.368642286165)
--(axis cs:-11.9849246231156,29.8142939948098)
--(axis cs:-12.1356783919598,30.2483437540657)
--(axis cs:-12.286432160804,30.6677511871587)
--(axis cs:-12.4371859296482,31.0698759851424)
--(axis cs:-12.5879396984925,31.4525188657652)
--(axis cs:-12.7386934673367,31.8139447286143)
--(axis cs:-12.8894472361809,32.1528885955655)
--(axis cs:-13.0402010050251,32.4685456386755)
--(axis cs:-13.1909547738693,32.7605471852129)
--(axis cs:-13.3417085427136,33.0289250375676)
--(axis cs:-13.4924623115578,33.2740667448632)
--(axis cs:-13.643216080402,33.4966646092427)
--(axis cs:-13.7939698492462,33.6976612054572)
--(axis cs:-13.9447236180905,33.8781940470497)
--(axis cs:-14.0954773869347,34.03954176294)
--(axis cs:-14.2462311557789,34.1830737784306)
--(axis cs:-14.3969849246231,34.3102050542939)
--(axis cs:-14.5477386934673,34.4223569603599)
--(axis cs:-14.6984924623116,34.5209248808325)
--(axis cs:-14.8492462311558,34.6072527004732)
--(axis cs:-15,34.6826139318905)
--cycle;

\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-10 21.3381189069068
-9.95 21.6668464293178
-9.9 21.3718939554231
-9.85 21.040548461194
-9.8 22.1298842453544
-9.75 11.9412425819422
-9.7 21.4600771387492
-9.65 21.8368843843283
-9.59999999999999 22.4817269115571
-9.54999999999999 21.797895529778
-9.49999999999999 21.640556258234
-9.44999999999999 22.0249019822565
-9.39999999999999 23.7413764744259
-9.34999999999999 20.8533174119602
-9.29999999999999 22.128173932884
-9.24999999999999 22.3115876559603
-9.19999999999999 22.9889514298245
-9.14999999999999 21.8149929880255
-9.09999999999999 23.790184441232
-9.04999999999999 21.9643227700934
-8.99999999999999 19.331061349544
-8.94999999999999 23.220146387426
-8.89999999999998 20.9957965748926
-8.84999999999998 22.5129873846905
-8.79999999999998 21.1702139673881
-8.74999999999998 22.4038739373117
-8.69999999999998 23.0497959740675
-8.64999999999998 23.014527709894
-8.59999999999998 21.1059757144078
-8.54999999999998 21.4602270634076
-8.49999999999998 20.6908546183573
-8.44999999999998 23.5677740301601
-8.39999999999998 21.231549173938
-8.34999999999998 19.8205437197004
-8.29999999999998 16.4471549012884
-8.24999999999998 17.7878889258021
-8.19999999999997 20.2234576108469
-8.14999999999997 18.4046667874837
-8.09999999999997 22.1045380358206
-8.04999999999997 20.590313168568
-7.99999999999997 21.4847037743908
-7.94999999999997 18.3048798066307
-7.89999999999997 19.4339137212826
-7.84999999999997 17.9786845695824
-7.79999999999997 17.0049982668603
-7.74999999999997 21.4638860632083
-7.69999999999997 18.865944849221
-7.64999999999997 11.4002027127189
-7.59999999999997 20.9532063655423
-7.54999999999997 15.5915951072125
-5.99999999999994 2.90056610854556
-5.94999999999994 6.72101275823184
-5.89999999999994 6.62435811485541
-5.84999999999994 11.1508468859331
-5.79999999999994 10.8139229786763
-5.74999999999994 6.41066731246282
-5.69999999999994 6.99362203836918
-5.64999999999994 5.08736212024433
-5.59999999999994 8.72485377266219
-5.54999999999994 8.1247816236121
-5.49999999999994 5.24128364715104
-5.44999999999994 5.07656079267257
-5.39999999999993 5.72948623631105
-5.34999999999993 4.70797539598605
-5.29999999999993 8.51343354865098
-5.24999999999993 4.78466071883755
-5.19999999999993 7.7374935195585
-5.14999999999993 6.18304145238898
-5.09999999999993 7.77404514172151
-5.04999999999993 6.62015319857369
-4.99999999999993 6.90584186394787
-4.94999999999993 6.4216052039902
-4.89999999999993 6.49057850384901
-4.84999999999993 9.82092380054483
-4.79999999999993 7.75358828531922
-4.74999999999993 7.50849136289235
-4.69999999999992 5.54413863271277
-4.64999999999992 8.51392467297041
-4.59999999999992 7.86944129356263
-4.54999999999992 7.57225172368412
-4.49999999999992 0.918778436096856
-4.44999999999992 7.79553886940543
-4.39999999999992 7.9255613658726
-4.34999999999992 9.27094615571195
-4.29999999999992 9.43005136635
-4.24999999999992 8.45399163098043
-4.19999999999992 8.94885557666563
-4.14999999999992 9.30290726635265
-4.09999999999992 10.2902996767679
-4.04999999999992 9.34161260142625
-3.99999999999991 12.0350713424027
-3.94999999999991 9.96200741541619
-3.89999999999991 10.1334772349187
-3.84999999999991 10.9274250593204
-3.79999999999991 10.7814191730441
-3.74999999999991 6.54077422112082
-3.69999999999991 11.7166582829513
-3.64999999999991 12.9380627561412
-3.59999999999991 12.6558467090965
-3.54999999999991 12.6672447471571
-3.49999999999991 12.8646054889434
-3.44999999999991 12.1533163278737
-3.39999999999991 14.1323200470192
-3.34999999999991 13.3695171850385
-3.2999999999999 13.7418572000825
-3.2499999999999 14.5353671031004
-3.1999999999999 13.5910583712233
-3.1499999999999 15.3225739445354
-3.0999999999999 15.7980217924177
-3.0499999999999 16.2394351624924
-2.9999999999999 13.4865514262731
-2.9499999999999 15.9769368310118
-2.8999999999999 15.0652734635885
-2.8499999999999 17.183808594405
-2.7999999999999 17.9090117703239
-2.7499999999999 17.2421990352751
-2.6999999999999 18.4800018400962
-2.6499999999999 18.7353780794234
-2.59999999999989 18.836634570911
-2.54999999999989 17.9023998144259
-2.49999999999989 19.5854263861638
-2.44999999999989 19.1865633875009
-2.39999999999989 20.6996235383424
-2.34999999999989 18.7490305962972
-2.29999999999989 20.2849919785417
-2.24999999999989 10.1795289009449
-2.19999999999989 21.0555145396487
-2.14999999999989 21.2820024848539
-2.09999999999989 22.2939194596161
-2.04999999999989 21.996872294819
-1.99999999999989 22.2788774056856
-1.94999999999989 22.2048139851158
-1.89999999999988 21.8927684508524
-1.84999999999988 22.6053370457435
-1.79999999999988 23.6330732298384
-1.74999999999988 20.6888300447083
-1.69999999999988 22.7639751415942
-1.64999999999988 22.0924026387914
-1.59999999999988 23.9449194450474
-1.54999999999988 26.3779471125731
-1.49999999999988 10.3274074603931
-1.44999999999988 24.0440043578176
-1.39999999999988 22.6412504352518
-1.34999999999988 27.3507125345902
-1.29999999999988 22.9895206250602
-1.24999999999988 27.3360543092116
-1.19999999999987 24.0823688469189
-1.14999999999987 22.4574411815524
-1.09999999999987 21.4645765728372
-1.04999999999987 25.3792713091195
-0.999999999999872 20.9594920898142
-0.949999999999871 24.8560916036416
-0.899999999999871 19.1026862922978
-0.84999999999987 27.102539034103
-0.799999999999869 28.0853153713062
-0.749999999999869 12.7020639136621
-0.699999999999868 26.4574504067232
-0.649999999999867 22.9852290713701
-0.599999999999866 21.0513556825002
-0.549999999999866 20.1865728643374
-0.499999999999865 27.4958378641138
-0.449999999999864 23.525389914612
-0.399999999999864 26.7714684373191
-0.349999999999863 24.8117850152569
-0.299999999999862 24.1613608150731
-0.249999999999861 25.5901814277643
-0.199999999999861 21.304686065226
-0.14999999999986 20.8440761381049
-0.0999999999998593 25.6159774128783
-0.0499999999998586 20.6692447309625
1.4210854715202e-13 20.2970451585779
0.0500000000001428 19.7433156472711
0.100000000000144 16.7012524366534
0.150000000000144 23.6962108653323
0.200000000000145 28.2382717761488
0.250000000000146 15.2223071678051
0.300000000000146 21.9117569666039
0.350000000000147 21.1880649671396
0.400000000000148 18.9534846245625
0.450000000000149 19.0127226028985
0.500000000000149 19.3343215154002
0.55000000000015 13.9181163494585
0.600000000000151 15.5887989326251
0.650000000000151 19.6011062836262
0.700000000000152 18.3031961891656
0.750000000000153 5.66670915549727
0.800000000000153 16.8017833288992
0.850000000000154 17.9552457087881
0.900000000000155 16.8877606318441
0.950000000000156 18.2624236393762
1.00000000000016 15.5170765705709
1.05000000000016 16.1267605282576
1.10000000000016 19.9585773002798
1.15000000000016 14.3024291037929
1.20000000000016 18.9956609177359
1.25000000000016 17.8233823408758
1.30000000000016 20.779320013803
1.35000000000016 15.0488589489039
1.40000000000016 15.7273379689688
1.45000000000016 15.5909567205386
1.50000000000016 16.9170050645841
1.55000000000016 16.062776397159
1.60000000000016 15.1410737085982
1.65000000000017 14.0851951707806
1.70000000000017 14.0603035706638
1.75000000000017 15.3873864806094
1.80000000000017 14.8727621643373
1.85000000000017 15.4661492698014
1.90000000000017 13.071919873548
1.95000000000017 13.6540405176128
2.00000000000017 14.6088972612419
2.05000000000017 14.6077616014297
2.10000000000017 14.9533035417175
2.15000000000017 14.9496101598391
2.20000000000017 14.8522739584127
2.25000000000017 10.9195853568092
2.30000000000017 16.8256388835026
2.35000000000018 15.2468946101793
2.40000000000018 14.2343451223307
2.45000000000018 16.4192767658015
2.50000000000018 14.1690369482924
2.55000000000018 16.164727418804
2.60000000000018 14.6185784689144
2.65000000000018 14.8803881672828
2.70000000000018 14.1091571021359
2.75000000000018 16.2106398414152
2.80000000000018 15.0356486019986
2.85000000000018 14.9371124184364
2.90000000000018 16.1132383783702
2.95000000000018 15.2268965326988
3.00000000000018 16.1733943150892
3.05000000000019 15.8370945102875
3.10000000000019 15.884574114712
3.15000000000019 15.8717682127054
3.20000000000019 16.2019157711107
3.25000000000019 17.8262356000836
3.30000000000019 15.8774048696777
3.35000000000019 17.2093516877197
3.40000000000019 17.0792805958779
3.45000000000019 18.2419472154189
3.50000000000019 18.3844077409099
3.55000000000019 17.3082149795191
3.60000000000019 17.5059628037662
3.65000000000019 17.2135345368955
3.70000000000019 19.922084657785
3.7500000000002 8.72548852247929
3.8000000000002 19.3665001635985
3.8500000000002 19.3737844124971
3.9000000000002 19.6159919152659
3.9500000000002 21.4386533190628
4.0000000000002 21.6735625032019
4.0500000000002 21.6959933256985
4.1000000000002 22.73121474075
4.1500000000002 21.2412733279503
4.2000000000002 21.9568330960785
4.2500000000002 21.4744110813479
4.3000000000002 21.3513722621428
4.3500000000002 24.0150821070052
4.4000000000002 25.1204390158726
4.45000000000021 24.4133361979484
4.50000000000021 20.3416916555864
4.55000000000021 24.2357878810794
4.60000000000021 24.6743539179642
4.65000000000021 25.2652506543419
4.70000000000021 24.9560436368633
4.75000000000021 26.6322323614427
4.80000000000021 28.3115750480405
4.85000000000021 28.98046082273
4.90000000000021 28.4412924508
4.95000000000021 27.2826467321497
5.00000000000021 27.4420932702332
5.05000000000021 29.5591587683132
5.10000000000021 28.7003320407643
5.15000000000022 28.8240596856274
5.20000000000022 28.2900239120708
5.25000000000022 27.0874370459729
5.30000000000022 31.189072892165
5.35000000000022 29.6464625393492
5.40000000000022 33.5469819279614
5.45000000000022 34.7540081811023
5.50000000000022 29.7787850994235
5.55000000000022 29.8413122080549
5.60000000000022 31.6094769242932
5.65000000000022 34.9880465472767
5.70000000000022 29.2241149227254
5.75000000000022 36.7233854130185
5.80000000000022 32.8412530957349
5.85000000000023 34.5179792678007
5.90000000000023 32.0759402491705
5.95000000000023 31.0644133911709
6.00000000000023 33.8970320234562
6.05000000000023 32.3069428986202
6.10000000000023 34.8880084345907
6.15000000000023 33.8873095886854
6.20000000000023 35.281537033933
6.25000000000023 35.1364868219694
6.30000000000023 33.9869424653092
6.35000000000023 37.0409097069387
6.40000000000023 38.9130183027967
6.45000000000023 35.8112688375373
6.50000000000023 38.6293051600855
6.55000000000024 32.8595623848952
6.60000000000024 31.9372606375584
6.65000000000024 34.9698631708231
6.70000000000024 42.5820511932782
6.75000000000024 18.9580546004545
6.80000000000024 32.8663530303545
6.85000000000024 36.190783956651
6.90000000000024 40.0674715197909
6.95000000000024 32.4741446803465
7.00000000000024 35.425745121563
7.05000000000024 41.6650852640902
7.10000000000024 40.1531238152942
7.15000000000024 36.4358437601746
7.20000000000024 38.1638173518331
7.25000000000025 32.390332940009
7.30000000000025 32.7727040069492
7.35000000000025 38.9778821238295
7.40000000000025 37.3104264665915
7.45000000000025 28.5010968513153
7.50000000000025 24.4559290514735
7.55000000000025 40.2558969553439
7.60000000000025 36.8873596781242
7.65000000000025 34.2889374744273
7.70000000000025 36.3673346943565
7.75000000000025 41.1365838350563
7.80000000000025 35.7749617454027
7.85000000000025 37.3283113067271
7.90000000000025 33.418931086435
7.95000000000026 33.5809576867426
8.00000000000026 35.1049132131938
8.05000000000026 35.8014630894048
8.10000000000026 32.1069236651178
8.15000000000026 32.1383672604367
8.20000000000026 29.3139252827894
8.25000000000026 18.3733904774972
8.30000000000026 33.0566635919679
8.35000000000026 35.1262766481642
8.40000000000026 34.3049798852371
8.45000000000026 34.0412881065861
8.50000000000026 30.8147770145774
8.55000000000026 34.4705438469106
8.60000000000026 33.2658639489014
8.65000000000027 33.3198374329344
8.70000000000027 32.0907042053375
8.75000000000027 31.3503398019023
8.80000000000027 32.355809636866
8.85000000000027 32.8552565333188
8.90000000000027 33.1865418576869
8.95000000000027 36.090532564133
9.00000000000027 21.1468926037328
9.05000000000027 30.7797872018275
9.10000000000027 30.8539770354819
9.15000000000027 30.3292177798659
9.20000000000027 30.2084713964678
9.25000000000027 30.2090203009575
9.30000000000027 29.056251440528
9.35000000000027 30.0432702118251
9.40000000000028 30.5715397682682
9.45000000000028 29.201256575633
9.50000000000028 28.7668926092892
9.55000000000028 29.6298330402989
9.60000000000028 29.9437696069483
9.65000000000028 29.2706826381303
9.70000000000028 29.4827127216971
9.75000000000028 28.3107843822667
9.80000000000028 29.981663864995
9.85000000000028 28.3931776180278
9.90000000000028 29.8060061454598
9.95000000000028 29.7669043507042
1.16119999999993 28.3438238816317
8.16819999999989 22.5634191345976
9.86989999999988 20.8702552092391
9.26929999999988 17.4492676969199
-1.54150000000005 19.2157441904845
-9.04900000000001 16.0215184749201
-4.64460000000003 12.1338507496135
1.46149999999993 20.3377405307734
-8.84880000000001 17.5555705227559
-0.840800000000055 19.4980778182519
-8.74870000000001 19.424770481765
2.56259999999993 26.0638355016521
7.3673999999999 26.4409570876357
-9.8498 21.6954684308275
-5.64560000000003 16.644625849927
-9.7497 19.6379228897345
1.26129999999993 18.1455749883293
-8.64860000000001 17.6529745344261
-7.74770000000001 11.0043447142644
-7.54750000000002 17.2498281003644
-9.4494 21.9555131250946
3.36339999999992 16.3456576899569
6.4664999999999 19.4806969472466
7.2672999999999 23.7006980199242
-5.54550000000003 15.9897170544251
-3.54350000000004 15.6299012582162
-5.24520000000003 13.8801617381584
2.16219999999993 20.5978128422937
7.76779999999989 27.3450487953388
-3.64360000000004 15.2485285706271
-9.14910000000001 18.6808490880121
-4.34430000000003 13.5602760571376
-2.24220000000005 15.4858855304783
-2.94290000000004 16.2164202378023
2.76279999999992 25.9823455374401
7.5675999999999 24.651362064638
3.06309999999992 26.4499838699679
-4.74470000000003 13.0704619500324
};
\addplot [semithick, color1]
table {%
-15 7.10769433960102
-14.8492462311558 7.08379510060827
-14.6984924623116 7.06276987269893
-14.5477386934673 7.04624745958166
-14.3969849246231 7.03615978597219
-14.2462311557789 7.0347485338449
-14.0954773869347 7.04456129307131
-13.9447236180905 7.06843543269219
-13.7939698492462 7.10946821427756
-13.643216080402 7.17097210172587
-13.4924623115578 7.25641475555489
-13.3417085427136 7.36934381070989
-13.1909547738693 7.51329719728028
-13.0402010050251 7.69170044339191
-12.8894472361809 7.90775306900193
-12.7386934673367 8.16430680973704
-12.5879396984925 8.46373897465092
-12.4371859296482 8.80782471632777
-12.286432160804 9.19761235357263
-12.1356783919598 9.63330611512545
-11.9849246231156 10.1141607480239
-11.8341708542714 10.6383923385664
-11.6834170854271 11.2031094112951
-11.5326633165829 11.804267888615
-11.3819095477387 12.4366528011214
-11.2311557788945 13.0938887338495
-11.0804020100503 13.7684798873367
-10.929648241206 14.451879364088
-10.7788944723618 15.1345859632003
-10.6281407035176 15.8062656190462
-10.4773869346734 16.4558941869975
-10.3266331658291 17.0719196739305
-10.1758793969849 17.6424473670425
-10.0251256281407 18.1554641077051
-9.87437185929648 18.5991419139463
-9.72361809045226 18.9622940167005
-9.57286432160804 19.2350730142267
-9.42211055276382 19.4099329270291
-9.2713567839196 19.4826469642387
-9.12060301507538 19.4528659885081
-8.96984924623116 19.323703388843
-8.81909547738693 19.1004119122716
-8.66834170854271 18.7888921309639
-8.51758793969849 18.394794564415
-8.36683417085427 17.9234255546498
-8.21608040201005 17.3801850786378
-8.06532663316583 16.7711497345991
-7.91457286432161 16.1035315385874
-7.76381909547739 15.3859013990806
-7.61306532663317 14.6281782969385
-7.46231155778895 13.8414396824224
-7.31155778894472 13.03762106855
-7.1608040201005 12.2291630047433
-7.01005025125628 11.4286467562758
-6.85929648241206 10.6484445661168
-6.70854271356784 9.90039933355665
-6.55778894472362 9.19554185815209
-6.4070351758794 8.54385039365432
-6.25628140703518 7.95405614903431
-6.10552763819096 7.43349904236769
-5.95477386934673 6.98804033583454
-5.80402010050251 6.62204263421538
-5.65326633165829 6.33843216722255
-5.50251256281407 6.13886017222324
-5.35175879396985 6.02397294443601
-5.20100502512563 5.99377480548312
-5.05025125628141 6.04802137267421
-4.89949748743719 6.18652829700248
-4.74874371859297 6.40926431827538
-4.59798994974874 6.71615535816086
-4.44723618090452 7.10664363531929
-4.2964824120603 7.5791481324438
-4.14572864321608 8.13059371310448
-3.99497487437186 8.75611929110525
-3.84422110552764 9.44899537673924
-3.69346733668342 10.2007242766023
-3.5427135678392 11.0012731741725
-3.39195979899497 11.8393899159238
-3.24120603015075 12.7029596308263
-3.09045226130653 13.5793694098435
-2.93969849246231 14.4558559803695
-2.78894472361809 15.3198182425056
-2.63819095477387 16.1590837029135
-2.48743718592965 16.9621254191291
-2.33668341708543 17.7182331755133
-2.18592964824121 18.4176478616528
-2.03517587939699 19.0516703290607
-1.88442211055277 19.6127551545539
-1.73366834170854 20.0945964492911
-1.58291457286432 20.492208354808
-1.4321608040201 20.801998420233
-1.28140703517588 21.0218286129556
-1.13065326633166 21.151056831397
-0.979899497487438 21.1905516514346
-0.829145728643218 21.1426745313859
-0.678391959798996 21.0112264468294
-0.527638190954774 20.8013593418795
-0.376884422110553 20.5194561816507
-0.226130653266333 20.1729861361085
-0.0753768844221125 19.7703430811016
0.0753768844221092 19.3206760099104
0.226130653266331 18.8337192139231
0.376884422110553 18.3196284977811
0.527638190954771 17.7888275987722
0.678391959798993 17.2518667326228
0.829145728643215 16.7192930951991
0.979899497487436 16.2015314681558
1.13065326633165 15.708772007942
1.28140703517588 15.2508619707884
1.4321608040201 14.8371985651006
1.58291457286432 14.4766212156041
1.73366834170854 14.1773030230272
1.88442211055276 13.9466427686615
2.03517587939699 13.7911600931512
2.18592964824121 13.7163972016626
2.33668341708543 13.7268304890094
2.48743718592965 13.8257948849778
2.63819095477387 14.0154226887987
2.78894472361809 14.2965974894744
2.93969849246231 14.6689227861786
3.09045226130653 15.1307044206435
3.24120603015075 15.6789460864958
3.39195979899497 16.3093579896852
3.54271356783919 17.0163800075639
3.69346733668341 17.7932220867186
3.84422110552764 18.6319257265086
3.99497487437185 19.5234508630119
4.14572864321608 20.457792080621
4.2964824120603 21.4241267884377
4.44723618090452 22.410995907184
4.59798994974874 23.406514926964
4.74874371859296 24.3986101945111
4.89949748743719 25.3752723041853
5.05025125628141 26.3248158849588
5.20100502512563 27.2361333116379
5.35175879396985 28.0989293095622
5.50251256281407 28.9039243292483
5.65326633165829 29.6430169796545
5.80402010050251 30.3093994965414
5.95477386934673 30.8976247321721
6.10552763819095 31.4036279212548
6.25628140703517 31.8247109484165
6.40703517587939 32.1595004951791
6.55778894472362 32.4078937099159
6.70854271356784 32.5710051583016
6.85929648241206 32.6511257921246
7.01005025125628 32.6516976633834
7.1608040201005 32.5772972184135
7.31155778894472 32.4336073385016
7.46231155778895 32.2273482011622
7.61306532663316 31.9661345097349
7.76381909547738 31.6582340671801
7.91457286432161 31.3122173550748
8.06532663316583 30.9365030122018
8.21608040201005 30.5388138382777
8.36683417085427 30.125561892976
8.51758793969849 29.701187645985
8.66834170854271 29.2675039043052
8.81909547738693 28.8231621753581
8.96984924623115 28.3634744556651
9.12060301507537 27.8809268959144
9.2713567839196 27.3666312976954
9.42211055276382 26.8124927927306
9.57286432160804 26.2132460325132
9.72361809045226 25.567425385149
9.87437185929648 24.8770533255342
10.0251256281407 24.1466091564948
10.1758793969849 23.3819658387641
10.3266331658291 22.5896367388917
10.4773869346734 21.7763486081097
10.6281407035176 20.9488306434117
10.7788944723618 20.1137120994282
10.929648241206 19.2774604155975
11.0804020100502 18.4463262497877
11.2311557788945 17.626282958962
11.3819095477387 16.8229589558877
11.5326633165829 16.0415661914504
11.6834170854271 15.2868296533732
11.8341708542714 14.5629228565404
11.9849246231156 13.8734136592658
12.1356783919598 13.2212237841011
12.286432160804 12.608604354513
12.4371859296482 12.0371286859722
12.5879396984925 11.5077025530223
12.7386934673367 11.0205912326239
12.8894472361809 10.5754618271745
13.0402010050251 10.1714387192007
13.1909547738693 9.80716951865803
13.3417085427136 9.48089854174846
13.4924623115578 9.19054470953021
13.643216080402 8.93378077097335
13.7939698492462 8.70811092722885
13.9447236180905 8.51094424335525
14.0954773869347 8.33966165551676
14.2462311557789 8.19167488476974
14.3969849246231 8.06447611773685
14.5477386934673 7.95567787245609
14.6984924623116 7.86304299808542
14.8492462311558 7.78450522750287
15 7.71818108662425
};
\addplot [semithick, color1]
table {%
-15 34.6826139318905
-14.8492462311558 34.6072527004732
-14.6984924623116 34.5209248808325
-14.5477386934673 34.4223569603599
-14.3969849246231 34.3102050542939
-14.2462311557789 34.1830737784306
-14.0954773869347 34.03954176294
-13.9447236180905 33.8781940470497
-13.7939698492462 33.6976612054572
-13.643216080402 33.4966646092427
-13.4924623115578 33.2740667448632
-13.3417085427136 33.0289250375676
-13.1909547738693 32.7605471852129
-13.0402010050251 32.4685456386755
-12.8894472361809 32.1528885955655
-12.7386934673367 31.8139447286143
-12.5879396984925 31.4525188657652
-12.4371859296482 31.0698759851424
-12.286432160804 30.6677511871587
-12.1356783919598 30.2483437540657
-11.9849246231156 29.8142939948098
-11.8341708542714 29.368642286165
-11.6834170854271 28.914770542322
-11.5326633165829 28.4563272543484
-11.3819095477387 27.997138215879
-11.2311557788945 27.5411060664114
-11.0804020100503 27.0921028049942
-10.929648241206 26.6538603997178
-10.7788944723618 26.2298654326644
-10.6281407035176 25.8232641379323
-10.4773869346734 25.4367836919795
-10.3266331658291 25.0726731106035
-10.1758793969849 24.7326604956024
-10.0251256281407 24.4179092229112
-9.87437185929648 24.1289302967243
-9.72361809045226 23.8653738255873
-9.57286432160804 23.6256045923234
-9.42211055276382 23.4060333880121
-9.2713567839196 23.2004047053022
-9.12060301507538 22.9995473920945
-8.96984924623116 22.7920935966843
-8.81909547738693 22.5660912488492
-8.66834170854271 22.3107612723042
-8.51758793969849 22.0176287850423
-8.36683417085427 21.6808101886714
-8.21608040201005 21.2967209807834
-8.06532663316583 20.8635853515449
-7.91457286432161 20.3810127189771
-7.76381909547739 19.8497497760045
-7.61306532663317 19.2716062068432
-7.46231155778895 18.649499518017
-7.31155778894472 17.987553695268
-7.1608040201005 17.2911978245256
-7.01005025125628 16.5672291456123
-6.85929648241206 15.8238217197423
-6.70854271356784 15.0704739504503
-6.55778894472362 14.317895626167
-6.4070351758794 13.5778390118134
-6.25628140703518 12.8628797911154
-6.10552763819096 12.1861528819624
-5.95477386934673 11.5610454582034
-5.80402010050251 11.0008450657156
-5.65326633165829 10.5183355035915
-5.50251256281407 10.1253303200675
-5.35175879396985 9.83213999450092
-5.20100502512563 9.64699310466503
-5.05025125628141 9.57547753759627
-4.89949748743719 9.6201189198683
-4.74874371859297 9.78022870637713
-4.59798994974874 10.0520954987033
-4.44723618090452 10.4294749784907
-4.2964824120603 10.9042306523049
-4.14572864321608 11.4669558711656
-3.99497487437186 12.1074637903115
-3.84422110552764 12.8151113837067
-3.69346733668342 13.5789800993714
-3.5427135678392 14.3879582586417
-3.39195979899497 15.2307702092379
-3.24120603015075 16.0959884771867
-3.09045226130653 16.9720556384537
-2.93969849246231 17.8473345419132
-2.78894472361809 18.7101982609297
-2.63819095477387 19.5491637371376
-2.48743718592965 20.3530653583262
-2.33668341708543 21.1112575844365
-2.18592964824121 21.8138306155264
-2.03517587939699 22.451821090265
-1.88442211055277 23.0174011365324
-1.73366834170854 23.5040330640463
-1.58291457286432 23.9065823564551
-1.4321608040201 24.2213871145352
-1.28140703517588 24.4462867424355
-1.13065326633166 24.5806158648898
-0.979899497487438 24.625170978926
-0.829145728643218 24.5821572390042
-0.678391959798996 24.455121366136
-0.527638190954774 24.2488744810959
-0.376884422110553 23.9694063159501
-0.226130653266333 23.623790339767
-0.0753768844221125 23.220078239364
0.0753768844221092 22.7671820556998
0.226130653266331 22.2747429758273
0.376884422110553 21.7529870447745
0.527638190954771 21.2125695634964
0.678391959798993 20.6644113741635
0.829145728643215 20.119531357073
0.979899497487436 19.5888800911989
1.13065326633165 19.083179640706
1.28140703517588 18.6127737741092
1.4321608040201 18.1874916528047
1.58291457286432 17.816526317409
1.73366834170854 17.5083274496497
1.88442211055276 17.2705062627691
2.03517587939699 17.1097493307645
2.18592964824121 17.0317379579885
2.33668341708543 17.0410703958194
2.48743718592965 17.1411857202196
2.63819095477387 17.3342902131651
2.78894472361809 17.62128925051
2.93969849246231 18.0017295582947
3.09045226130653 18.4737578709416
3.24120603015075 19.0341022453397
3.39195979899497 19.678081482867
3.54271356783919 20.3996464307422
3.69346733668341 21.1914546992665
3.84422110552764 22.0449779567609
3.99497487437185 22.9506388431787
4.14572864321608 23.8979729620167
4.2964824120603 24.8758105112187
4.44723618090452 25.8724719111818
4.59798994974874 26.8759722031945
4.74874371859296 27.8742298804624
4.89949748743719 28.8552769728728
5.05025125628141 29.8074683687771
5.20100502512563 30.7196892047642
5.35175879396985 31.5815593724424
5.50251256281407 32.3836335585546
5.65326633165829 33.1175937185517
5.80402010050251 33.7764286843133
5.95477386934673 34.3545931149622
6.10552763819095 34.8481356861719
6.25628140703517 35.254784718228
6.40703517587939 35.573978751327
6.55778894472362 35.8068303137195
6.70854271356784 35.9560139135507
6.85929648241206 36.0255749630887
7.01005025125628 36.0206656490852
7.1608040201005 35.947226484054
7.31155778894472 35.811646230285
7.46231155778895 35.6204436848963
7.61306532663316 35.3800174471661
7.76381909547738 35.096501887818
7.91457286432161 34.7757518485327
8.06532663316583 34.4234618990388
8.21608040201005 34.0454144109817
8.36683417085427 33.6478446620994
8.51758793969849 33.2379025465446
8.66834170854271 32.8241624073274
8.81909547738693 32.4170633562341
8.96984924623115 32.0290450660176
9.12060301507537 31.6740387603579
9.2713567839196 31.3660621393238
9.42211055276382 31.117133457206
9.57286432160804 30.9353452469561
9.72361809045226 30.8240246518247
9.87437185929648 30.7821886334272
10.0251256281407 30.8057247002631
10.1758793969849 30.8886027674181
10.3266331658291 31.0237705577177
10.4773869346734 31.203711442789
10.6281407035176 31.4207711737679
10.7788944723618 31.6673584589324
10.929648241206 31.9360859528125
11.0804020100502 32.2198848266191
11.2311557788945 32.5121058608299
11.3819095477387 32.8066098912799
11.5326633165829 33.0978462376916
11.6834170854271 33.3809165508281
11.8341708542714 33.6516217096569
11.9849246231156 33.9064901605745
12.1356783919598 34.1427870224164
12.286432160804 34.3585042013019
12.4371859296482 34.5523325866182
12.5879396984925 34.723618098176
12.7386934673367 34.8723039107334
12.8894472361809 34.9988615915061
13.0402010050251 35.1042141498847
13.1909547738693 35.1896541203116
13.3417085427136 35.2567597854621
13.4924623115578 35.3073125062602
13.643216080402 35.343217869306
13.7939698492462 35.3664330057347
13.9447236180905 35.3789019968375
14.0954773869347 35.3825007833853
14.2462311557789 35.3789924636411
14.3969849246231 35.369993328354
14.5477386934673 35.3569494695028
14.6984924623116 35.3411233417664
14.8492462311558 35.3235892763161
15 35.3052366637508
};
\addplot [very thick, color2]
table {%
-15 20.8951541357458
-14.8492462311558 20.8455239005408
-14.6984924623116 20.7918473767657
-14.5477386934673 20.7343022099708
-14.3969849246231 20.673182420133
-14.2462311557789 20.6089111561378
-14.0954773869347 20.5420515280057
-13.9447236180905 20.4733147398709
-13.7939698492462 20.4035647098674
-13.643216080402 20.3338183554843
-13.4924623115578 20.265240750209
-13.3417085427136 20.1991344241388
-13.1909547738693 20.1369221912466
-13.0402010050251 20.0801230410337
-12.8894472361809 20.0303208322837
-12.7386934673367 19.9891257691757
-12.5879396984925 19.9581289202081
-12.4371859296482 19.9388503507351
-12.286432160804 19.9326817703657
-12.1356783919598 19.9408249345956
-11.9849246231156 19.9642273714168
-11.8341708542714 20.0035173123657
-11.6834170854271 20.0589399768086
-11.5326633165829 20.1302975714817
-11.3819095477387 20.2168955085002
-11.2311557788945 20.3174974001304
-11.0804020100503 20.4302913461655
-10.929648241206 20.5528698819029
-10.7788944723618 20.6822256979324
-10.6281407035176 20.8147648784892
-10.4773869346734 20.9463389394885
-10.3266331658291 21.072296392267
-10.1758793969849 21.1875539313225
-10.0251256281407 21.2866866653081
-9.87437185929648 21.3640361053353
-9.72361809045226 21.4138339211439
-9.57286432160804 21.4303388032751
-9.42211055276382 21.4079831575206
-9.2713567839196 21.3415258347705
-9.12060301507538 21.2262066903013
-8.96984924623116 21.0578984927637
-8.81909547738693 20.8332515805604
-8.66834170854271 20.549826701634
-8.51758793969849 20.2062116747287
-8.36683417085427 19.8021178716606
-8.21608040201005 19.3384530297106
-8.06532663316583 18.817367543072
-7.91457286432161 18.2422721287822
-7.76381909547739 17.6178255875426
-7.61306532663317 16.9498922518908
-7.46231155778895 16.2454696002197
-7.31155778894472 15.512587381909
-7.1608040201005 14.7601804146344
-7.01005025125628 13.9979379509441
-6.85929648241206 13.2361331429295
-6.70854271356784 12.4854366420035
-6.55778894472362 11.7567187421595
-6.4070351758794 11.0608447027339
-6.25628140703518 10.4084679700749
-6.10552763819096 9.80982596216506
-5.95477386934673 9.27454289701898
-5.80402010050251 8.81144384996548
-5.65326633165829 8.42838383540704
-5.50251256281407 8.13209524614538
-5.35175879396985 7.92805646946847
-5.20100502512563 7.82038395507407
-5.05025125628141 7.81174945513524
-4.89949748743719 7.90332360843539
-4.74874371859297 8.09474651232625
-4.59798994974874 8.38412542843208
-4.44723618090452 8.76805930690498
-4.2964824120603 9.24168939237436
-4.14572864321608 9.79877479213503
-3.99497487437186 10.4317915407084
-3.84422110552764 11.132053380223
-3.69346733668342 11.8898521879869
-3.5427135678392 12.6946157164071
-3.39195979899497 13.5350800625808
-3.24120603015075 14.3994740540065
-3.09045226130653 15.2757125241486
-2.93969849246231 16.1515952611414
-2.78894472361809 17.0150082517176
-2.63819095477387 17.8541237200256
-2.48743718592965 18.6575953887276
-2.33668341708543 19.4147453799749
-2.18592964824121 20.1157392385896
-2.03517587939699 20.7517457096629
-1.88442211055277 21.3150781455432
-1.73366834170854 21.7993147566687
-1.58291457286432 22.1993953556316
-1.4321608040201 22.5116927673841
-1.28140703517588 22.7340576776955
-1.13065326633166 22.8658363481434
-0.979899497487438 22.9078613151803
-0.829145728643218 22.862415885195
-0.678391959798996 22.7331739064827
-0.527638190954774 22.5251169114877
-0.376884422110553 22.2444312488004
-0.226130653266333 21.8983882379377
-0.0753768844221125 21.4952106602328
0.0753768844221092 21.0439290328051
0.226130653266331 20.5542310948752
0.376884422110553 20.0363077712778
0.527638190954771 19.5006985811343
0.678391959798993 18.9581390533932
0.829145728643215 18.419412226136
0.979899497487436 17.8952057796773
1.13065326633165 17.395975824324
1.28140703517588 16.9318178724488
1.4321608040201 16.5123451089527
1.58291457286432 16.1465737665066
1.73366834170854 15.8428152363385
1.88442211055276 15.6085745157153
2.03517587939699 15.4504547119579
2.18592964824121 15.3740675798256
2.33668341708543 15.3839504424144
2.48743718592965 15.4834903025987
2.63819095477387 15.6748564509819
2.78894472361809 15.9589433699922
2.93969849246231 16.3353261722366
3.09045226130653 16.8022311457925
3.24120603015075 17.3565241659178
3.39195979899497 17.9937197362761
3.54271356783919 18.7080132191531
3.69346733668341 19.4923383929925
3.84422110552764 20.3384518416347
3.99497487437185 21.2370448530953
4.14572864321608 22.1778825213188
4.2964824120603 23.1499686498282
4.44723618090452 24.1417339091829
4.59798994974874 25.1412435650793
4.74874371859296 26.1364200374868
4.89949748743719 27.1152746385291
5.05025125628141 28.066142126868
5.20100502512563 28.977911258201
5.35175879396985 29.8402443410023
5.50251256281407 30.6437789439015
5.65326633165829 31.3803053491031
5.80402010050251 32.0429140904273
5.95477386934673 32.6261089235672
6.10552763819095 33.1258818037134
6.25628140703517 33.5397478333223
6.40703517587939 33.866739623253
6.55778894472362 34.1073620118177
6.70854271356784 34.2635095359261
6.85929648241206 34.3383503776067
7.01005025125628 34.3361816562343
7.1608040201005 34.2622618512337
7.31155778894472 34.1226267843933
7.46231155778895 33.9238959430292
7.61306532663316 33.6730759784505
7.76381909547738 33.3773679774991
7.91457286432161 33.0439846018037
8.06532663316583 32.6799824556203
8.21608040201005 32.2921141246297
8.36683417085427 31.8867032775377
8.51758793969849 31.4695450962648
8.66834170854271 31.0458331558163
8.81909547738693 30.6201127657961
8.96984924623115 30.1962597608413
9.12060301507537 29.7774828281361
9.2713567839196 29.3663467185096
9.42211055276382 28.9648131249683
9.57286432160804 28.5742956397347
9.72361809045226 28.1957250184868
9.87437185929648 27.8296209794807
10.0251256281407 27.476166928379
10.1758793969849 27.1352843030911
10.3266331658291 26.8067036483047
10.4773869346734 26.4900300254494
10.6281407035176 26.1848009085898
10.7788944723618 25.8905352791803
10.929648241206 25.606773184205
11.0804020100502 25.3331055382034
11.2311557788945 25.0691944098959
11.3819095477387 24.8147844235838
11.5326633165829 24.569706214571
11.6834170854271 24.3338731021007
11.8341708542714 24.1072722830987
11.9849246231156 23.8899519099202
12.1356783919598 23.6820054032588
12.286432160804 23.4835542779075
12.4371859296482 23.2947306362952
12.5879396984925 23.1156603255992
12.7386934673367 22.9464475716787
12.8894472361809 22.7871617093403
13.0402010050251 22.6378264345427
13.1909547738693 22.4984118194848
13.3417085427136 22.3688291636053
13.4924623115578 22.2489286078952
13.643216080402 22.1384993201397
13.7939698492462 22.0372719664818
13.9447236180905 21.9449231200964
14.0954773869347 21.861081219451
14.2462311557789 21.7853336742054
14.3969849246231 21.7172347230454
14.5477386934673 21.6563136709795
14.6984924623116 21.6020831699259
14.8492462311558 21.5540472519095
15 21.5117088751875
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
mark options={scale=0.3},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\small},
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel style={font=\small},
xmajorgrids,
xmin=-11, xmax=11,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel style={font=\small},
ymajorgrids,
ymin=0, ymax=52,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.95, very thin]
(axis cs:-15,30.7586680328473)
--(axis cs:-15,8.64706457354898)
--(axis cs:-14.8492462311558,8.54051083060381)
--(axis cs:-14.6984924623116,8.43559532977782)
--(axis cs:-14.5477386934673,8.33422922245649)
--(axis cs:-14.3969849246231,8.23852488303008)
--(axis cs:-14.2462311557789,8.15077467079637)
--(axis cs:-14.0954773869347,8.07342311225925)
--(axis cs:-13.9447236180905,8.00903312026749)
--(axis cs:-13.7939698492462,7.96024734133571)
--(axis cs:-13.643216080402,7.92974625054954)
--(axis cs:-13.4924623115578,7.92020517631527)
--(axis cs:-13.3417085427136,7.93425301614653)
--(axis cs:-13.1909547738693,7.97443599300714)
--(axis cs:-13.0402010050251,8.04319041525197)
--(axis cs:-12.8894472361809,8.14282906416968)
--(axis cs:-12.7386934673367,8.2755464836264)
--(axis cs:-12.5879396984925,8.44344874358232)
--(axis cs:-12.4371859296482,8.64861224480324)
--(axis cs:-12.286432160804,8.89317197929432)
--(axis cs:-12.1356783919598,9.17942972399503)
--(axis cs:-11.9849246231156,9.50995455389916)
--(axis cs:-11.8341708542714,9.88762205465505)
--(axis cs:-11.6834170854271,10.3155106241343)
--(axis cs:-11.5326633165829,10.7965567534418)
--(axis cs:-11.3819095477387,11.3328851048442)
--(axis cs:-11.2311557788945,11.9247907003124)
--(axis cs:-11.0804020100503,12.5694649531117)
--(axis cs:-10.929648241206,13.2597101742041)
--(axis cs:-10.7788944723618,13.9830401018133)
--(axis cs:-10.6281407035176,14.721650076865)
--(axis cs:-10.4773869346734,15.453660642969)
--(axis cs:-10.3266331658291,16.155687604465)
--(axis cs:-10.1758793969849,16.8061735278061)
--(axis cs:-10.0251256281407,17.3883181209086)
--(axis cs:-9.87437185929648,17.8913957202144)
--(axis cs:-9.72361809045226,18.3099970555954)
--(axis cs:-9.57286432160804,18.6417948136956)
--(axis cs:-9.42211055276382,18.8850285765836)
--(axis cs:-9.2713567839196,19.0367603891196)
--(axis cs:-9.12060301507538,19.0923559932108)
--(axis cs:-8.96984924623116,19.046014973628)
--(axis cs:-8.81909547738693,18.8918030713584)
--(axis cs:-8.66834170854271,18.6246322504372)
--(axis cs:-8.51758793969849,18.2408707405454)
--(axis cs:-8.36683417085427,17.7385331071103)
--(axis cs:-8.21608040201005,17.1171919424792)
--(axis cs:-8.06532663316583,16.3779093172489)
--(axis cs:-7.91457286432161,15.5236456330209)
--(axis cs:-7.76381909547739,14.5606585910977)
--(axis cs:-7.61306532663317,13.5011127487147)
--(axis cs:-7.46231155778895,12.3662937781166)
--(axis cs:-7.31155778894472,11.1887338614727)
--(axis cs:-7.1608040201005,10.0111849428347)
--(axis cs:-7.01005025125628,8.88160223717498)
--(axis cs:-6.85929648241206,7.84547563336074)
--(axis cs:-6.70854271356784,6.93818513318495)
--(axis cs:-6.55778894472362,6.17975741158374)
--(axis cs:-6.4070351758794,5.57323789350718)
--(axis cs:-6.25628140703518,5.10681499021855)
--(axis cs:-6.10552763819096,4.75903173073767)
--(axis cs:-5.95477386934673,4.50567124210011)
--(axis cs:-5.80402010050251,4.32627486700198)
--(axis cs:-5.65326633165829,4.20830467615355)
--(axis cs:-5.50251256281407,4.14807170632181)
--(axis cs:-5.35175879396985,4.14910868551419)
--(axis cs:-5.20100502512563,4.21952854345639)
--(axis cs:-5.05025125628141,4.36966050016906)
--(axis cs:-4.89949748743719,4.61042373683412)
--(axis cs:-4.74874371859297,4.95215032614407)
--(axis cs:-4.59798994974874,5.40323103137985)
--(axis cs:-4.44723618090452,5.96812947435219)
--(axis cs:-4.2964824120603,6.64495655119681)
--(axis cs:-4.14572864321608,7.42359906959469)
--(axis cs:-3.99497487437186,8.28570724507016)
--(axis cs:-3.84422110552764,9.20712849387181)
--(axis cs:-3.69346733668342,10.1619072745847)
--(axis cs:-3.5427135678392,11.1259190956266)
--(axis cs:-3.39195979899497,12.0785550082727)
--(axis cs:-3.24120603015075,13.0022694593334)
--(axis cs:-3.09045226130653,13.8809687967511)
--(axis cs:-2.93969849246231,14.6984380606576)
--(axis cs:-2.78894472361809,15.4376611931198)
--(axis cs:-2.63819095477387,16.0816250162504)
--(axis cs:-2.48743718592965,16.6160896525116)
--(axis cs:-2.33668341708543,17.0343443670842)
--(axis cs:-2.18592964824121,17.3426318489169)
--(axis cs:-2.03517587939699,17.5631506615073)
--(axis cs:-1.88442211055277,17.7312024050349)
--(axis cs:-1.73366834170854,17.8857704554249)
--(axis cs:-1.58291457286432,18.0571356281355)
--(axis cs:-1.4321608040201,18.2572390898705)
--(axis cs:-1.28140703517588,18.4767350851583)
--(axis cs:-1.13065326633166,18.6890149051599)
--(axis cs:-0.979899497487438,18.8585864649215)
--(axis cs:-0.829145728643218,18.9501864578691)
--(axis cs:-0.678391959798996,18.9357441101801)
--(axis cs:-0.527638190954774,18.7980742604977)
--(axis cs:-0.376884422110553,18.5319135887796)
--(axis cs:-0.226130653266333,18.1437304240507)
--(axis cs:-0.0753768844221125,17.6513903916487)
--(axis cs:0.0753768844221092,17.0836780278964)
--(axis cs:0.226130653266331,16.4786062442112)
--(axis cs:0.376884422110553,15.8791441862234)
--(axis cs:0.527638190954771,15.3259318670416)
--(axis cs:0.678391959798993,14.8484948582509)
--(axis cs:0.829145728643215,14.4582828300986)
--(axis cs:0.979899497487436,14.1470284255756)
--(axis cs:1.13065326633165,13.8917460153626)
--(axis cs:1.28140703517588,13.6641787588484)
--(axis cs:1.4321608040201,13.4401243586043)
--(axis cs:1.58291457286432,13.2047601497203)
--(axis cs:1.73366834170854,12.9531498127008)
--(axis cs:1.88442211055276,12.6878999041574)
--(axis cs:2.03517587939699,12.4167174452135)
--(axis cs:2.18592964824121,12.1517634255415)
--(axis cs:2.33668341708543,11.9112643021661)
--(axis cs:2.48743718592965,11.7223225344031)
--(axis cs:2.63819095477387,11.6224764306687)
--(axis cs:2.78894472361809,11.6571126808198)
--(axis cs:2.93969849246231,11.871440369847)
--(axis cs:3.09045226130653,12.2990786295871)
--(axis cs:3.24120603015075,12.9520081638087)
--(axis cs:3.39195979899497,13.8164767107942)
--(axis cs:3.54271356783919,14.8566304432283)
--(axis cs:3.69346733668341,16.0240848776676)
--(axis cs:3.84422110552764,17.2692141011031)
--(axis cs:3.99497487437185,18.549749650669)
--(axis cs:4.14572864321608,19.8343367167439)
--(axis cs:4.2964824120603,21.1015332011743)
--(axis cs:4.44723618090452,22.3364499102647)
--(axis cs:4.59798994974874,23.5271763538926)
--(axis cs:4.74874371859296,24.662126965654)
--(axis cs:4.89949748743719,25.7285053026949)
--(axis cs:5.05025125628141,26.7116416003239)
--(axis cs:5.20100502512563,27.5949435922381)
--(axis cs:5.35175879396985,28.3604080880601)
--(axis cs:5.50251256281407,28.9898792279828)
--(axis cs:5.65326633165829,29.4673190744184)
--(axis cs:5.80402010050251,29.7821050644735)
--(axis cs:5.95477386934673,29.9327736969417)
--(axis cs:6.10552763819095,29.9300051568582)
--(axis cs:6.25628140703517,29.7975012280049)
--(axis cs:6.40703517587939,29.5699704122544)
--(axis cs:6.55778894472362,29.2883834867685)
--(axis cs:6.70854271356784,28.9935188640747)
--(axis cs:6.85929648241206,28.7193347241132)
--(axis cs:7.01005025125628,28.4878057502529)
--(axis cs:7.1608040201005,28.3064910085166)
--(axis cs:7.31155778894472,28.1693257788086)
--(axis cs:7.46231155778895,28.0602206091854)
--(axis cs:7.61306532663316,27.9583282426939)
--(axis cs:7.76381909547738,27.8435176291758)
--(axis cs:7.91457286432161,27.7007278618928)
--(axis cs:8.06532663316583,27.5223668556009)
--(axis cs:8.21608040201005,27.3085593587249)
--(axis cs:8.36683417085427,27.0656031003773)
--(axis cs:8.51758793969849,26.8033207020399)
--(axis cs:8.66834170854271,26.5320928723414)
--(axis cs:8.81909547738693,26.2602822765429)
--(axis cs:8.96984924623115,25.9925432097775)
--(axis cs:9.12060301507537,25.7291878624987)
--(axis cs:9.2713567839196,25.4664392286034)
--(axis cs:9.42211055276382,25.1972026686656)
--(axis cs:9.57286432160804,24.9120362612612)
--(axis cs:9.72361809045226,24.600222161077)
--(axis cs:9.87437185929648,24.2510260206362)
--(axis cs:10.0251256281407,23.8552130388538)
--(axis cs:10.1758793969849,23.4066964075208)
--(axis cs:10.3266331658291,22.904000317332)
--(axis cs:10.4773869346734,22.3511457744678)
--(axis cs:10.6281407035176,21.7576112486344)
--(axis cs:10.7788944723618,21.1371917391982)
--(axis cs:10.929648241206,20.5059123431209)
--(axis cs:11.0804020100502,19.8795240330151)
--(axis cs:11.2311557788945,19.2712735980479)
--(axis cs:11.3819095477387,18.6904873104471)
--(axis cs:11.5326633165829,18.1421628108379)
--(axis cs:11.6834170854271,17.6274308691232)
--(axis cs:11.8341708542714,17.1445564440563)
--(axis cs:11.9849246231156,16.6901157654821)
--(axis cs:12.1356783919598,16.2600650927396)
--(axis cs:12.286432160804,15.8505413292439)
--(axis cs:12.4371859296482,15.4583510656962)
--(axis cs:12.5879396984925,15.0811839147053)
--(axis cs:12.7386934673367,14.7176230696977)
--(axis cs:12.8894472361809,14.3670307673343)
--(axis cs:13.0402010050251,14.0293732701929)
--(axis cs:13.1909547738693,13.705031137416)
--(axis cs:13.3417085427136,13.3946229609134)
--(axis cs:13.4924623115578,13.0988571822945)
--(axis cs:13.643216080402,12.8184173308826)
--(axis cs:13.7939698492462,12.5538802750994)
--(axis cs:13.9447236180905,12.3056639054532)
--(axis cs:14.0954773869347,12.0739992413547)
--(axis cs:14.2462311557789,11.8589216408216)
--(axis cs:14.3969849246231,11.6602761273483)
--(axis cs:14.5477386934673,11.4777325062852)
--(axis cs:14.6984924623116,11.3108067099665)
--(axis cs:14.8492462311558,11.1588855595407)
--(axis cs:15,11.0212527984461)
--(axis cs:15,33.2112464268347)
--(axis cs:15,33.2112464268347)
--(axis cs:14.8492462311558,33.2760858894218)
--(axis cs:14.6984924623116,33.3423407983488)
--(axis cs:14.5477386934673,33.4092885434083)
--(axis cs:14.3969849246231,33.4761209261631)
--(axis cs:14.2462311557789,33.5419575994235)
--(axis cs:14.0954773869347,33.6058627910394)
--(axis cs:13.9447236180905,33.666864188054)
--(axis cs:13.7939698492462,33.7239721479369)
--(axis cs:13.643216080402,33.7761965633654)
--(axis cs:13.4924623115578,33.8225577945827)
--(axis cs:13.3417085427136,33.8620872225708)
--(axis cs:13.1909547738693,33.8938123802463)
--(axis cs:13.0402010050251,33.9167216148308)
--(axis cs:12.8894472361809,33.929704291638)
--(axis cs:12.7386934673367,33.9314653109966)
--(axis cs:12.5879396984925,33.9204180133057)
--(axis cs:12.4371859296482,33.8945683600087)
--(axis cs:12.286432160804,33.8514163795724)
--(axis cs:12.1356783919598,33.7879180185719)
--(axis cs:11.9849246231156,33.7005689932279)
--(axis cs:11.8341708542714,33.5856849754066)
--(axis cs:11.6834170854271,33.4399474720388)
--(axis cs:11.5326633165829,33.2612475773983)
--(axis cs:11.3819095477387,33.0497805192131)
--(axis cs:11.2311557788945,32.80922771867)
--(axis cs:11.0804020100502,32.5477389222653)
--(axis cs:10.929648241206,32.2783485780267)
--(axis cs:10.7788944723618,32.0184940508462)
--(axis cs:10.6281407035176,31.7884963975301)
--(axis cs:10.4773869346734,31.6091983017768)
--(axis cs:10.3266331658291,31.4993000044375)
--(axis cs:10.1758793969849,31.4730877052692)
--(axis cs:10.0251256281407,31.5390859584985)
--(axis cs:9.87437185929648,31.6997952374248)
--(axis cs:9.72361809045226,31.9523445528397)
--(axis cs:9.57286432160804,32.2897185194898)
--(axis cs:9.42211055276382,32.7021753778695)
--(axis cs:9.2713567839196,33.178547022099)
--(axis cs:9.12060301507537,33.7073060253513)
--(axis cs:8.96984924623115,34.2774774334583)
--(axis cs:8.81909547738693,34.8794912034813)
--(axis cs:8.66834170854271,35.5058855486996)
--(axis cs:8.51758793969849,36.1515481999008)
--(axis cs:8.36683417085427,36.8131329375713)
--(axis cs:8.21608040201005,37.4874849216451)
--(axis cs:8.06532663316583,38.1692469427286)
--(axis cs:7.91457286432161,38.8481407164984)
--(axis cs:7.76381909547738,39.5066291472567)
--(axis cs:7.61306532663316,40.1187391379846)
--(axis cs:7.46231155778895,40.6507242469822)
--(axis cs:7.31155778894472,41.0639154667439)
--(axis cs:7.1608040201005,41.319552294056)
--(axis cs:7.01005025125628,41.3847449767468)
--(axis cs:6.85929648241206,41.2382258110749)
--(axis cs:6.70854271356784,40.8744132374383)
--(axis cs:6.55778894472362,40.3046339973913)
--(axis cs:6.40703517587939,39.5550719086235)
--(axis cs:6.25628140703517,38.6619226074026)
--(axis cs:6.10552763819095,37.6650091406683)
--(axis cs:5.95477386934673,36.6014868682712)
--(axis cs:5.80402010050251,35.5011679560661)
--(axis cs:5.65326633165829,34.384481110959)
--(axis cs:5.50251256281407,33.2632292200235)
--(axis cs:5.35175879396985,32.1433614288913)
--(axis cs:5.20100502512563,31.0284177190257)
--(axis cs:5.05025125628141,29.9224492666862)
--(axis cs:4.89949748743719,28.8318450668178)
--(axis cs:4.74874371859296,27.7660925401615)
--(axis cs:4.59798994974874,26.7377525366326)
--(axis cs:4.44723618090452,25.7618503826779)
--(axis cs:4.2964824120603,24.8546465544826)
--(axis cs:4.14572864321608,24.0315427270241)
--(axis cs:3.99497487437185,23.3038935774935)
--(axis cs:3.84422110552764,22.6749355397488)
--(axis cs:3.69346733668341,22.1359791455018)
--(axis cs:3.54271356783919,21.6650190729318)
--(axis cs:3.39195979899497,21.2299674158556)
--(axis cs:3.24120603015075,20.7970003963521)
--(axis cs:3.09045226130653,20.34166833184)
--(axis cs:2.93969849246231,19.8583598881003)
--(axis cs:2.78894472361809,19.3638968831988)
--(axis cs:2.63819095477387,18.8934687277318)
--(axis cs:2.48743718592965,18.4906724300281)
--(axis cs:2.33668341708543,18.1962409792528)
--(axis cs:2.18592964824121,18.0402023350753)
--(axis cs:2.03517587939699,18.0395128399702)
--(axis cs:1.88442211055276,18.1998655719408)
--(axis cs:1.73366834170854,18.5187691477559)
--(axis cs:1.58291457286432,18.9874400952553)
--(axis cs:1.4321608040201,19.5904436055802)
--(axis cs:1.28140703517588,20.3035395829629)
--(axis cs:1.13065326633165,21.0916248201214)
--(axis cs:0.979899497487436,21.9095196270792)
--(axis cs:0.829145728643215,22.7075652304273)
--(axis cs:0.678391959798993,23.4412132480266)
--(axis cs:0.527638190954771,24.0807276050926)
--(axis cs:0.376884422110553,24.6164294969168)
--(axis cs:0.226130653266331,25.0572943072754)
--(axis cs:0.0753768844221092,25.4242205545227)
--(axis cs:-0.0753768844221125,25.7414677090156)
--(axis cs:-0.226130653266333,26.0295866887859)
--(axis cs:-0.376884422110553,26.3013558512873)
--(axis cs:-0.527638190954774,26.5602898222795)
--(axis cs:-0.678391959798996,26.8003500559164)
--(axis cs:-0.829145728643218,27.0057867523594)
--(axis cs:-0.979899497487438,27.1511094579576)
--(axis cs:-1.13065326633166,27.2022653578668)
--(axis cs:-1.28140703517588,27.1204521265761)
--(axis cs:-1.4321608040201,26.8691754427)
--(axis cs:-1.58291457286432,26.4234251996102)
--(axis cs:-1.73366834170854,25.7780859471053)
--(axis cs:-1.88442211055277,24.9519554316634)
--(axis cs:-2.03517587939699,23.9847530538434)
--(axis cs:-2.18592964824121,22.9273978240351)
--(axis cs:-2.33668341708543,21.8294973610373)
--(axis cs:-2.48743718592965,20.7297581501727)
--(axis cs:-2.63819095477387,19.6529232780235)
--(axis cs:-2.78894472361809,18.6125263807744)
--(axis cs:-2.93969849246231,17.6160312147953)
--(axis cs:-3.09045226130653,16.6692704054687)
--(axis cs:-3.24120603015075,15.7788711077297)
--(axis cs:-3.39195979899497,14.9526920758934)
--(axis cs:-3.5427135678392,14.1987610228763)
--(axis cs:-3.69346733668342,13.5233093837908)
--(axis cs:-3.84422110552764,12.9287667984191)
--(axis cs:-3.99497487437186,12.4129203896271)
--(axis cs:-4.14572864321608,11.9702236795073)
--(axis cs:-4.2964824120603,11.5950755074532)
--(axis cs:-4.44723618090452,11.285492538403)
--(axis cs:-4.59798994974874,11.0452503646449)
--(axis cs:-4.74874371859297,10.8836193008934)
--(axis cs:-4.89949748743719,10.8132879698076)
--(axis cs:-5.05025125628141,10.8477841477792)
--(axis cs:-5.20100502512563,10.9993907219903)
--(axis cs:-5.35175879396985,11.277751448358)
--(axis cs:-5.50251256281407,11.6887136605089)
--(axis cs:-5.65326633165829,12.2327819559593)
--(axis cs:-5.80402010050251,12.9028936725291)
--(axis cs:-5.95477386934673,13.6819739933187)
--(axis cs:-6.10552763819096,14.5415590148435)
--(axis cs:-6.25628140703518,15.4430233673033)
--(axis cs:-6.4070351758794,16.3420852629179)
--(axis cs:-6.55778894472362,17.1957033496953)
--(axis cs:-6.70854271356784,17.9693692472704)
--(axis cs:-6.85929648241206,18.6427459174524)
--(axis cs:-7.01005025125628,19.2122291312587)
--(axis cs:-7.1608040201005,19.6897577424814)
--(axis cs:-7.31155778894472,20.0979997904082)
--(axis cs:-7.46231155778895,20.4631193621132)
--(axis cs:-7.61306532663317,20.8074922417333)
--(axis cs:-7.76381909547739,21.1450380851814)
--(axis cs:-7.91457286432161,21.4804992403128)
--(axis cs:-8.06532663316583,21.8118221931962)
--(axis cs:-8.21608040201005,22.1335732204936)
--(axis cs:-8.36683417085427,22.4396909619061)
--(axis cs:-8.51758793969849,22.724967832718)
--(axis cs:-8.66834170854271,22.9854801315441)
--(axis cs:-8.81909547738693,23.2184805261342)
--(axis cs:-8.96984924623116,23.4222130680973)
--(axis cs:-9.12060301507538,23.5959528346459)
--(axis cs:-9.2713567839196,23.7404170624189)
--(axis cs:-9.42211055276382,23.8585042320349)
--(axis cs:-9.57286432160804,23.9560506572815)
--(axis cs:-9.72361809045226,24.0420581846696)
--(axis cs:-9.87437185929648,24.127854713588)
--(axis cs:-10.0251256281407,24.2250194089174)
--(axis cs:-10.1758793969849,24.3425361844357)
--(axis cs:-10.3266331658291,24.484234914329)
--(axis cs:-10.4773869346734,24.6477235874952)
--(axis cs:-10.6281407035176,24.8254177939623)
--(axis cs:-10.7788944723618,25.0072106434545)
--(axis cs:-10.929648241206,25.1835762051782)
--(axis cs:-11.0804020100503,25.3479476016161)
--(axis cs:-11.2311557788945,25.4978072305736)
--(axis cs:-11.3819095477387,25.6345434230162)
--(axis cs:-11.5326633165829,25.7624774089725)
--(axis cs:-11.6834170854271,25.8875431988677)
--(axis cs:-11.8341708542714,26.0160159080038)
--(axis cs:-11.9849246231156,26.153530260257)
--(axis cs:-12.1356783919598,26.3044773830807)
--(axis cs:-12.286432160804,26.4717530263576)
--(axis cs:-12.4371859296482,26.6567684510457)
--(axis cs:-12.5879396984925,26.8596210865838)
--(axis cs:-12.7386934673367,27.079338499289)
--(axis cs:-12.8894472361809,27.3141373013994)
--(axis cs:-13.0402010050251,27.5616648698116)
--(axis cs:-13.1909547738693,27.8192101849058)
--(axis cs:-13.3417085427136,28.0838804812602)
--(axis cs:-13.4924623115578,28.352745070086)
--(axis cs:-13.643216080402,28.6229492597267)
--(axis cs:-13.7939698492462,28.891801588793)
--(axis cs:-13.9447236180905,29.1568375230568)
--(axis cs:-14.0954773869347,29.4158626751143)
--(axis cs:-14.2462311557789,29.6669785259642)
--(axis cs:-14.3969849246231,29.9085935238834)
--(axis cs:-14.5477386934673,30.1394222819307)
--(axis cs:-14.6984924623116,30.3584753905218)
--(axis cs:-14.8492462311558,30.5650421205446)
--(axis cs:-15,30.7586680328473)
--cycle;

\path [draw=color1, fill=color1, opacity=0.6, very thin]
(axis cs:-15,41.8144697624965)
--(axis cs:-15,-2.40873715610019)
--(axis cs:-14.8492462311558,-2.47175481436658)
--(axis cs:-14.6984924623116,-2.52584470059416)
--(axis cs:-14.5477386934673,-2.56836730728061)
--(axis cs:-14.3969849246231,-2.59650943739657)
--(axis cs:-14.2462311557789,-2.60732725678754)
--(axis cs:-14.0954773869347,-2.59779666916826)
--(axis cs:-13.9447236180905,-2.56486908112716)
--(axis cs:-13.7939698492462,-2.50552978239296)
--(axis cs:-13.643216080402,-2.41685525403906)
--(axis cs:-13.4924623115578,-2.29606477057011)
--(axis cs:-13.3417085427136,-2.14056071641029)
--(axis cs:-13.1909547738693,-1.94795110294219)
--(axis cs:-13.0402010050251,-1.71604681202783)
--(axis cs:-12.8894472361809,-1.44282505444519)
--(axis cs:-12.7386934673367,-1.12634952420492)
--(axis cs:-12.5879396984925,-0.764637427918412)
--(axis cs:-12.4371859296482,-0.35546585831796)
--(axis cs:-12.286432160804,0.103881455762661)
--(axis cs:-12.1356783919598,0.616905894452206)
--(axis cs:-11.9849246231156,1.18816670072026)
--(axis cs:-11.8341708542714,1.82342512798065)
--(axis cs:-11.6834170854271,2.52949433676763)
--(axis cs:-11.5326633165829,3.31359642567652)
--(axis cs:-11.3819095477387,4.18205594575823)
--(axis cs:-11.2311557788945,5.13828243518176)
--(axis cs:-11.0804020100503,6.18022362885949)
--(axis cs:-10.929648241206,7.29777715871696)
--(axis cs:-10.7788944723618,8.47095483099266)
--(axis cs:-10.6281407035176,9.66976621831635)
--(axis cs:-10.4773869346734,10.8566291707059)
--(axis cs:-10.3266331658291,11.991413949533)
--(axis cs:-10.1758793969849,13.0379921994912)
--(axis cs:-10.0251256281407,13.9699674769041)
--(axis cs:-9.87437185929648,14.7731662235276)
--(axis cs:-9.72361809045226,15.4439664910583)
--(axis cs:-9.57286432160804,15.9846668919027)
--(axis cs:-9.42211055276382,16.398290748858)
--(axis cs:-9.2713567839196,16.68493205247)
--(axis cs:-9.12060301507538,16.8405575724932)
--(axis cs:-8.96984924623116,16.8579159263934)
--(axis cs:-8.81909547738693,16.7284643439705)
--(axis cs:-8.66834170854271,16.4442083098838)
--(axis cs:-8.51758793969849,15.9988221944591)
--(axis cs:-8.36683417085427,15.3879541797124)
--(axis cs:-8.21608040201005,14.609001303472)
--(axis cs:-8.06532663316583,13.6609528792753)
--(axis cs:-7.91457286432161,12.545218829375)
--(axis cs:-7.76381909547739,11.2684688440559)
--(axis cs:-7.61306532663317,9.84792300220548)
--(axis cs:-7.46231155778895,8.3178809861183)
--(axis cs:-7.31155778894472,6.73410089700491)
--(axis cs:-7.1608040201005,5.17189854301129)
--(axis cs:-7.01005025125628,3.71628879013313)
--(axis cs:-6.85929648241206,2.4468404913149)
--(axis cs:-6.70854271356784,1.4225930761422)
--(axis cs:-6.55778894472362,0.671784442527978)
--(axis cs:-6.4070351758794,0.188814208801821)
--(axis cs:-6.25628140703518,-0.0612891983238342)
--(axis cs:-6.10552763819096,-0.132231911315248)
--(axis cs:-5.95477386934673,-0.0824801335091863)
--(axis cs:-5.80402010050251,0.0379654642384324)
--(axis cs:-5.65326633165829,0.196066036250702)
--(axis cs:-5.50251256281407,0.377750729228286)
--(axis cs:-5.35175879396985,0.584787304092294)
--(axis cs:-5.20100502512563,0.829597454189431)
--(axis cs:-5.05025125628141,1.13059867636399)
--(axis cs:-4.89949748743719,1.50899162034738)
--(axis cs:-4.74874371859297,1.9864158387694)
--(axis cs:-4.59798994974874,2.58222136474732)
--(axis cs:-4.44723618090452,3.30944794232682)
--(axis cs:-4.2964824120603,4.16989707306861)
--(axis cs:-4.14572864321608,5.1502867646384)
--(axis cs:-3.99497487437186,6.22210067279167)
--(axis cs:-3.84422110552764,7.34630934159816)
--(axis cs:-3.69346733668342,8.48120621998173)
--(axis cs:-3.5427135678392,9.58949813200181)
--(axis cs:-3.39195979899497,10.6414864744624)
--(axis cs:-3.24120603015075,11.6139686351353)
--(axis cs:-3.09045226130653,12.4868179923923)
--(axis cs:-2.93969849246231,13.2396414835888)
--(axis cs:-2.78894472361809,13.8502285992925)
--(axis cs:-2.63819095477387,14.2959758853638)
--(axis cs:-2.48743718592965,14.559255403681)
--(axis cs:-2.33668341708543,14.6367678701077)
--(axis cs:-2.18592964824121,14.5502488613577)
--(axis cs:-2.03517587939699,14.3523494653393)
--(axis cs:-1.88442211055277,14.1208258917207)
--(axis cs:-1.73366834170854,13.9396127095847)
--(axis cs:-1.58291457286432,13.8739908423981)
--(axis cs:-1.4321608040201,13.9512709134558)
--(axis cs:-1.28140703517588,14.1548765644494)
--(axis cs:-1.13065326633166,14.4323896788065)
--(axis cs:-0.979899497487438,14.7123249684034)
--(axis cs:-0.829145728643218,14.9223863106239)
--(axis cs:-0.678391959798996,15.0034411373119)
--(axis cs:-0.527638190954774,14.9169664796068)
--(axis cs:-0.376884422110553,14.6471924575257)
--(axis cs:-0.226130653266333,14.2008022916831)
--(axis cs:-0.0753768844221125,13.6063517329653)
--(axis cs:0.0753768844221092,12.9134067645833)
--(axis cs:0.226130653266331,12.189262212679)
--(axis cs:0.376884422110553,11.5105015308766)
--(axis cs:0.527638190954771,10.948533998016)
--(axis cs:0.678391959798993,10.5521356633631)
--(axis cs:0.829145728643215,10.3336416299342)
--(axis cs:0.979899497487436,10.2657828248238)
--(axis cs:1.13065326633165,10.2918066129832)
--(axis cs:1.28140703517588,10.3444983467912)
--(axis cs:1.4321608040201,10.3649647351163)
--(axis cs:1.58291457286432,10.3134201769528)
--(axis cs:1.73366834170854,10.1703401451733)
--(axis cs:1.88442211055276,9.93191707026568)
--(axis cs:2.03517587939699,9.60531974783521)
--(axis cs:2.18592964824121,9.20754397077453)
--(axis cs:2.33668341708543,8.76877596362282)
--(axis cs:2.48743718592965,8.33814758659051)
--(axis cs:2.63819095477387,7.98698028213713)
--(axis cs:2.78894472361809,7.80372057963024)
--(axis cs:2.93969849246231,7.8779806107203)
--(axis cs:3.09045226130653,8.27778377846059)
--(axis cs:3.24120603015075,9.02951204753693)
--(axis cs:3.39195979899497,10.1097313582635)
--(axis cs:3.54271356783919,11.4524361283766)
--(axis cs:3.69346733668341,12.9681377437505)
--(axis cs:3.84422110552764,14.5663533817803)
--(axis cs:3.99497487437185,16.1726776872567)
--(axis cs:4.14572864321608,17.7357337116037)
--(axis cs:4.2964824120603,19.2249765245202)
--(axis cs:4.44723618090452,20.6237496740581)
--(axis cs:4.59798994974874,21.9218882625226)
--(axis cs:4.74874371859296,23.1101441784002)
--(axis cs:4.89949748743719,24.1768354206334)
--(axis cs:5.05025125628141,25.1062377671428)
--(axis cs:5.20100502512563,25.8782065288443)
--(axis cs:5.35175879396985,26.4689314176445)
--(axis cs:5.50251256281407,26.8532042319624)
--(axis cs:5.65326633165829,27.0087380561481)
--(axis cs:5.80402010050251,26.9225736186772)
--(axis cs:5.95477386934673,26.5984171112769)
--(axis cs:6.10552763819095,26.0625031649532)
--(axis cs:6.25628140703517,25.3652905383061)
--(axis cs:6.40703517587939,24.5774196640699)
--(axis cs:6.55778894472362,23.7802582314571)
--(axis cs:6.70854271356784,23.0530716773929)
--(axis cs:6.85929648241206,22.4598891806324)
--(axis cs:7.01005025125628,22.039336137006)
--(axis cs:7.1608040201005,21.799960365747)
--(axis cs:7.31155778894472,21.7220309348409)
--(axis cs:7.46231155778895,21.764968790287)
--(axis cs:7.61306532663316,21.8781227950485)
--(axis cs:7.76381909547738,22.0119618701353)
--(axis cs:7.91457286432161,22.12702143459)
--(axis cs:8.06532663316583,22.1989268120371)
--(axis cs:8.21608040201005,22.2190965772647)
--(axis cs:8.36683417085427,22.1918381817803)
--(axis cs:8.51758793969849,22.1292069531095)
--(axis cs:8.66834170854271,22.0451965341623)
--(axis cs:8.81909547738693,21.9506778130737)
--(axis cs:8.96984924623115,21.8500760979371)
--(axis cs:9.12060301507537,21.7401287810723)
--(axis cs:9.2713567839196,21.6103853318556)
--(axis cs:9.42211055276382,21.4447163140636)
--(axis cs:9.57286432160804,21.223195132147)
--(axis cs:9.72361809045226,20.9241609651956)
--(axis cs:9.87437185929648,20.5266414122419)
--(axis cs:10.0251256281407,20.0132765790314)
--(axis cs:10.1758793969849,19.3735007586467)
--(axis cs:10.3266331658291,18.6063504737792)
--(axis cs:10.4773869346734,17.7221195108133)
--(axis cs:10.6281407035176,16.7421686741866)
--(axis cs:10.7788944723618,15.6965405833741)
--(axis cs:10.929648241206,14.619694225668)
--(axis cs:11.0804020100502,13.5454165883899)
--(axis cs:11.2311557788945,12.5022965377369)
--(axis cs:11.3819095477387,11.5108407060642)
--(axis cs:11.5326633165829,10.5826204275577)
--(axis cs:11.6834170854271,9.72117256766544)
--(axis cs:11.8341708542714,8.92399217838114)
--(axis cs:11.9849246231156,8.1848891516092)
--(axis cs:12.1356783919598,7.49613862982339)
--(axis cs:12.286432160804,6.85010380407962)
--(axis cs:12.4371859296482,6.24024241853997)
--(axis cs:12.5879396984925,5.66156686540505)
--(axis cs:12.7386934673367,5.11070194904825)
--(axis cs:12.8894472361809,4.5856940051825)
--(axis cs:13.0402010050251,4.08569909787393)
--(axis cs:13.1909547738693,3.61064051600092)
--(axis cs:13.3417085427136,3.16089083008479)
--(axis cs:13.4924623115578,2.73700687615037)
--(axis cs:13.643216080402,2.33952771464121)
--(axis cs:13.7939698492462,1.96883433868067)
--(axis cs:13.9447236180905,1.62506376415281)
--(axis cs:14.0954773869347,1.30806746651239)
--(axis cs:14.2462311557789,1.01740366152066)
--(axis cs:14.3969849246231,0.752353727940857)
--(axis cs:14.5477386934673,0.511954487723688)
--(axis cs:14.6984924623116,0.29503966577532)
--(axis cs:14.8492462311558,0.100285394600199)
--(axis cs:15,-0.0737440157482112)
--(axis cs:15,44.306243241029)
--(axis cs:15,44.306243241029)
--(axis cs:14.8492462311558,44.3346860543623)
--(axis cs:14.6984924623116,44.35810784254)
--(axis cs:14.5477386934673,44.3750665619698)
--(axis cs:14.3969849246231,44.3840433255705)
--(axis cs:14.2462311557789,44.3834755787245)
--(axis cs:14.0954773869347,44.3717945658817)
--(axis cs:13.9447236180905,44.3474643293544)
--(axis cs:13.7939698492462,44.3090180843556)
--(axis cs:13.643216080402,44.2550861796067)
--(axis cs:13.4924623115578,44.1844081007268)
--(axis cs:13.3417085427136,44.0958193533994)
--(axis cs:13.1909547738693,43.9882030016614)
--(axis cs:13.0402010050251,43.8603957871498)
--(axis cs:12.8894472361809,43.7110410537898)
--(axis cs:12.7386934673367,43.5383864316461)
--(axis cs:12.5879396984925,43.3400350626059)
--(axis cs:12.4371859296482,43.112677007165)
--(axis cs:12.286432160804,42.8518539047367)
--(axis cs:12.1356783919598,42.5518444814881)
--(axis cs:11.9849246231156,42.2057956071008)
--(axis cs:11.8341708542714,41.8062492410818)
--(axis cs:11.6834170854271,41.3462057734966)
--(axis cs:11.5326633165829,40.8207899606785)
--(axis cs:11.3819095477387,40.2294271235961)
--(axis cs:11.2311557788945,39.5782047789811)
--(axis cs:11.0804020100502,38.8818463668904)
--(axis cs:10.929648241206,38.1645666954796)
--(axis cs:10.7788944723618,37.4591452066703)
--(axis cs:10.6281407035176,36.8039389719779)
--(axis cs:10.4773869346734,36.2382245654313)
--(axis cs:10.3266331658291,35.7969498479903)
--(axis cs:10.1758793969849,35.5062833541434)
--(axis cs:10.0251256281407,35.3810224183209)
--(axis cs:9.87437185929648,35.4241798458191)
--(axis cs:9.72361809045226,35.6284057487211)
--(axis cs:9.57286432160804,35.9785596486041)
--(axis cs:9.42211055276382,36.4546617324714)
--(axis cs:9.2713567839196,37.0346009188468)
--(axis cs:9.12060301507537,37.6963651067777)
--(axis cs:8.96984924623115,38.4199445452987)
--(axis cs:8.81909547738693,39.1890956669505)
--(axis cs:8.66834170854271,39.9927818868787)
--(axis cs:8.51758793969849,40.8256619488312)
--(axis cs:8.36683417085427,41.6868978561683)
--(axis cs:8.21608040201005,42.5769477031052)
--(axis cs:8.06532663316583,43.4926869862924)
--(axis cs:7.91457286432161,44.4218471438012)
--(axis cs:7.76381909547738,45.3381849062972)
--(axis cs:7.61306532663316,46.19894458563)
--(axis cs:7.46231155778895,46.9459760658805)
--(axis cs:7.31155778894472,47.5112103107116)
--(axis cs:7.1608040201005,47.8260829368257)
--(axis cs:7.01005025125628,47.8332145899937)
--(axis cs:6.85929648241206,47.4976713545557)
--(axis cs:6.70854271356784,46.8148604241201)
--(axis cs:6.55778894472362,45.8127592527027)
--(axis cs:6.40703517587939,44.547622656808)
--(axis cs:6.25628140703517,43.0941332971014)
--(axis cs:6.10552763819095,41.5325111325734)
--(axis cs:5.95477386934673,39.9358434539359)
--(axis cs:5.80402010050251,38.3606994018624)
--(axis cs:5.65326633165829,36.8430621292293)
--(axis cs:5.50251256281407,35.3999042160438)
--(axis cs:5.35175879396985,34.0348380993069)
--(axis cs:5.20100502512563,32.7451547824195)
--(axis cs:5.05025125628141,31.5278530998674)
--(axis cs:4.89949748743719,30.3835149488792)
--(axis cs:4.74874371859296,29.3180753274153)
--(axis cs:4.59798994974874,28.3430406280026)
--(axis cs:4.44723618090452,27.4745506188845)
--(axis cs:4.2964824120603,26.7312032311367)
--(axis cs:4.14572864321608,26.1301457321642)
--(axis cs:3.99497487437185,25.6809655409058)
--(axis cs:3.84422110552764,25.3777962590716)
--(axis cs:3.69346733668341,25.1919262794189)
--(axis cs:3.54271356783919,25.0692133877835)
--(axis cs:3.39195979899497,24.9367127683863)
--(axis cs:3.24120603015075,24.7194965126239)
--(axis cs:3.09045226130653,24.3629631829664)
--(axis cs:2.93969849246231,23.851819647227)
--(axis cs:2.78894472361809,23.2172889843883)
--(axis cs:2.63819095477387,22.5289648762634)
--(axis cs:2.48743718592965,21.8748473778407)
--(axis cs:2.33668341708543,21.3387293177961)
--(axis cs:2.18592964824121,20.9844217898423)
--(axis cs:2.03517587939699,20.8509105373485)
--(axis cs:1.88442211055276,20.9558484058325)
--(axis cs:1.73366834170854,21.3015788152834)
--(axis cs:1.58291457286432,21.8787800680228)
--(axis cs:1.4321608040201,22.6656032290682)
--(axis cs:1.28140703517588,23.6232199950202)
--(axis cs:1.13065326633165,24.6915642225008)
--(axis cs:0.979899497487436,25.790765227831)
--(axis cs:0.829145728643215,26.8322064305916)
--(axis cs:0.678391959798993,27.7375724429144)
--(axis cs:0.527638190954771,28.4581254741181)
--(axis cs:0.376884422110553,28.9850721522635)
--(axis cs:0.226130653266331,29.3466383388075)
--(axis cs:0.0753768844221092,29.5944918178359)
--(axis cs:-0.0753768844221125,29.786506367699)
--(axis cs:-0.226130653266333,29.9725148211535)
--(axis cs:-0.376884422110553,30.1860769825412)
--(axis cs:-0.527638190954774,30.4413976031704)
--(axis cs:-0.678391959798996,30.7326530287846)
--(axis cs:-0.829145728643218,31.0335868996046)
--(axis cs:-0.979899497487438,31.2973709544757)
--(axis cs:-1.13065326633166,31.4588905842203)
--(axis cs:-1.28140703517588,31.442310647285)
--(axis cs:-1.4321608040201,31.1751436191148)
--(axis cs:-1.58291457286432,30.6065699853475)
--(axis cs:-1.73366834170854,29.7242436929455)
--(axis cs:-1.88442211055277,28.5623319449776)
--(axis cs:-2.03517587939699,27.1955542500114)
--(axis cs:-2.18592964824121,25.7197808115942)
--(axis cs:-2.33668341708543,24.2270738580138)
--(axis cs:-2.48743718592965,22.7865923990033)
--(axis cs:-2.63819095477387,21.4385724089101)
--(axis cs:-2.78894472361809,20.1999589746017)
--(axis cs:-2.93969849246231,19.0748277918641)
--(axis cs:-3.09045226130653,18.0634212098275)
--(axis cs:-3.24120603015075,17.1671719319278)
--(axis cs:-3.39195979899497,16.3897606097037)
--(axis cs:-3.5427135678392,15.7351819865011)
--(axis cs:-3.69346733668342,15.2040104383938)
--(axis cs:-3.84422110552764,14.7895859506928)
--(axis cs:-3.99497487437186,14.4765269619056)
--(axis cs:-4.14572864321608,14.2435359844636)
--(axis cs:-4.2964824120603,14.0701349855814)
--(axis cs:-4.44723618090452,13.9441740704283)
--(axis cs:-4.59798994974874,13.8662600312775)
--(axis cs:-4.74874371859297,13.8493537882681)
--(axis cs:-4.89949748743719,13.9147200862943)
--(axis cs:-5.05025125628141,14.0868459715843)
--(axis cs:-5.20100502512563,14.3893218112573)
--(axis cs:-5.35175879396985,14.8420728297799)
--(axis cs:-5.50251256281407,15.4590346376024)
--(axis cs:-5.65326633165829,16.2450205958621)
--(axis cs:-5.80402010050251,17.1912030752926)
--(axis cs:-5.95477386934673,18.270125368928)
--(axis cs:-6.10552763819096,19.4328226568964)
--(axis cs:-6.25628140703518,20.6111275558457)
--(axis cs:-6.4070351758794,21.7265089476233)
--(axis cs:-6.55778894472362,22.703676318751)
--(axis cs:-6.70854271356784,23.4849613043132)
--(axis cs:-6.85929648241206,24.0413810594982)
--(axis cs:-7.01005025125628,24.3775425783005)
--(axis cs:-7.1608040201005,24.5290441423048)
--(axis cs:-7.31155778894472,24.5526327548759)
--(axis cs:-7.46231155778895,24.5115321541114)
--(axis cs:-7.61306532663317,24.4606819882425)
--(axis cs:-7.76381909547739,24.4372278322233)
--(axis cs:-7.91457286432161,24.4589260439587)
--(axis cs:-8.06532663316583,24.5287786311698)
--(axis cs:-8.21608040201005,24.6417638595008)
--(axis cs:-8.36683417085427,24.7902698893041)
--(axis cs:-8.51758793969849,24.9670163788042)
--(axis cs:-8.66834170854271,25.1659040720975)
--(axis cs:-8.81909547738693,25.3818192535221)
--(axis cs:-8.96984924623116,25.6103121153319)
--(axis cs:-9.12060301507538,25.8477512553635)
--(axis cs:-9.2713567839196,26.0922453990685)
--(axis cs:-9.42211055276382,26.3452420597605)
--(axis cs:-9.57286432160804,26.6131785790744)
--(axis cs:-9.72361809045226,26.9080887492067)
--(axis cs:-9.87437185929648,27.2460842102747)
--(axis cs:-10.0251256281407,27.6433700529219)
--(axis cs:-10.1758793969849,28.1107175127505)
--(axis cs:-10.3266331658291,28.648508569261)
--(axis cs:-10.4773869346734,29.2447550597584)
--(axis cs:-10.6281407035176,29.8773016525109)
--(axis cs:-10.7788944723618,30.5192959142751)
--(axis cs:-10.929648241206,31.1455092206653)
--(axis cs:-11.0804020100503,31.7371889258683)
--(axis cs:-11.2311557788945,32.2843154957042)
--(axis cs:-11.3819095477387,32.7853725821021)
--(axis cs:-11.5326633165829,33.2454377367378)
--(axis cs:-11.6834170854271,33.6735594862344)
--(axis cs:-11.8341708542714,34.0802128346782)
--(axis cs:-11.9849246231156,34.4753181134359)
--(axis cs:-12.1356783919598,34.8670012126235)
--(axis cs:-12.286432160804,35.2610435498893)
--(axis cs:-12.4371859296482,35.6608465541669)
--(axis cs:-12.5879396984925,36.0677072580845)
--(axis cs:-12.7386934673367,36.4812345071204)
--(axis cs:-12.8894472361809,36.8997914200143)
--(axis cs:-13.0402010050251,37.3209020970913)
--(axis cs:-13.1909547738693,37.7415972808551)
--(axis cs:-13.3417085427136,38.158694213817)
--(axis cs:-13.4924623115578,38.5690150169714)
--(axis cs:-13.643216080402,38.9695507643153)
--(axis cs:-13.7939698492462,39.3575787125217)
--(axis cs:-13.9447236180905,39.7307397244515)
--(axis cs:-14.0954773869347,40.0870824565418)
--(axis cs:-14.2462311557789,40.4250804535481)
--(axis cs:-14.3969849246231,40.7436278443101)
--(axis cs:-14.5477386934673,41.0420188116678)
--(axis cs:-14.6984924623116,41.3199154208938)
--(axis cs:-14.8492462311558,41.577307765515)
--(axis cs:-15,41.8144697624965)
--cycle;

\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=*,
  only marks,
  opacity=0.5
]
table{%
x  y
-10 21.3381189069068
-9.95 21.6668464293178
-9.9 21.3718939554231
-9.85 21.040548461194
-9.8 22.1298842453544
-9.75 11.9412425819422
-9.7 21.4600771387492
-9.65 21.8368843843283
-9.59999999999999 22.4817269115571
-9.54999999999999 21.797895529778
-9.49999999999999 21.640556258234
-9.44999999999999 22.0249019822565
-9.39999999999999 23.7413764744259
-9.34999999999999 20.8533174119602
-9.29999999999999 22.128173932884
-9.24999999999999 22.3115876559603
-9.19999999999999 22.9889514298245
-9.14999999999999 21.8149929880255
-9.09999999999999 23.790184441232
-9.04999999999999 21.9643227700934
-8.99999999999999 19.331061349544
-8.94999999999999 23.220146387426
-8.89999999999998 20.9957965748926
-8.84999999999998 22.5129873846905
-8.79999999999998 21.1702139673881
-8.74999999999998 22.4038739373117
-8.69999999999998 23.0497959740675
-8.64999999999998 23.014527709894
-8.59999999999998 21.1059757144078
-8.54999999999998 21.4602270634076
-8.49999999999998 20.6908546183573
-8.44999999999998 23.5677740301601
-8.39999999999998 21.231549173938
-8.34999999999998 19.8205437197004
-8.29999999999998 16.4471549012884
-8.24999999999998 17.7878889258021
-8.19999999999997 20.2234576108469
-8.14999999999997 18.4046667874837
-8.09999999999997 22.1045380358206
-8.04999999999997 20.590313168568
-7.99999999999997 21.4847037743908
-7.94999999999997 18.3048798066307
-7.89999999999997 19.4339137212826
-7.84999999999997 17.9786845695824
-7.79999999999997 17.0049982668603
-7.74999999999997 21.4638860632083
-7.69999999999997 18.865944849221
-7.64999999999997 11.4002027127189
-7.59999999999997 20.9532063655423
-7.54999999999997 15.5915951072125
-5.99999999999994 2.90056610854556
-5.94999999999994 6.72101275823184
-5.89999999999994 6.62435811485541
-5.84999999999994 11.1508468859331
-5.79999999999994 10.8139229786763
-5.74999999999994 6.41066731246282
-5.69999999999994 6.99362203836918
-5.64999999999994 5.08736212024433
-5.59999999999994 8.72485377266219
-5.54999999999994 8.1247816236121
-5.49999999999994 5.24128364715104
-5.44999999999994 5.07656079267257
-5.39999999999993 5.72948623631105
-5.34999999999993 4.70797539598605
-5.29999999999993 8.51343354865098
-5.24999999999993 4.78466071883755
-5.19999999999993 7.7374935195585
-5.14999999999993 6.18304145238898
-5.09999999999993 7.77404514172151
-5.04999999999993 6.62015319857369
-4.99999999999993 6.90584186394787
-4.94999999999993 6.4216052039902
-4.89999999999993 6.49057850384901
-4.84999999999993 9.82092380054483
-4.79999999999993 7.75358828531922
-4.74999999999993 7.50849136289235
-4.69999999999992 5.54413863271277
-4.64999999999992 8.51392467297041
-4.59999999999992 7.86944129356263
-4.54999999999992 7.57225172368412
-4.49999999999992 0.918778436096856
-4.44999999999992 7.79553886940543
-4.39999999999992 7.9255613658726
-4.34999999999992 9.27094615571195
-4.29999999999992 9.43005136635
-4.24999999999992 8.45399163098043
-4.19999999999992 8.94885557666563
-4.14999999999992 9.30290726635265
-4.09999999999992 10.2902996767679
-4.04999999999992 9.34161260142625
-3.99999999999991 12.0350713424027
-3.94999999999991 9.96200741541619
-3.89999999999991 10.1334772349187
-3.84999999999991 10.9274250593204
-3.79999999999991 10.7814191730441
-3.74999999999991 6.54077422112082
-3.69999999999991 11.7166582829513
-3.64999999999991 12.9380627561412
-3.59999999999991 12.6558467090965
-3.54999999999991 12.6672447471571
-3.49999999999991 12.8646054889434
-3.44999999999991 12.1533163278737
-3.39999999999991 14.1323200470192
-3.34999999999991 13.3695171850385
-3.2999999999999 13.7418572000825
-3.2499999999999 14.5353671031004
-3.1999999999999 13.5910583712233
-3.1499999999999 15.3225739445354
-3.0999999999999 15.7980217924177
-3.0499999999999 16.2394351624924
-2.9999999999999 13.4865514262731
-2.9499999999999 15.9769368310118
-2.8999999999999 15.0652734635885
-2.8499999999999 17.183808594405
-2.7999999999999 17.9090117703239
-2.7499999999999 17.2421990352751
-2.6999999999999 18.4800018400962
-2.6499999999999 18.7353780794234
-2.59999999999989 18.836634570911
-2.54999999999989 17.9023998144259
-2.49999999999989 19.5854263861638
-2.44999999999989 19.1865633875009
-2.39999999999989 20.6996235383424
-2.34999999999989 18.7490305962972
-2.29999999999989 20.2849919785417
-2.24999999999989 10.1795289009449
-2.19999999999989 21.0555145396487
-2.14999999999989 21.2820024848539
-2.09999999999989 22.2939194596161
-2.04999999999989 21.996872294819
-1.99999999999989 22.2788774056856
-1.94999999999989 22.2048139851158
-1.89999999999988 21.8927684508524
-1.84999999999988 22.6053370457435
-1.79999999999988 23.6330732298384
-1.74999999999988 20.6888300447083
-1.69999999999988 22.7639751415942
-1.64999999999988 22.0924026387914
-1.59999999999988 23.9449194450474
-1.54999999999988 26.3779471125731
-1.49999999999988 10.3274074603931
-1.44999999999988 24.0440043578176
-1.39999999999988 22.6412504352518
-1.34999999999988 27.3507125345902
-1.29999999999988 22.9895206250602
-1.24999999999988 27.3360543092116
-1.19999999999987 24.0823688469189
-1.14999999999987 22.4574411815524
-1.09999999999987 21.4645765728372
-1.04999999999987 25.3792713091195
-0.999999999999872 20.9594920898142
-0.949999999999871 24.8560916036416
-0.899999999999871 19.1026862922978
-0.84999999999987 27.102539034103
-0.799999999999869 28.0853153713062
-0.749999999999869 12.7020639136621
-0.699999999999868 26.4574504067232
-0.649999999999867 22.9852290713701
-0.599999999999866 21.0513556825002
-0.549999999999866 20.1865728643374
-0.499999999999865 27.4958378641138
-0.449999999999864 23.525389914612
-0.399999999999864 26.7714684373191
-0.349999999999863 24.8117850152569
-0.299999999999862 24.1613608150731
-0.249999999999861 25.5901814277643
-0.199999999999861 21.304686065226
-0.14999999999986 20.8440761381049
-0.0999999999998593 25.6159774128783
-0.0499999999998586 20.6692447309625
1.4210854715202e-13 20.2970451585779
0.0500000000001428 19.7433156472711
0.100000000000144 16.7012524366534
0.150000000000144 23.6962108653323
0.200000000000145 28.2382717761488
0.250000000000146 15.2223071678051
0.300000000000146 21.9117569666039
0.350000000000147 21.1880649671396
0.400000000000148 18.9534846245625
0.450000000000149 19.0127226028985
0.500000000000149 19.3343215154002
0.55000000000015 13.9181163494585
0.600000000000151 15.5887989326251
0.650000000000151 19.6011062836262
0.700000000000152 18.3031961891656
0.750000000000153 5.66670915549727
0.800000000000153 16.8017833288992
0.850000000000154 17.9552457087881
0.900000000000155 16.8877606318441
0.950000000000156 18.2624236393762
1.00000000000016 15.5170765705709
1.05000000000016 16.1267605282576
1.10000000000016 19.9585773002798
1.15000000000016 14.3024291037929
1.20000000000016 18.9956609177359
1.25000000000016 17.8233823408758
1.30000000000016 20.779320013803
1.35000000000016 15.0488589489039
1.40000000000016 15.7273379689688
1.45000000000016 15.5909567205386
1.50000000000016 16.9170050645841
1.55000000000016 16.062776397159
1.60000000000016 15.1410737085982
1.65000000000017 14.0851951707806
1.70000000000017 14.0603035706638
1.75000000000017 15.3873864806094
1.80000000000017 14.8727621643373
1.85000000000017 15.4661492698014
1.90000000000017 13.071919873548
1.95000000000017 13.6540405176128
2.00000000000017 14.6088972612419
2.05000000000017 14.6077616014297
2.10000000000017 14.9533035417175
2.15000000000017 14.9496101598391
2.20000000000017 14.8522739584127
2.25000000000017 10.9195853568092
2.30000000000017 16.8256388835026
2.35000000000018 15.2468946101793
2.40000000000018 14.2343451223307
2.45000000000018 16.4192767658015
2.50000000000018 14.1690369482924
2.55000000000018 16.164727418804
2.60000000000018 14.6185784689144
2.65000000000018 14.8803881672828
2.70000000000018 14.1091571021359
2.75000000000018 16.2106398414152
2.80000000000018 15.0356486019986
2.85000000000018 14.9371124184364
2.90000000000018 16.1132383783702
2.95000000000018 15.2268965326988
3.00000000000018 16.1733943150892
3.05000000000019 15.8370945102875
3.10000000000019 15.884574114712
3.15000000000019 15.8717682127054
3.20000000000019 16.2019157711107
3.25000000000019 17.8262356000836
3.30000000000019 15.8774048696777
3.35000000000019 17.2093516877197
3.40000000000019 17.0792805958779
3.45000000000019 18.2419472154189
3.50000000000019 18.3844077409099
3.55000000000019 17.3082149795191
3.60000000000019 17.5059628037662
3.65000000000019 17.2135345368955
3.70000000000019 19.922084657785
3.7500000000002 8.72548852247929
3.8000000000002 19.3665001635985
3.8500000000002 19.3737844124971
3.9000000000002 19.6159919152659
3.9500000000002 21.4386533190628
4.0000000000002 21.6735625032019
4.0500000000002 21.6959933256985
4.1000000000002 22.73121474075
4.1500000000002 21.2412733279503
4.2000000000002 21.9568330960785
4.2500000000002 21.4744110813479
4.3000000000002 21.3513722621428
4.3500000000002 24.0150821070052
4.4000000000002 25.1204390158726
4.45000000000021 24.4133361979484
4.50000000000021 20.3416916555864
4.55000000000021 24.2357878810794
4.60000000000021 24.6743539179642
4.65000000000021 25.2652506543419
4.70000000000021 24.9560436368633
4.75000000000021 26.6322323614427
4.80000000000021 28.3115750480405
4.85000000000021 28.98046082273
4.90000000000021 28.4412924508
4.95000000000021 27.2826467321497
5.00000000000021 27.4420932702332
5.05000000000021 29.5591587683132
5.10000000000021 28.7003320407643
5.15000000000022 28.8240596856274
5.20000000000022 28.2900239120708
5.25000000000022 27.0874370459729
5.30000000000022 31.189072892165
5.35000000000022 29.6464625393492
5.40000000000022 33.5469819279614
5.45000000000022 34.7540081811023
5.50000000000022 29.7787850994235
5.55000000000022 29.8413122080549
5.60000000000022 31.6094769242932
5.65000000000022 34.9880465472767
5.70000000000022 29.2241149227254
5.75000000000022 36.7233854130185
5.80000000000022 32.8412530957349
5.85000000000023 34.5179792678007
5.90000000000023 32.0759402491705
5.95000000000023 31.0644133911709
6.00000000000023 33.8970320234562
6.05000000000023 32.3069428986202
6.10000000000023 34.8880084345907
6.15000000000023 33.8873095886854
6.20000000000023 35.281537033933
6.25000000000023 35.1364868219694
6.30000000000023 33.9869424653092
6.35000000000023 37.0409097069387
6.40000000000023 38.9130183027967
6.45000000000023 35.8112688375373
6.50000000000023 38.6293051600855
6.55000000000024 32.8595623848952
6.60000000000024 31.9372606375584
6.65000000000024 34.9698631708231
6.70000000000024 42.5820511932782
6.75000000000024 18.9580546004545
6.80000000000024 32.8663530303545
6.85000000000024 36.190783956651
6.90000000000024 40.0674715197909
6.95000000000024 32.4741446803465
7.00000000000024 35.425745121563
7.05000000000024 41.6650852640902
7.10000000000024 40.1531238152942
7.15000000000024 36.4358437601746
7.20000000000024 38.1638173518331
7.25000000000025 32.390332940009
7.30000000000025 32.7727040069492
7.35000000000025 38.9778821238295
7.40000000000025 37.3104264665915
7.45000000000025 28.5010968513153
7.50000000000025 24.4559290514735
7.55000000000025 40.2558969553439
7.60000000000025 36.8873596781242
7.65000000000025 34.2889374744273
7.70000000000025 36.3673346943565
7.75000000000025 41.1365838350563
7.80000000000025 35.7749617454027
7.85000000000025 37.3283113067271
7.90000000000025 33.418931086435
7.95000000000026 33.5809576867426
8.00000000000026 35.1049132131938
8.05000000000026 35.8014630894048
8.10000000000026 32.1069236651178
8.15000000000026 32.1383672604367
8.20000000000026 29.3139252827894
8.25000000000026 18.3733904774972
8.30000000000026 33.0566635919679
8.35000000000026 35.1262766481642
8.40000000000026 34.3049798852371
8.45000000000026 34.0412881065861
8.50000000000026 30.8147770145774
8.55000000000026 34.4705438469106
8.60000000000026 33.2658639489014
8.65000000000027 33.3198374329344
8.70000000000027 32.0907042053375
8.75000000000027 31.3503398019023
8.80000000000027 32.355809636866
8.85000000000027 32.8552565333188
8.90000000000027 33.1865418576869
8.95000000000027 36.090532564133
9.00000000000027 21.1468926037328
9.05000000000027 30.7797872018275
9.10000000000027 30.8539770354819
9.15000000000027 30.3292177798659
9.20000000000027 30.2084713964678
9.25000000000027 30.2090203009575
9.30000000000027 29.056251440528
9.35000000000027 30.0432702118251
9.40000000000028 30.5715397682682
9.45000000000028 29.201256575633
9.50000000000028 28.7668926092892
9.55000000000028 29.6298330402989
9.60000000000028 29.9437696069483
9.65000000000028 29.2706826381303
9.70000000000028 29.4827127216971
9.75000000000028 28.3107843822667
9.80000000000028 29.981663864995
9.85000000000028 28.3931776180278
9.90000000000028 29.8060061454598
9.95000000000028 29.7669043507042
1.16119999999993 28.3438238816317
8.16819999999989 22.5634191345976
9.86989999999988 20.8702552092391
9.26929999999988 17.4492676969199
-1.54150000000005 19.2157441904845
-9.04900000000001 16.0215184749201
-4.64460000000003 12.1338507496135
1.46149999999993 20.3377405307734
-8.84880000000001 17.5555705227559
-0.840800000000055 19.4980778182519
-8.74870000000001 19.424770481765
2.56259999999993 26.0638355016521
7.3673999999999 26.4409570876357
-9.8498 21.6954684308275
-5.64560000000003 16.644625849927
-9.7497 19.6379228897345
1.26129999999993 18.1455749883293
-8.64860000000001 17.6529745344261
-7.74770000000001 11.0043447142644
-7.54750000000002 17.2498281003644
-9.4494 21.9555131250946
3.36339999999992 16.3456576899569
6.4664999999999 19.4806969472466
7.2672999999999 23.7006980199242
-5.54550000000003 15.9897170544251
-3.54350000000004 15.6299012582162
-5.24520000000003 13.8801617381584
2.16219999999993 20.5978128422937
7.76779999999989 27.3450487953388
-3.64360000000004 15.2485285706271
-9.14910000000001 18.6808490880121
-4.34430000000003 13.5602760571376
-2.24220000000005 15.4858855304783
-2.94290000000004 16.2164202378023
2.76279999999992 25.9823455374401
7.5675999999999 24.651362064638
3.06309999999992 26.4499838699679
-4.74470000000003 13.0704619500324
};
\addplot [semithick, color1]
table {%
-15 -2.40873715610019
-14.8492462311558 -2.47175481436658
-14.6984924623116 -2.52584470059416
-14.5477386934673 -2.56836730728061
-14.3969849246231 -2.59650943739657
-14.2462311557789 -2.60732725678754
-14.0954773869347 -2.59779666916826
-13.9447236180905 -2.56486908112716
-13.7939698492462 -2.50552978239296
-13.643216080402 -2.41685525403906
-13.4924623115578 -2.29606477057011
-13.3417085427136 -2.14056071641029
-13.1909547738693 -1.94795110294219
-13.0402010050251 -1.71604681202783
-12.8894472361809 -1.44282505444519
-12.7386934673367 -1.12634952420492
-12.5879396984925 -0.764637427918412
-12.4371859296482 -0.35546585831796
-12.286432160804 0.103881455762661
-12.1356783919598 0.616905894452206
-11.9849246231156 1.18816670072026
-11.8341708542714 1.82342512798065
-11.6834170854271 2.52949433676763
-11.5326633165829 3.31359642567652
-11.3819095477387 4.18205594575823
-11.2311557788945 5.13828243518176
-11.0804020100503 6.18022362885949
-10.929648241206 7.29777715871696
-10.7788944723618 8.47095483099266
-10.6281407035176 9.66976621831635
-10.4773869346734 10.8566291707059
-10.3266331658291 11.991413949533
-10.1758793969849 13.0379921994912
-10.0251256281407 13.9699674769041
-9.87437185929648 14.7731662235276
-9.72361809045226 15.4439664910583
-9.57286432160804 15.9846668919027
-9.42211055276382 16.398290748858
-9.2713567839196 16.68493205247
-9.12060301507538 16.8405575724932
-8.96984924623116 16.8579159263934
-8.81909547738693 16.7284643439705
-8.66834170854271 16.4442083098838
-8.51758793969849 15.9988221944591
-8.36683417085427 15.3879541797124
-8.21608040201005 14.609001303472
-8.06532663316583 13.6609528792753
-7.91457286432161 12.545218829375
-7.76381909547739 11.2684688440559
-7.61306532663317 9.84792300220548
-7.46231155778895 8.3178809861183
-7.31155778894472 6.73410089700491
-7.1608040201005 5.17189854301129
-7.01005025125628 3.71628879013313
-6.85929648241206 2.4468404913149
-6.70854271356784 1.4225930761422
-6.55778894472362 0.671784442527978
-6.4070351758794 0.188814208801821
-6.25628140703518 -0.0612891983238342
-6.10552763819096 -0.132231911315248
-5.95477386934673 -0.0824801335091863
-5.80402010050251 0.0379654642384324
-5.65326633165829 0.196066036250702
-5.50251256281407 0.377750729228286
-5.35175879396985 0.584787304092294
-5.20100502512563 0.829597454189431
-5.05025125628141 1.13059867636399
-4.89949748743719 1.50899162034738
-4.74874371859297 1.9864158387694
-4.59798994974874 2.58222136474732
-4.44723618090452 3.30944794232682
-4.2964824120603 4.16989707306861
-4.14572864321608 5.1502867646384
-3.99497487437186 6.22210067279167
-3.84422110552764 7.34630934159816
-3.69346733668342 8.48120621998173
-3.5427135678392 9.58949813200181
-3.39195979899497 10.6414864744624
-3.24120603015075 11.6139686351353
-3.09045226130653 12.4868179923923
-2.93969849246231 13.2396414835888
-2.78894472361809 13.8502285992925
-2.63819095477387 14.2959758853638
-2.48743718592965 14.559255403681
-2.33668341708543 14.6367678701077
-2.18592964824121 14.5502488613577
-2.03517587939699 14.3523494653393
-1.88442211055277 14.1208258917207
-1.73366834170854 13.9396127095847
-1.58291457286432 13.8739908423981
-1.4321608040201 13.9512709134558
-1.28140703517588 14.1548765644494
-1.13065326633166 14.4323896788065
-0.979899497487438 14.7123249684034
-0.829145728643218 14.9223863106239
-0.678391959798996 15.0034411373119
-0.527638190954774 14.9169664796068
-0.376884422110553 14.6471924575257
-0.226130653266333 14.2008022916831
-0.0753768844221125 13.6063517329653
0.0753768844221092 12.9134067645833
0.226130653266331 12.189262212679
0.376884422110553 11.5105015308766
0.527638190954771 10.948533998016
0.678391959798993 10.5521356633631
0.829145728643215 10.3336416299342
0.979899497487436 10.2657828248238
1.13065326633165 10.2918066129832
1.28140703517588 10.3444983467912
1.4321608040201 10.3649647351163
1.58291457286432 10.3134201769528
1.73366834170854 10.1703401451733
1.88442211055276 9.93191707026568
2.03517587939699 9.60531974783521
2.18592964824121 9.20754397077453
2.33668341708543 8.76877596362282
2.48743718592965 8.33814758659051
2.63819095477387 7.98698028213713
2.78894472361809 7.80372057963024
2.93969849246231 7.8779806107203
3.09045226130653 8.27778377846059
3.24120603015075 9.02951204753693
3.39195979899497 10.1097313582635
3.54271356783919 11.4524361283766
3.69346733668341 12.9681377437505
3.84422110552764 14.5663533817803
3.99497487437185 16.1726776872567
4.14572864321608 17.7357337116037
4.2964824120603 19.2249765245202
4.44723618090452 20.6237496740581
4.59798994974874 21.9218882625226
4.74874371859296 23.1101441784002
4.89949748743719 24.1768354206334
5.05025125628141 25.1062377671428
5.20100502512563 25.8782065288443
5.35175879396985 26.4689314176445
5.50251256281407 26.8532042319624
5.65326633165829 27.0087380561481
5.80402010050251 26.9225736186772
5.95477386934673 26.5984171112769
6.10552763819095 26.0625031649532
6.25628140703517 25.3652905383061
6.40703517587939 24.5774196640699
6.55778894472362 23.7802582314571
6.70854271356784 23.0530716773929
6.85929648241206 22.4598891806324
7.01005025125628 22.039336137006
7.1608040201005 21.799960365747
7.31155778894472 21.7220309348409
7.46231155778895 21.764968790287
7.61306532663316 21.8781227950485
7.76381909547738 22.0119618701353
7.91457286432161 22.12702143459
8.06532663316583 22.1989268120371
8.21608040201005 22.2190965772647
8.36683417085427 22.1918381817803
8.51758793969849 22.1292069531095
8.66834170854271 22.0451965341623
8.81909547738693 21.9506778130737
8.96984924623115 21.8500760979371
9.12060301507537 21.7401287810723
9.2713567839196 21.6103853318556
9.42211055276382 21.4447163140636
9.57286432160804 21.223195132147
9.72361809045226 20.9241609651956
9.87437185929648 20.5266414122419
10.0251256281407 20.0132765790314
10.1758793969849 19.3735007586467
10.3266331658291 18.6063504737792
10.4773869346734 17.7221195108133
10.6281407035176 16.7421686741866
10.7788944723618 15.6965405833741
10.929648241206 14.619694225668
11.0804020100502 13.5454165883899
11.2311557788945 12.5022965377369
11.3819095477387 11.5108407060642
11.5326633165829 10.5826204275577
11.6834170854271 9.72117256766544
11.8341708542714 8.92399217838114
11.9849246231156 8.1848891516092
12.1356783919598 7.49613862982339
12.286432160804 6.85010380407962
12.4371859296482 6.24024241853997
12.5879396984925 5.66156686540505
12.7386934673367 5.11070194904825
12.8894472361809 4.5856940051825
13.0402010050251 4.08569909787393
13.1909547738693 3.61064051600092
13.3417085427136 3.16089083008479
13.4924623115578 2.73700687615037
13.643216080402 2.33952771464121
13.7939698492462 1.96883433868067
13.9447236180905 1.62506376415281
14.0954773869347 1.30806746651239
14.2462311557789 1.01740366152066
14.3969849246231 0.752353727940857
14.5477386934673 0.511954487723688
14.6984924623116 0.29503966577532
14.8492462311558 0.100285394600199
15 -0.0737440157482112
};
\addplot [semithick, color1]
table {%
-15 41.8144697624965
-14.8492462311558 41.577307765515
-14.6984924623116 41.3199154208938
-14.5477386934673 41.0420188116678
-14.3969849246231 40.7436278443101
-14.2462311557789 40.4250804535481
-14.0954773869347 40.0870824565418
-13.9447236180905 39.7307397244515
-13.7939698492462 39.3575787125217
-13.643216080402 38.9695507643153
-13.4924623115578 38.5690150169714
-13.3417085427136 38.158694213817
-13.1909547738693 37.7415972808551
-13.0402010050251 37.3209020970913
-12.8894472361809 36.8997914200143
-12.7386934673367 36.4812345071204
-12.5879396984925 36.0677072580845
-12.4371859296482 35.6608465541669
-12.286432160804 35.2610435498893
-12.1356783919598 34.8670012126235
-11.9849246231156 34.4753181134359
-11.8341708542714 34.0802128346782
-11.6834170854271 33.6735594862344
-11.5326633165829 33.2454377367378
-11.3819095477387 32.7853725821021
-11.2311557788945 32.2843154957042
-11.0804020100503 31.7371889258683
-10.929648241206 31.1455092206653
-10.7788944723618 30.5192959142751
-10.6281407035176 29.8773016525109
-10.4773869346734 29.2447550597584
-10.3266331658291 28.648508569261
-10.1758793969849 28.1107175127505
-10.0251256281407 27.6433700529219
-9.87437185929648 27.2460842102747
-9.72361809045226 26.9080887492067
-9.57286432160804 26.6131785790744
-9.42211055276382 26.3452420597605
-9.2713567839196 26.0922453990685
-9.12060301507538 25.8477512553635
-8.96984924623116 25.6103121153319
-8.81909547738693 25.3818192535221
-8.66834170854271 25.1659040720975
-8.51758793969849 24.9670163788042
-8.36683417085427 24.7902698893041
-8.21608040201005 24.6417638595008
-8.06532663316583 24.5287786311698
-7.91457286432161 24.4589260439587
-7.76381909547739 24.4372278322233
-7.61306532663317 24.4606819882425
-7.46231155778895 24.5115321541114
-7.31155778894472 24.5526327548759
-7.1608040201005 24.5290441423048
-7.01005025125628 24.3775425783005
-6.85929648241206 24.0413810594982
-6.70854271356784 23.4849613043132
-6.55778894472362 22.703676318751
-6.4070351758794 21.7265089476233
-6.25628140703518 20.6111275558457
-6.10552763819096 19.4328226568964
-5.95477386934673 18.270125368928
-5.80402010050251 17.1912030752926
-5.65326633165829 16.2450205958621
-5.50251256281407 15.4590346376024
-5.35175879396985 14.8420728297799
-5.20100502512563 14.3893218112573
-5.05025125628141 14.0868459715843
-4.89949748743719 13.9147200862943
-4.74874371859297 13.8493537882681
-4.59798994974874 13.8662600312775
-4.44723618090452 13.9441740704283
-4.2964824120603 14.0701349855814
-4.14572864321608 14.2435359844636
-3.99497487437186 14.4765269619056
-3.84422110552764 14.7895859506928
-3.69346733668342 15.2040104383938
-3.5427135678392 15.7351819865011
-3.39195979899497 16.3897606097037
-3.24120603015075 17.1671719319278
-3.09045226130653 18.0634212098275
-2.93969849246231 19.0748277918641
-2.78894472361809 20.1999589746017
-2.63819095477387 21.4385724089101
-2.48743718592965 22.7865923990033
-2.33668341708543 24.2270738580138
-2.18592964824121 25.7197808115942
-2.03517587939699 27.1955542500114
-1.88442211055277 28.5623319449776
-1.73366834170854 29.7242436929455
-1.58291457286432 30.6065699853475
-1.4321608040201 31.1751436191148
-1.28140703517588 31.442310647285
-1.13065326633166 31.4588905842203
-0.979899497487438 31.2973709544757
-0.829145728643218 31.0335868996046
-0.678391959798996 30.7326530287846
-0.527638190954774 30.4413976031704
-0.376884422110553 30.1860769825412
-0.226130653266333 29.9725148211535
-0.0753768844221125 29.786506367699
0.0753768844221092 29.5944918178359
0.226130653266331 29.3466383388075
0.376884422110553 28.9850721522635
0.527638190954771 28.4581254741181
0.678391959798993 27.7375724429144
0.829145728643215 26.8322064305916
0.979899497487436 25.790765227831
1.13065326633165 24.6915642225008
1.28140703517588 23.6232199950202
1.4321608040201 22.6656032290682
1.58291457286432 21.8787800680228
1.73366834170854 21.3015788152834
1.88442211055276 20.9558484058325
2.03517587939699 20.8509105373485
2.18592964824121 20.9844217898423
2.33668341708543 21.3387293177961
2.48743718592965 21.8748473778407
2.63819095477387 22.5289648762634
2.78894472361809 23.2172889843883
2.93969849246231 23.851819647227
3.09045226130653 24.3629631829664
3.24120603015075 24.7194965126239
3.39195979899497 24.9367127683863
3.54271356783919 25.0692133877835
3.69346733668341 25.1919262794189
3.84422110552764 25.3777962590716
3.99497487437185 25.6809655409058
4.14572864321608 26.1301457321642
4.2964824120603 26.7312032311367
4.44723618090452 27.4745506188845
4.59798994974874 28.3430406280026
4.74874371859296 29.3180753274153
4.89949748743719 30.3835149488792
5.05025125628141 31.5278530998674
5.20100502512563 32.7451547824195
5.35175879396985 34.0348380993069
5.50251256281407 35.3999042160438
5.65326633165829 36.8430621292293
5.80402010050251 38.3606994018624
5.95477386934673 39.9358434539359
6.10552763819095 41.5325111325734
6.25628140703517 43.0941332971014
6.40703517587939 44.547622656808
6.55778894472362 45.8127592527027
6.70854271356784 46.8148604241201
6.85929648241206 47.4976713545557
7.01005025125628 47.8332145899937
7.1608040201005 47.8260829368257
7.31155778894472 47.5112103107116
7.46231155778895 46.9459760658805
7.61306532663316 46.19894458563
7.76381909547738 45.3381849062972
7.91457286432161 44.4218471438012
8.06532663316583 43.4926869862924
8.21608040201005 42.5769477031052
8.36683417085427 41.6868978561683
8.51758793969849 40.8256619488312
8.66834170854271 39.9927818868787
8.81909547738693 39.1890956669505
8.96984924623115 38.4199445452987
9.12060301507537 37.6963651067777
9.2713567839196 37.0346009188468
9.42211055276382 36.4546617324714
9.57286432160804 35.9785596486041
9.72361809045226 35.6284057487211
9.87437185929648 35.4241798458191
10.0251256281407 35.3810224183209
10.1758793969849 35.5062833541434
10.3266331658291 35.7969498479903
10.4773869346734 36.2382245654313
10.6281407035176 36.8039389719779
10.7788944723618 37.4591452066703
10.929648241206 38.1645666954796
11.0804020100502 38.8818463668904
11.2311557788945 39.5782047789811
11.3819095477387 40.2294271235961
11.5326633165829 40.8207899606785
11.6834170854271 41.3462057734966
11.8341708542714 41.8062492410818
11.9849246231156 42.2057956071008
12.1356783919598 42.5518444814881
12.286432160804 42.8518539047367
12.4371859296482 43.112677007165
12.5879396984925 43.3400350626059
12.7386934673367 43.5383864316461
12.8894472361809 43.7110410537898
13.0402010050251 43.8603957871498
13.1909547738693 43.9882030016614
13.3417085427136 44.0958193533994
13.4924623115578 44.1844081007268
13.643216080402 44.2550861796067
13.7939698492462 44.3090180843556
13.9447236180905 44.3474643293544
14.0954773869347 44.3717945658817
14.2462311557789 44.3834755787245
14.3969849246231 44.3840433255705
14.5477386934673 44.3750665619698
14.6984924623116 44.35810784254
14.8492462311558 44.3346860543623
15 44.306243241029
};
\addplot [very thick, color2]
table {%
-15 19.7028663031981
-14.8492462311558 19.5527764755742
-14.6984924623116 19.3970353601498
-14.5477386934673 19.2368257521936
-14.3969849246231 19.0735592034567
-14.2462311557789 18.9088765983803
-14.0954773869347 18.7446428936868
-13.9447236180905 18.5829353216621
-13.7939698492462 18.4260244650644
-13.643216080402 18.2763477551381
-13.4924623115578 18.1364751232006
-13.3417085427136 18.0090667487033
-13.1909547738693 17.8968230889565
-13.0402010050251 17.8024276425318
-12.8894472361809 17.7284831827845
-12.7386934673367 17.6774424914577
-12.5879396984925 17.6515349150831
-12.4371859296482 17.6526903479244
-12.286432160804 17.682462502826
-12.1356783919598 17.7419535535379
-11.9849246231156 17.8317424070781
-11.8341708542714 17.9518189813294
-11.6834170854271 18.101526911501
-11.5326633165829 18.2795170812071
-11.3819095477387 18.4837142639302
-11.2311557788945 18.711298965443
-11.0804020100503 18.9587062773639
-10.929648241206 19.2216431896911
-10.7788944723618 19.4951253726339
-10.6281407035176 19.7735339354136
-10.4773869346734 20.0506921152321
-10.3266331658291 20.319961259397
-10.1758793969849 20.5743548561209
-10.0251256281407 20.806668764913
-9.87437185929648 21.0096252169012
-9.72361809045226 21.1760276201325
-9.57286432160804 21.2989227354885
-9.42211055276382 21.3717664043092
-9.2713567839196 21.3885887257693
-9.12060301507538 21.3441544139283
-8.96984924623116 21.2341140208627
-8.81909547738693 21.0551417987463
-8.66834170854271 20.8050561909907
-8.51758793969849 20.4829192866317
-8.36683417085427 20.0891120345082
-8.21608040201005 19.6253825814864
-8.06532663316583 19.0948657552225
-7.91457286432161 18.5020724366668
-7.76381909547739 17.8528483381396
-7.61306532663317 17.154302495224
-7.46231155778895 16.4147065701149
-7.31155778894472 15.6433668259404
-7.1608040201005 14.850471342658
-7.01005025125628 14.0469156842168
-6.85929648241206 13.2441107754066
-6.70854271356784 12.4537771902277
-6.55778894472362 11.6877303806395
-6.4070351758794 10.9576615782125
-6.25628140703518 10.2749191787609
-6.10552763819096 9.65029537279058
-5.95477386934673 9.0938226177094
-5.80402010050251 8.61458426976553
-5.65326633165829 8.2205433160564
-5.50251256281407 7.91839268341534
-5.35175879396985 7.71343006693608
-5.20100502512563 7.60945963272335
-5.05025125628141 7.60872232397414
-4.89949748743719 7.71185585332085
-4.74874371859297 7.91788481351875
-4.59798994974874 8.22424069801239
-4.44723618090452 8.62681100637757
-4.2964824120603 9.12001602932502
-4.14572864321608 9.69691137455099
-3.99497487437186 10.3493138173486
-3.84422110552764 11.0679476461455
-3.69346733668342 11.8426083291878
-3.5427135678392 12.6623400592515
-3.39195979899497 13.5156235420831
-3.24120603015075 14.3905702835316
-3.09045226130653 15.2751196011099
-2.93969849246231 16.1572346377264
-2.78894472361809 17.0250937869471
-2.63819095477387 17.8672741471369
-2.48743718592965 18.6729239013422
-2.33668341708543 19.4319208640608
-2.18592964824121 20.135014836476
-2.03517587939699 20.7739518576753
-1.88442211055277 21.3415789183491
-1.73366834170854 21.8319282012651
-1.58291457286432 22.2402804138728
-1.4321608040201 22.5632072662853
-1.28140703517588 22.7985936058672
-1.13065326633166 22.9456401315134
-0.979899497487438 23.0048479614396
-0.829145728643218 22.9779866051143
-0.678391959798996 22.8680470830483
-0.527638190954774 22.6791820413886
-0.376884422110553 22.4166347200335
-0.226130653266333 22.0866585564183
-0.0753768844221125 21.6964290503321
0.0753768844221092 21.2539492912096
0.226130653266331 20.7679502757433
0.376884422110553 20.2477868415701
0.527638190954771 19.7033297360671
0.678391959798993 19.1448540531387
0.829145728643215 18.5829240302629
0.979899497487436 18.0282740263274
1.13065326633165 17.491685417742
1.28140703517588 16.9838591709057
1.4321608040201 16.5152839820922
1.58291457286432 16.0961001224878
1.73366834170854 15.7359594802283
1.88442211055276 15.4438827380491
2.03517587939699 15.2281151425918
2.18592964824121 15.0959828803084
2.33668341708543 15.0537526407095
2.48743718592965 15.1064974822156
2.63819095477387 15.2579725792002
2.78894472361809 15.5105047820093
2.93969849246231 15.8649001289736
3.09045226130653 16.3203734807135
3.24120603015075 16.8745042800804
3.39195979899497 17.5232220633249
3.54271356783919 18.26082475808
3.69346733668341 19.0800320115847
3.84422110552764 19.9720748204259
3.99497487437185 20.9268216140812
4.14572864321608 21.932939721884
4.2964824120603 22.9780898778284
4.44723618090452 24.0491501464713
4.59798994974874 25.1324644452626
4.74874371859296 26.2141097529078
4.89949748743719 27.2801751847563
5.05025125628141 28.3170454335051
5.20100502512563 29.3116806556319
5.35175879396985 30.2518847584757
5.50251256281407 31.1265542240031
5.65326633165829 31.9259000926887
5.80402010050251 32.6416365102698
5.95477386934673 33.2671302826064
6.10552763819095 33.7975071487633
6.25628140703517 34.2297119177038
6.40703517587939 34.5625211604389
6.55778894472362 34.7965087420799
6.70854271356784 34.9339660507565
6.85929648241206 34.9787802675941
7.01005025125628 34.9362753634999
7.1608040201005 34.8130216512863
7.31155778894472 34.6166206227763
7.46231155778895 34.3554724280838
7.61306532663316 34.0385336903392
7.76381909547738 33.6750733882162
7.91457286432161 33.2744342891956
8.06532663316583 32.8458068991647
8.21608040201005 32.398022140185
8.36683417085427 31.9393680189743
8.51758793969849 31.4774344509703
8.66834170854271 31.0189892105205
8.81909547738693 30.5698867400121
8.96984924623115 30.1350103216179
9.12060301507537 29.718246943925
9.2713567839196 29.3224931253512
9.42211055276382 28.9496890232675
9.57286432160804 28.6008773903755
9.72361809045226 28.2762833569584
9.87437185929648 27.9754106290305
10.0251256281407 27.6971494986761
10.1758793969849 27.439892056395
10.3266331658291 27.2016501608847
10.4773869346734 26.9801720381223
10.6281407035176 26.7730538230823
10.7788944723618 26.5778428950222
10.929648241206 26.3921304605738
11.0804020100502 26.2136314776402
11.2311557788945 26.040250658359
11.3819095477387 25.8701339148301
11.5326633165829 25.7017051941181
11.6834170854271 25.533689170581
11.8341708542714 25.3651207097314
11.9849246231156 25.195342379355
12.1356783919598 25.0239915556557
12.286432160804 24.8509788544082
12.4371859296482 24.6764597128525
12.5879396984925 24.5008009640055
12.7386934673367 24.3245441903472
12.8894472361809 24.1483675294862
13.0402010050251 23.9730474425119
13.1909547738693 23.7994217588312
13.3417085427136 23.6283550917421
13.4924623115578 23.4607074884386
13.643216080402 23.297306947124
13.7939698492462 23.1389262115181
13.9447236180905 22.9862640467536
14.0954773869347 22.839931016197
14.2462311557789 22.7004396201226
14.3969849246231 22.5681985267557
14.5477386934673 22.4435105248468
14.6984924623116 22.3265737541577
14.8492462311558 22.2174857244812
15 22.1162496126404
};
\end{groupplot}

\end{tikzpicture}


==> fig/period_init.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.05cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
legend columns=1,
legend pos=north east,
legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=0, xmax=280,
xtick distance=100,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel style={font=\footnotesize},
ylabel=\textcolor{black}{},
ymajorgrids,
ymin=0.3, ymax=0.8,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, red!54.5098039215686!black]
table {%
0 0.591074228286743
20 0.664844453334808
40 0.663060665130615
60 0.637260735034943
80 0.629872024059296
100 0.621201694011688
120 0.615619301795959
140 0.613815188407898
160 0.608638286590576
180 0.600545704364777
200 0.586360991001129
220 0.596325159072876
240 0.581394851207733
260 0.587767660617828
280 0.587825417518616
300 0.583157896995544
320 0.574687480926514
340 0.576741874217987
360 0.575646579265594
380 0.578765392303467
400 0.578108251094818
420 0.573637425899506
440 0.572278678417206
460 0.569015145301819
480 0.568469285964966
500 0.565083801746368
520 0.560163557529449
540 0.560199499130249
560 0.555233478546143
580 0.559124827384949
600 0.555166006088257
620 0.551882684230804
640 0.558785438537598
660 0.552169144153595
680 0.551101684570312
700 0.543835520744324
720 0.543713450431824
740 0.540142774581909
760 0.541107594966888
780 0.543382167816162
800 0.543736696243286
820 0.544187426567078
840 0.544137716293335
860 0.540349900722504
880 0.534471273422241
900 0.538849711418152
920 0.53685474395752
940 0.537346065044403
960 0.534225106239319
980 0.5312882661819466
};
\addplot [thick, color0]
table {%
0 0.991306602954864
20 0.522931158542633
40 0.468768954277039
60 0.407419174909592
80 0.413322865962982
100 0.361751466989517
120 0.375431954860687
140 0.36198216676712
160 0.337077707052231
180 0.347651332616806
200 0.340213596820831
220 0.339467853307724
240 0.337795227766037
260 0.332503706216812
280 0.33057501912117
300 0.335364013910294
320 0.330911725759506
340 0.32898622751236
360 0.325432360172272
380 0.329918414354324
400 0.325119942426682
420 0.329494774341583
440 0.326834559440613
460 0.326519697904587
480 0.328252911567688
500 0.325839161872864
520 0.323804765939713
540 0.325164377689362
560 0.32339397072792
580 0.323807656764984
600 0.327194333076477
620 0.319814324378967
640 0.32629257440567
660 0.323954582214355
680 0.328794747591019
700 0.323379516601562
720 0.324184477329254
740 0.321689784526825
760 0.325610786676407
780 0.322038233280182
800 0.327446758747101
820 0.325988411903381
840 0.324697315692902
860 0.323765397071838
880 0.324897915124893
900 0.326214969158173
920 0.328116595745087
940 0.323020339012146
960 0.32504665851593
980 0.321750551462173
};
\addplot [semithick, black]
table {%
0 0.848359197378159
0 0.657000005245209
};
\addplot [semithick, black]
table {%
0 1.04962807893753
0 1.18326199054718
};
\addplot [thick, black]
table {%
-3.75 0.657000005245209
3.75 0.657000005245209
};
\addplot [thick, black]
table {%
-3.75 1.18326199054718
3.75 1.18326199054718
};
\addplot [semithick, black]
table {%
20 0.528353601694107
20 0.494322270154953
};
\addplot [semithick, black]
table {%
20 0.562921553850174
20 0.600586533546448
};
\addplot [thick, black]
table {%
16.25 0.494322270154953
23.75 0.494322270154953
};
\addplot [thick, black]
table {%
16.25 0.600586533546448
23.75 0.600586533546448
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
20 0.454585134983063
};
\addplot [semithick, black]
table {%
40 0.472074672579765
40 0.450653851032257
};
\addplot [semithick, black]
table {%
40 0.496788918972015
40 0.516905665397644
};
\addplot [thick, black]
table {%
36.25 0.450653851032257
43.75 0.450653851032257
};
\addplot [thick, black]
table {%
36.25 0.516905665397644
43.75 0.516905665397644
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
40 0.42368471622467
40 0.563868045806885
};
\addplot [semithick, black]
table {%
60 0.449117705225945
60 0.412418633699417
};
\addplot [semithick, black]
table {%
60 0.47641833126545
60 0.487930119037628
};
\addplot [thick, black]
table {%
56.25 0.412418633699417
63.75 0.412418633699417
};
\addplot [thick, black]
table {%
56.25 0.487930119037628
63.75 0.487930119037628
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
60 0.398688822984695
60 0.523701608181
};
\addplot [semithick, black]
table {%
80 0.434818297624588
80 0.401364147663116
};
\addplot [semithick, black]
table {%
80 0.475512400269508
80 0.513552784919739
};
\addplot [thick, black]
table {%
76.25 0.401364147663116
83.75 0.401364147663116
};
\addplot [thick, black]
table {%
76.25 0.513552784919739
83.75 0.513552784919739
};
\addplot [semithick, black]
table {%
100 0.433011665940285
100 0.39837110042572
};
\addplot [semithick, black]
table {%
100 0.464407160878181
100 0.469251900911331
};
\addplot [thick, black]
table {%
96.25 0.39837110042572
103.75 0.39837110042572
};
\addplot [thick, black]
table {%
96.25 0.469251900911331
103.75 0.469251900911331
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
100 0.516576945781708
};
\addplot [semithick, black]
table {%
120 0.417902827262878
120 0.377283185720444
};
\addplot [semithick, black]
table {%
120 0.459243103861809
120 0.503747701644897
};
\addplot [thick, black]
table {%
116.25 0.377283185720444
123.75 0.377283185720444
};
\addplot [thick, black]
table {%
116.25 0.503747701644897
123.75 0.503747701644897
};
\addplot [semithick, black]
table {%
140 0.415320560336113
140 0.381441116333008
};
\addplot [semithick, black]
table {%
140 0.454366564750671
140 0.495122849941254
};
\addplot [thick, black]
table {%
136.25 0.381441116333008
143.75 0.381441116333008
};
\addplot [thick, black]
table {%
136.25 0.495122849941254
143.75 0.495122849941254
};
\addplot [semithick, black]
table {%
160 0.414945170283318
160 0.372916847467422
};
\addplot [semithick, black]
table {%
160 0.458896666765213
160 0.500852286815643
};
\addplot [thick, black]
table {%
156.25 0.372916847467422
163.75 0.372916847467422
};
\addplot [thick, black]
table {%
156.25 0.500852286815643
163.75 0.500852286815643
};
\addplot [semithick, black]
table {%
180 0.409118711948395
180 0.376939743757248
};
\addplot [semithick, black]
table {%
180 0.44810463488102
180 0.477892249822617
};
\addplot [thick, black]
table {%
176.25 0.376939743757248
183.75 0.376939743757248
};
\addplot [thick, black]
table {%
176.25 0.477892249822617
183.75 0.477892249822617
};
\addplot [semithick, black]
table {%
200 0.412273719906807
200 0.370180398225784
};
\addplot [semithick, black]
table {%
200 0.452297791838646
200 0.490925550460815
};
\addplot [thick, black]
table {%
196.25 0.370180398225784
203.75 0.370180398225784
};
\addplot [thick, black]
table {%
196.25 0.490925550460815
203.75 0.490925550460815
};
\addplot [semithick, black]
table {%
220 0.403472766280174
220 0.367920458316803
};
\addplot [semithick, black]
table {%
220 0.44999323785305
220 0.470318645238876
};
\addplot [thick, black]
table {%
216.25 0.367920458316803
223.75 0.367920458316803
};
\addplot [thick, black]
table {%
216.25 0.470318645238876
223.75 0.470318645238876
};
\addplot [semithick, black]
table {%
240 0.402498289942741
240 0.365340054035187
};
\addplot [semithick, black]
table {%
240 0.447126880288124
240 0.472831279039383
};
\addplot [thick, black]
table {%
236.25 0.365340054035187
243.75 0.365340054035187
};
\addplot [thick, black]
table {%
236.25 0.472831279039383
243.75 0.472831279039383
};
\addplot [semithick, black]
table {%
260 0.395697593688965
260 0.367371469736099
};
\addplot [semithick, black]
table {%
260 0.444048300385475
260 0.470012217760086
};
\addplot [thick, black]
table {%
256.25 0.367371469736099
263.75 0.367371469736099
};
\addplot [thick, black]
table {%
256.25 0.470012217760086
263.75 0.470012217760086
};
\addplot [semithick, black]
table {%
280 0.393182873725891
280 0.359451830387115
};
\addplot [semithick, black]
table {%
280 0.444831863045692
280 0.4683817923069
};
\addplot [thick, black]
table {%
276.25 0.359451830387115
283.75 0.359451830387115
};
\addplot [thick, black]
table {%
276.25 0.4683817923069
283.75 0.4683817923069
};
\addplot [semithick, black]
table {%
300 0.392275333404541
300 0.357420086860657
};
\addplot [semithick, black]
table {%
300 0.43870247900486
300 0.464995563030243
};
\addplot [thick, black]
table {%
296.25 0.357420086860657
303.75 0.357420086860657
};
\addplot [thick, black]
table {%
296.25 0.464995563030243
303.75 0.464995563030243
};
\addplot [semithick, black]
table {%
320 0.392246097326279
320 0.35715851187706
};
\addplot [semithick, black]
table {%
320 0.439537346363068
320 0.466813653707504
};
\addplot [thick, black]
table {%
316.25 0.35715851187706
323.75 0.35715851187706
};
\addplot [thick, black]
table {%
316.25 0.466813653707504
323.75 0.466813653707504
};
\addplot [semithick, black]
table {%
340 0.393423065543175
340 0.360296279191971
};
\addplot [semithick, black]
table {%
340 0.43864144384861
340 0.467037588357925
};
\addplot [thick, black]
table {%
336.25 0.360296279191971
343.75 0.360296279191971
};
\addplot [thick, black]
table {%
336.25 0.467037588357925
343.75 0.467037588357925
};
\addplot [semithick, black]
table {%
360 0.390510410070419
360 0.357161700725555
};
\addplot [semithick, black]
table {%
360 0.443770855665207
360 0.463148057460785
};
\addplot [thick, black]
table {%
356.25 0.357161700725555
363.75 0.357161700725555
};
\addplot [thick, black]
table {%
356.25 0.463148057460785
363.75 0.463148057460785
};
\addplot [semithick, black]
table {%
380 0.391005799174309
380 0.357805669307709
};
\addplot [semithick, black]
table {%
380 0.438752308487892
380 0.463780045509338
};
\addplot [thick, black]
table {%
376.25 0.357805669307709
383.75 0.357805669307709
};
\addplot [thick, black]
table {%
376.25 0.463780045509338
383.75 0.463780045509338
};
\addplot [semithick, black]
table {%
400 0.392386049032211
400 0.354984015226364
};
\addplot [semithick, black]
table {%
400 0.437481358647346
400 0.464108318090439
};
\addplot [thick, black]
table {%
396.25 0.354984015226364
403.75 0.354984015226364
};
\addplot [thick, black]
table {%
396.25 0.464108318090439
403.75 0.464108318090439
};
\addplot [semithick, black]
table {%
420 0.389903351664543
420 0.35928475856781
};
\addplot [semithick, black]
table {%
420 0.438207805156708
420 0.465408504009247
};
\addplot [thick, black]
table {%
416.25 0.35928475856781
423.75 0.35928475856781
};
\addplot [thick, black]
table {%
416.25 0.465408504009247
423.75 0.465408504009247
};
\addplot [semithick, black]
table {%
440 0.389106646180153
440 0.356427580118179
};
\addplot [semithick, black]
table {%
440 0.440622076392174
440 0.461301445960998
};
\addplot [thick, black]
table {%
436.25 0.356427580118179
443.75 0.356427580118179
};
\addplot [thick, black]
table {%
436.25 0.461301445960998
443.75 0.461301445960998
};
\addplot [semithick, black]
table {%
460 0.388603568077087
460 0.353202372789383
};
\addplot [semithick, black]
table {%
460 0.441553324460983
460 0.464591711759567
};
\addplot [thick, black]
table {%
456.25 0.353202372789383
463.75 0.353202372789383
};
\addplot [thick, black]
table {%
456.25 0.464591711759567
463.75 0.464591711759567
};
\addplot [semithick, black]
table {%
480 0.389034956693649
480 0.353704422712326
};
\addplot [semithick, black]
table {%
480 0.441568210721016
480 0.463189989328384
};
\addplot [thick, black]
table {%
476.25 0.353704422712326
483.75 0.353704422712326
};
\addplot [thick, black]
table {%
476.25 0.463189989328384
483.75 0.463189989328384
};
\addplot [semithick, black]
table {%
500 0.387478515505791
500 0.353539615869522
};
\addplot [semithick, black]
table {%
500 0.43559817969799
500 0.465184837579727
};
\addplot [thick, black]
table {%
496.25 0.353539615869522
503.75 0.353539615869522
};
\addplot [thick, black]
table {%
496.25 0.465184837579727
503.75 0.465184837579727
};
\addplot [semithick, black]
table {%
520 0.388703897595406
520 0.356894016265869
};
\addplot [semithick, black]
table {%
520 0.438386529684067
520 0.465377986431122
};
\addplot [thick, black]
table {%
516.25 0.356894016265869
523.75 0.356894016265869
};
\addplot [thick, black]
table {%
516.25 0.465377986431122
523.75 0.465377986431122
};
\addplot [semithick, black]
table {%
540 0.387150377035141
540 0.353036433458328
};
\addplot [semithick, black]
table {%
540 0.436901271343231
540 0.46041414141655
};
\addplot [thick, black]
table {%
536.25 0.353036433458328
543.75 0.353036433458328
};
\addplot [thick, black]
table {%
536.25 0.46041414141655
543.75 0.46041414141655
};
\addplot [semithick, black]
table {%
560 0.38783186674118
560 0.353060215711594
};
\addplot [semithick, black]
table {%
560 0.438047036528587
560 0.464231938123703
};
\addplot [thick, black]
table {%
556.25 0.353060215711594
563.75 0.353060215711594
};
\addplot [thick, black]
table {%
556.25 0.464231938123703
563.75 0.464231938123703
};
\addplot [semithick, black]
table {%
580 0.38519786298275
580 0.351375252008438
};
\addplot [semithick, black]
table {%
580 0.441810488700867
580 0.466406047344208
};
\addplot [thick, black]
table {%
576.25 0.351375252008438
583.75 0.351375252008438
};
\addplot [thick, black]
table {%
576.25 0.466406047344208
583.75 0.466406047344208
};
\addplot [semithick, black]
table {%
600 0.385196715593338
600 0.352859199047089
};
\addplot [semithick, black]
table {%
600 0.436883345246315
600 0.462239533662796
};
\addplot [thick, black]
table {%
596.25 0.352859199047089
603.75 0.352859199047089
};
\addplot [thick, black]
table {%
596.25 0.462239533662796
603.75 0.462239533662796
};
\addplot [semithick, black]
table {%
620 0.385105028748512
620 0.35632136464119
};
\addplot [semithick, black]
table {%
620 0.436906859278679
620 0.462731182575226
};
\addplot [thick, black]
table {%
616.25 0.35632136464119
623.75 0.35632136464119
};
\addplot [thick, black]
table {%
616.25 0.462731182575226
623.75 0.462731182575226
};
\addplot [semithick, black]
table {%
640 0.386319100856781
640 0.354629039764404
};
\addplot [semithick, black]
table {%
640 0.440015941858292
640 0.464457422494888
};
\addplot [thick, black]
table {%
636.25 0.354629039764404
643.75 0.354629039764404
};
\addplot [thick, black]
table {%
636.25 0.464457422494888
643.75 0.464457422494888
};
\addplot [semithick, black]
table {%
660 0.383687436580658
660 0.353738039731979
};
\addplot [semithick, black]
table {%
660 0.437483191490173
660 0.460020750761032
};
\addplot [thick, black]
table {%
656.25 0.353738039731979
663.75 0.353738039731979
};
\addplot [thick, black]
table {%
656.25 0.460020750761032
663.75 0.460020750761032
};
\addplot [semithick, black]
table {%
680 0.382344827055931
680 0.354975134134293
};
\addplot [semithick, black]
table {%
680 0.436757698655128
680 0.461828738451004
};
\addplot [thick, black]
table {%
676.25 0.354975134134293
683.75 0.354975134134293
};
\addplot [thick, black]
table {%
676.25 0.461828738451004
683.75 0.461828738451004
};
\addplot [semithick, black]
table {%
700 0.38352133333683
700 0.352183163166046
};
\addplot [semithick, black]
table {%
700 0.43549419939518
700 0.459715902805328
};
\addplot [thick, black]
table {%
696.25 0.352183163166046
703.75 0.352183163166046
};
\addplot [thick, black]
table {%
696.25 0.459715902805328
703.75 0.459715902805328
};
\addplot [semithick, black]
table {%
720 0.385246843099594
720 0.352546393871307
};
\addplot [semithick, black]
table {%
720 0.436315789818764
720 0.464888483285904
};
\addplot [thick, black]
table {%
716.25 0.352546393871307
723.75 0.352546393871307
};
\addplot [thick, black]
table {%
716.25 0.464888483285904
723.75 0.464888483285904
};
\addplot [semithick, black]
table {%
740 0.383165374398232
740 0.351286768913269
};
\addplot [semithick, black]
table {%
740 0.437022313475609
740 0.458882063627243
};
\addplot [thick, black]
table {%
736.25 0.351286768913269
743.75 0.351286768913269
};
\addplot [thick, black]
table {%
736.25 0.458882063627243
743.75 0.458882063627243
};
\addplot [semithick, black]
table {%
760 0.382469221949577
760 0.353232204914093
};
\addplot [semithick, black]
table {%
760 0.43726846575737
760 0.46010160446167
};
\addplot [thick, black]
table {%
756.25 0.353232204914093
763.75 0.353232204914093
};
\addplot [thick, black]
table {%
756.25 0.46010160446167
763.75 0.46010160446167
};
\addplot [semithick, black]
table {%
780 0.384240627288818
780 0.353460103273392
};
\addplot [semithick, black]
table {%
780 0.437671691179276
780 0.46255087852478
};
\addplot [thick, black]
table {%
776.25 0.353460103273392
783.75 0.353460103273392
};
\addplot [thick, black]
table {%
776.25 0.46255087852478
783.75 0.46255087852478
};
\addplot [semithick, black]
table {%
800 0.383625715970993
800 0.349285185337067
};
\addplot [semithick, black]
table {%
800 0.439576551318169
800 0.45923638343811
};
\addplot [thick, black]
table {%
796.25 0.349285185337067
803.75 0.349285185337067
};
\addplot [thick, black]
table {%
796.25 0.45923638343811
803.75 0.45923638343811
};
\addplot [semithick, black]
table {%
820 0.381710693240166
820 0.352676451206207
};
\addplot [semithick, black]
table {%
820 0.437690898776054
820 0.460443675518036
};
\addplot [thick, black]
table {%
816.25 0.352676451206207
823.75 0.352676451206207
};
\addplot [thick, black]
table {%
816.25 0.460443675518036
823.75 0.460443675518036
};
\addplot [semithick, black]
table {%
840 0.380643293261528
840 0.353090465068817
};
\addplot [semithick, black]
table {%
840 0.437076389789581
840 0.461685746908188
};
\addplot [thick, black]
table {%
836.25 0.353090465068817
843.75 0.353090465068817
};
\addplot [thick, black]
table {%
836.25 0.461685746908188
843.75 0.461685746908188
};
\addplot [semithick, black]
table {%
860 0.382178768515587
860 0.352581202983856
};
\addplot [semithick, black]
table {%
860 0.435663387179375
860 0.45856836438179
};
\addplot [thick, black]
table {%
856.25 0.352581202983856
863.75 0.352581202983856
};
\addplot [thick, black]
table {%
856.25 0.45856836438179
863.75 0.45856836438179
};
\addplot [semithick, black]
table {%
880 0.381220370531082
880 0.347759634256363
};
\addplot [semithick, black]
table {%
880 0.437099993228912
880 0.45847424864769
};
\addplot [thick, black]
table {%
876.25 0.347759634256363
883.75 0.347759634256363
};
\addplot [thick, black]
table {%
876.25 0.45847424864769
883.75 0.45847424864769
};
\addplot [semithick, black]
table {%
900 0.381933525204658
900 0.347376555204391
};
\addplot [semithick, black]
table {%
900 0.437063127756119
900 0.460462659597397
};
\addplot [thick, black]
table {%
896.25 0.347376555204391
903.75 0.347376555204391
};
\addplot [thick, black]
table {%
896.25 0.460462659597397
903.75 0.460462659597397
};
\addplot [semithick, black]
table {%
920 0.380516663193703
920 0.351075440645218
};
\addplot [semithick, black]
table {%
920 0.436834394931793
920 0.459646284580231
};
\addplot [thick, black]
table {%
916.25 0.351075440645218
923.75 0.351075440645218
};
\addplot [thick, black]
table {%
916.25 0.459646284580231
923.75 0.459646284580231
};
\addplot [semithick, black]
table {%
940 0.381944507360458
940 0.352821081876755
};
\addplot [semithick, black]
table {%
940 0.436541974544525
940 0.461469769477844
};
\addplot [thick, black]
table {%
936.25 0.352821081876755
943.75 0.352821081876755
};
\addplot [thick, black]
table {%
936.25 0.461469769477844
943.75 0.461469769477844
};
\addplot [semithick, black]
table {%
960 0.379727944731712
960 0.351978719234466
};
\addplot [semithick, black]
table {%
960 0.436495184898376
960 0.460600256919861
};
\addplot [thick, black]
table {%
956.25 0.351978719234466
963.75 0.351978719234466
};
\addplot [thick, black]
table {%
956.25 0.460600256919861
963.75 0.460600256919861
};
\addplot [semithick, black]
table {%
980 0.381389796733856
980 0.347336679697037
};
\addplot [semithick, black]
table {%
980 0.437672004103661
980 0.459033817052841
};
\addplot [thick, black]
table {%
976.25 0.347336679697037
983.75 0.347336679697037
};
\addplot [thick, black]
table {%
976.25 0.459033817052841
983.75 0.459033817052841
};
\path [draw=black, fill=color1]
(axis cs:-7.5,0.848359197378159)
--(axis cs:7.5,0.848359197378159)
--(axis cs:7.5,1.04962807893753)
--(axis cs:-7.5,1.04962807893753)
--(axis cs:-7.5,0.848359197378159)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,0.528353601694107)
--(axis cs:27.5,0.528353601694107)
--(axis cs:27.5,0.562921553850174)
--(axis cs:12.5,0.562921553850174)
--(axis cs:12.5,0.528353601694107)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,0.472074672579765)
--(axis cs:47.5,0.472074672579765)
--(axis cs:47.5,0.496788918972015)
--(axis cs:32.5,0.496788918972015)
--(axis cs:32.5,0.472074672579765)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,0.449117705225945)
--(axis cs:67.5,0.449117705225945)
--(axis cs:67.5,0.47641833126545)
--(axis cs:52.5,0.47641833126545)
--(axis cs:52.5,0.449117705225945)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,0.434818297624588)
--(axis cs:87.5,0.434818297624588)
--(axis cs:87.5,0.475512400269508)
--(axis cs:72.5,0.475512400269508)
--(axis cs:72.5,0.434818297624588)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,0.433011665940285)
--(axis cs:107.5,0.433011665940285)
--(axis cs:107.5,0.464407160878181)
--(axis cs:92.5,0.464407160878181)
--(axis cs:92.5,0.433011665940285)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,0.417902827262878)
--(axis cs:127.5,0.417902827262878)
--(axis cs:127.5,0.459243103861809)
--(axis cs:112.5,0.459243103861809)
--(axis cs:112.5,0.417902827262878)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,0.415320560336113)
--(axis cs:147.5,0.415320560336113)
--(axis cs:147.5,0.454366564750671)
--(axis cs:132.5,0.454366564750671)
--(axis cs:132.5,0.415320560336113)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,0.414945170283318)
--(axis cs:167.5,0.414945170283318)
--(axis cs:167.5,0.458896666765213)
--(axis cs:152.5,0.458896666765213)
--(axis cs:152.5,0.414945170283318)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,0.409118711948395)
--(axis cs:187.5,0.409118711948395)
--(axis cs:187.5,0.44810463488102)
--(axis cs:172.5,0.44810463488102)
--(axis cs:172.5,0.409118711948395)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,0.412273719906807)
--(axis cs:207.5,0.412273719906807)
--(axis cs:207.5,0.452297791838646)
--(axis cs:192.5,0.452297791838646)
--(axis cs:192.5,0.412273719906807)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,0.403472766280174)
--(axis cs:227.5,0.403472766280174)
--(axis cs:227.5,0.44999323785305)
--(axis cs:212.5,0.44999323785305)
--(axis cs:212.5,0.403472766280174)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,0.402498289942741)
--(axis cs:247.5,0.402498289942741)
--(axis cs:247.5,0.447126880288124)
--(axis cs:232.5,0.447126880288124)
--(axis cs:232.5,0.402498289942741)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,0.395697593688965)
--(axis cs:267.5,0.395697593688965)
--(axis cs:267.5,0.444048300385475)
--(axis cs:252.5,0.444048300385475)
--(axis cs:252.5,0.395697593688965)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,0.393182873725891)
--(axis cs:287.5,0.393182873725891)
--(axis cs:287.5,0.444831863045692)
--(axis cs:272.5,0.444831863045692)
--(axis cs:272.5,0.393182873725891)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,0.392275333404541)
--(axis cs:307.5,0.392275333404541)
--(axis cs:307.5,0.43870247900486)
--(axis cs:292.5,0.43870247900486)
--(axis cs:292.5,0.392275333404541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,0.392246097326279)
--(axis cs:327.5,0.392246097326279)
--(axis cs:327.5,0.439537346363068)
--(axis cs:312.5,0.439537346363068)
--(axis cs:312.5,0.392246097326279)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,0.393423065543175)
--(axis cs:347.5,0.393423065543175)
--(axis cs:347.5,0.43864144384861)
--(axis cs:332.5,0.43864144384861)
--(axis cs:332.5,0.393423065543175)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,0.390510410070419)
--(axis cs:367.5,0.390510410070419)
--(axis cs:367.5,0.443770855665207)
--(axis cs:352.5,0.443770855665207)
--(axis cs:352.5,0.390510410070419)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,0.391005799174309)
--(axis cs:387.5,0.391005799174309)
--(axis cs:387.5,0.438752308487892)
--(axis cs:372.5,0.438752308487892)
--(axis cs:372.5,0.391005799174309)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,0.392386049032211)
--(axis cs:407.5,0.392386049032211)
--(axis cs:407.5,0.437481358647346)
--(axis cs:392.5,0.437481358647346)
--(axis cs:392.5,0.392386049032211)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,0.389903351664543)
--(axis cs:427.5,0.389903351664543)
--(axis cs:427.5,0.438207805156708)
--(axis cs:412.5,0.438207805156708)
--(axis cs:412.5,0.389903351664543)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,0.389106646180153)
--(axis cs:447.5,0.389106646180153)
--(axis cs:447.5,0.440622076392174)
--(axis cs:432.5,0.440622076392174)
--(axis cs:432.5,0.389106646180153)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,0.388603568077087)
--(axis cs:467.5,0.388603568077087)
--(axis cs:467.5,0.441553324460983)
--(axis cs:452.5,0.441553324460983)
--(axis cs:452.5,0.388603568077087)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,0.389034956693649)
--(axis cs:487.5,0.389034956693649)
--(axis cs:487.5,0.441568210721016)
--(axis cs:472.5,0.441568210721016)
--(axis cs:472.5,0.389034956693649)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,0.387478515505791)
--(axis cs:507.5,0.387478515505791)
--(axis cs:507.5,0.43559817969799)
--(axis cs:492.5,0.43559817969799)
--(axis cs:492.5,0.387478515505791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,0.388703897595406)
--(axis cs:527.5,0.388703897595406)
--(axis cs:527.5,0.438386529684067)
--(axis cs:512.5,0.438386529684067)
--(axis cs:512.5,0.388703897595406)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,0.387150377035141)
--(axis cs:547.5,0.387150377035141)
--(axis cs:547.5,0.436901271343231)
--(axis cs:532.5,0.436901271343231)
--(axis cs:532.5,0.387150377035141)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,0.38783186674118)
--(axis cs:567.5,0.38783186674118)
--(axis cs:567.5,0.438047036528587)
--(axis cs:552.5,0.438047036528587)
--(axis cs:552.5,0.38783186674118)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,0.38519786298275)
--(axis cs:587.5,0.38519786298275)
--(axis cs:587.5,0.441810488700867)
--(axis cs:572.5,0.441810488700867)
--(axis cs:572.5,0.38519786298275)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,0.385196715593338)
--(axis cs:607.5,0.385196715593338)
--(axis cs:607.5,0.436883345246315)
--(axis cs:592.5,0.436883345246315)
--(axis cs:592.5,0.385196715593338)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,0.385105028748512)
--(axis cs:627.5,0.385105028748512)
--(axis cs:627.5,0.436906859278679)
--(axis cs:612.5,0.436906859278679)
--(axis cs:612.5,0.385105028748512)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,0.386319100856781)
--(axis cs:647.5,0.386319100856781)
--(axis cs:647.5,0.440015941858292)
--(axis cs:632.5,0.440015941858292)
--(axis cs:632.5,0.386319100856781)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,0.383687436580658)
--(axis cs:667.5,0.383687436580658)
--(axis cs:667.5,0.437483191490173)
--(axis cs:652.5,0.437483191490173)
--(axis cs:652.5,0.383687436580658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,0.382344827055931)
--(axis cs:687.5,0.382344827055931)
--(axis cs:687.5,0.436757698655128)
--(axis cs:672.5,0.436757698655128)
--(axis cs:672.5,0.382344827055931)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,0.38352133333683)
--(axis cs:707.5,0.38352133333683)
--(axis cs:707.5,0.43549419939518)
--(axis cs:692.5,0.43549419939518)
--(axis cs:692.5,0.38352133333683)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,0.385246843099594)
--(axis cs:727.5,0.385246843099594)
--(axis cs:727.5,0.436315789818764)
--(axis cs:712.5,0.436315789818764)
--(axis cs:712.5,0.385246843099594)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,0.383165374398232)
--(axis cs:747.5,0.383165374398232)
--(axis cs:747.5,0.437022313475609)
--(axis cs:732.5,0.437022313475609)
--(axis cs:732.5,0.383165374398232)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,0.382469221949577)
--(axis cs:767.5,0.382469221949577)
--(axis cs:767.5,0.43726846575737)
--(axis cs:752.5,0.43726846575737)
--(axis cs:752.5,0.382469221949577)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,0.384240627288818)
--(axis cs:787.5,0.384240627288818)
--(axis cs:787.5,0.437671691179276)
--(axis cs:772.5,0.437671691179276)
--(axis cs:772.5,0.384240627288818)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,0.383625715970993)
--(axis cs:807.5,0.383625715970993)
--(axis cs:807.5,0.439576551318169)
--(axis cs:792.5,0.439576551318169)
--(axis cs:792.5,0.383625715970993)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,0.381710693240166)
--(axis cs:827.5,0.381710693240166)
--(axis cs:827.5,0.437690898776054)
--(axis cs:812.5,0.437690898776054)
--(axis cs:812.5,0.381710693240166)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,0.380643293261528)
--(axis cs:847.5,0.380643293261528)
--(axis cs:847.5,0.437076389789581)
--(axis cs:832.5,0.437076389789581)
--(axis cs:832.5,0.380643293261528)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,0.382178768515587)
--(axis cs:867.5,0.382178768515587)
--(axis cs:867.5,0.435663387179375)
--(axis cs:852.5,0.435663387179375)
--(axis cs:852.5,0.382178768515587)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,0.381220370531082)
--(axis cs:887.5,0.381220370531082)
--(axis cs:887.5,0.437099993228912)
--(axis cs:872.5,0.437099993228912)
--(axis cs:872.5,0.381220370531082)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,0.381933525204658)
--(axis cs:907.5,0.381933525204658)
--(axis cs:907.5,0.437063127756119)
--(axis cs:892.5,0.437063127756119)
--(axis cs:892.5,0.381933525204658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,0.380516663193703)
--(axis cs:927.5,0.380516663193703)
--(axis cs:927.5,0.436834394931793)
--(axis cs:912.5,0.436834394931793)
--(axis cs:912.5,0.380516663193703)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,0.381944507360458)
--(axis cs:947.5,0.381944507360458)
--(axis cs:947.5,0.436541974544525)
--(axis cs:932.5,0.436541974544525)
--(axis cs:932.5,0.381944507360458)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,0.379727944731712)
--(axis cs:967.5,0.379727944731712)
--(axis cs:967.5,0.436495184898376)
--(axis cs:952.5,0.436495184898376)
--(axis cs:952.5,0.379727944731712)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,0.381389796733856)
--(axis cs:987.5,0.381389796733856)
--(axis cs:987.5,0.437672004103661)
--(axis cs:972.5,0.437672004103661)
--(axis cs:972.5,0.381389796733856)
--cycle;
\addplot [very thick, black]
table {%
-7.5 0.980076670646668
7.5 0.980076670646668
};
\addplot [very thick, black]
table {%
12.5 0.550568282604218
27.5 0.550568282604218
};
\addplot [very thick, black]
table {%
32.5 0.482050776481628
47.5 0.482050776481628
};
\addplot [very thick, black]
table {%
52.5 0.470779150724411
67.5 0.470779150724411
};
\addplot [very thick, black]
table {%
72.5 0.455771267414093
87.5 0.455771267414093
};
\addplot [very thick, black]
table {%
92.5 0.453226149082184
107.5 0.453226149082184
};
\addplot [very thick, black]
table {%
112.5 0.450825273990631
127.5 0.450825273990631
};
\addplot [very thick, black]
table {%
132.5 0.43718633055687
147.5 0.43718633055687
};
\addplot [very thick, black]
table {%
152.5 0.431522697210312
167.5 0.431522697210312
};
\addplot [very thick, black]
table {%
172.5 0.4296815097332
187.5 0.4296815097332
};
\addplot [very thick, black]
table {%
192.5 0.426875501871109
207.5 0.426875501871109
};
\addplot [very thick, black]
table {%
212.5 0.421402662992477
227.5 0.421402662992477
};
\addplot [very thick, black]
table {%
232.5 0.422134160995483
247.5 0.422134160995483
};
\addplot [very thick, black]
table {%
252.5 0.41532489657402
267.5 0.41532489657402
};
\addplot [very thick, black]
table {%
272.5 0.412997126579285
287.5 0.412997126579285
};
\addplot [very thick, black]
table {%
292.5 0.410766184329987
307.5 0.410766184329987
};
\addplot [very thick, black]
table {%
312.5 0.410677015781403
327.5 0.410677015781403
};
\addplot [very thick, black]
table {%
332.5 0.409422785043716
347.5 0.409422785043716
};
\addplot [very thick, black]
table {%
352.5 0.409492671489716
367.5 0.409492671489716
};
\addplot [very thick, black]
table {%
372.5 0.407458364963531
387.5 0.407458364963531
};
\addplot [very thick, black]
table {%
392.5 0.40981063246727
407.5 0.40981063246727
};
\addplot [very thick, black]
table {%
412.5 0.410971224308014
427.5 0.410971224308014
};
\addplot [very thick, black]
table {%
432.5 0.408607482910156
447.5 0.408607482910156
};
\addplot [very thick, black]
table {%
452.5 0.410131454467773
467.5 0.410131454467773
};
\addplot [very thick, black]
table {%
472.5 0.412497460842133
487.5 0.412497460842133
};
\addplot [very thick, black]
table {%
492.5 0.410162091255188
507.5 0.410162091255188
};
\addplot [very thick, black]
table {%
512.5 0.409390091896057
527.5 0.409390091896057
};
\addplot [very thick, black]
table {%
532.5 0.408409982919693
547.5 0.408409982919693
};
\addplot [very thick, black]
table {%
552.5 0.409262031316757
567.5 0.409262031316757
};
\addplot [very thick, black]
table {%
572.5 0.408388316631317
587.5 0.408388316631317
};
\addplot [very thick, black]
table {%
592.5 0.407992869615555
607.5 0.407992869615555
};
\addplot [very thick, black]
table {%
612.5 0.410324335098267
627.5 0.410324335098267
};
\addplot [very thick, black]
table {%
632.5 0.408171981573105
647.5 0.408171981573105
};
\addplot [very thick, black]
table {%
652.5 0.407907277345657
667.5 0.407907277345657
};
\addplot [very thick, black]
table {%
672.5 0.409843623638153
687.5 0.409843623638153
};
\addplot [very thick, black]
table {%
692.5 0.409191995859146
707.5 0.409191995859146
};
\addplot [very thick, black]
table {%
712.5 0.408053159713745
727.5 0.408053159713745
};
\addplot [very thick, black]
table {%
732.5 0.407169461250305
747.5 0.407169461250305
};
\addplot [very thick, black]
table {%
752.5 0.407633453607559
767.5 0.407633453607559
};
\addplot [very thick, black]
table {%
772.5 0.407017081975937
787.5 0.407017081975937
};
\addplot [very thick, black]
table {%
792.5 0.407930910587311
807.5 0.407930910587311
};
\addplot [very thick, black]
table {%
812.5 0.406849354505539
827.5 0.406849354505539
};
\addplot [very thick, black]
table {%
832.5 0.407608032226562
847.5 0.407608032226562
};
\addplot [very thick, black]
table {%
852.5 0.408684581518173
867.5 0.408684581518173
};
\addplot [very thick, black]
table {%
872.5 0.407319992780685
887.5 0.407319992780685
};
\addplot [very thick, black]
table {%
892.5 0.40765380859375
907.5 0.40765380859375
};
\addplot [very thick, black]
table {%
912.5 0.408362597227097
927.5 0.408362597227097
};
\addplot [very thick, black]
table {%
932.5 0.409056633710861
947.5 0.409056633710861
};
\addplot [very thick, black]
table {%
952.5 0.405535608530045
967.5 0.405535608530045
};
\addplot [very thick, black]
table {%
972.5 0.407397836446762
987.5 0.407397836446762
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
%legend cell align={left},
%legend columns=1,
%legend pos=north east,
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(1,1)},
%  draw=white!80!black,
%  fill=white!89.8039215686275!black
%},
%legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
width=0.17857142857142858\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=950, xmax=1000,
xtick distance=40,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={980},
y grid style={white},
ylabel style={font=\footnotesize},
ymajorgrids,
ymin=0.3, ymax=0.8,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
yticklabel style={anchor=west},
ytick style={draw=none},
yticklabels={,,}
]
\addplot [thick, red!54.5098039215686!black, forget plot]
table {%
0 0.678496718406677
20 0.698539197444916
40 0.668145358562469
60 0.634674906730652
80 0.639853179454803
100 0.635184168815613
120 0.62704986333847
140 0.607565641403198
160 0.627849638462067
180 0.607190728187561
200 0.61875331401825
220 0.595680058002472
240 0.611851274967194
260 0.613992154598236
280 0.612323343753815
300 0.607889413833618
320 0.610150218009949
340 0.611752033233643
360 0.598711550235748
380 0.604487121105194
400 0.607883334159851
420 0.608952939510345
440 0.600577294826508
460 0.599893271923065
480 0.604223072528839
500 0.595800876617432
520 0.606808066368103
540 0.597878336906433
560 0.596688270568848
580 0.594969868659973
600 0.593863248825073
620 0.599490463733673
640 0.600423038005829
660 0.588520705699921
680 0.590735614299774
700 0.588329315185547
720 0.583995044231415
740 0.590108931064606
760 0.587907135486603
780 0.586122095584869
800 0.592111527919769
820 0.58128023147583
840 0.578498482704163
860 0.574171483516693
880 0.587569057941437
900 0.581796407699585
920 0.575429916381836
940 0.584204077720642
960 0.57917046546936
980 0.571984052658081
};
\addplot [thick, color0, forget plot]
table {%
0 0.991306602954864
20 0.522931158542633
40 0.468768954277039
60 0.407419174909592
80 0.413322865962982
100 0.361751466989517
120 0.375431954860687
140 0.36198216676712
160 0.337077707052231
180 0.347651332616806
200 0.340213596820831
220 0.339467853307724
240 0.337795227766037
260 0.332503706216812
280 0.33057501912117
300 0.335364013910294
320 0.330911725759506
340 0.32898622751236
360 0.325432360172272
380 0.329918414354324
400 0.325119942426682
420 0.329494774341583
440 0.326834559440613
460 0.326519697904587
480 0.328252911567688
500 0.325839161872864
520 0.323804765939713
540 0.325164377689362
560 0.32339397072792
580 0.323807656764984
600 0.327194333076477
620 0.319814324378967
640 0.32629257440567
660 0.323954582214355
680 0.328794747591019
700 0.323379516601562
720 0.324184477329254
740 0.321689784526825
760 0.325610786676407
780 0.322038233280182
800 0.327446758747101
820 0.325988411903381
840 0.324697315692902
860 0.323765397071838
880 0.324897915124893
900 0.326214969158173
920 0.328116595745087
940 0.323020339012146
960 0.32504665851593
980 0.321750551462173
};
\addplot [semithick, black, forget plot]
table {%
0 0.848359197378159
0 0.657000005245209
};
\addplot [semithick, black, forget plot]
table {%
0 1.04962807893753
0 1.18326199054718
};
\addplot [thick, black, forget plot]
table {%
-3.75 0.657000005245209
3.75 0.657000005245209
};
\addplot [thick, black, forget plot]
table {%
-3.75 1.18326199054718
3.75 1.18326199054718
};
\addplot [semithick, black, forget plot]
table {%
20 0.528353601694107
20 0.494322270154953
};
\addplot [semithick, black, forget plot]
table {%
20 0.562921553850174
20 0.600586533546448
};
\addplot [thick, black, forget plot]
table {%
16.25 0.494322270154953
23.75 0.494322270154953
};
\addplot [thick, black, forget plot]
table {%
16.25 0.600586533546448
23.75 0.600586533546448
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
20 0.454585134983063
};
\addplot [semithick, black, forget plot]
table {%
40 0.472074672579765
40 0.450653851032257
};
\addplot [semithick, black, forget plot]
table {%
40 0.496788918972015
40 0.516905665397644
};
\addplot [thick, black, forget plot]
table {%
36.25 0.450653851032257
43.75 0.450653851032257
};
\addplot [thick, black, forget plot]
table {%
36.25 0.516905665397644
43.75 0.516905665397644
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
40 0.42368471622467
40 0.563868045806885
};
\addplot [semithick, black, forget plot]
table {%
60 0.449117705225945
60 0.412418633699417
};
\addplot [semithick, black, forget plot]
table {%
60 0.47641833126545
60 0.487930119037628
};
\addplot [thick, black, forget plot]
table {%
56.25 0.412418633699417
63.75 0.412418633699417
};
\addplot [thick, black, forget plot]
table {%
56.25 0.487930119037628
63.75 0.487930119037628
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
60 0.398688822984695
60 0.523701608181
};
\addplot [semithick, black, forget plot]
table {%
80 0.434818297624588
80 0.401364147663116
};
\addplot [semithick, black, forget plot]
table {%
80 0.475512400269508
80 0.513552784919739
};
\addplot [thick, black, forget plot]
table {%
76.25 0.401364147663116
83.75 0.401364147663116
};
\addplot [thick, black, forget plot]
table {%
76.25 0.513552784919739
83.75 0.513552784919739
};
\addplot [semithick, black, forget plot]
table {%
100 0.433011665940285
100 0.39837110042572
};
\addplot [semithick, black, forget plot]
table {%
100 0.464407160878181
100 0.469251900911331
};
\addplot [thick, black, forget plot]
table {%
96.25 0.39837110042572
103.75 0.39837110042572
};
\addplot [thick, black, forget plot]
table {%
96.25 0.469251900911331
103.75 0.469251900911331
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
100 0.516576945781708
};
\addplot [semithick, black, forget plot]
table {%
120 0.417902827262878
120 0.377283185720444
};
\addplot [semithick, black, forget plot]
table {%
120 0.459243103861809
120 0.503747701644897
};
\addplot [thick, black, forget plot]
table {%
116.25 0.377283185720444
123.75 0.377283185720444
};
\addplot [thick, black, forget plot]
table {%
116.25 0.503747701644897
123.75 0.503747701644897
};
\addplot [semithick, black, forget plot]
table {%
140 0.415320560336113
140 0.381441116333008
};
\addplot [semithick, black, forget plot]
table {%
140 0.454366564750671
140 0.495122849941254
};
\addplot [thick, black, forget plot]
table {%
136.25 0.381441116333008
143.75 0.381441116333008
};
\addplot [thick, black, forget plot]
table {%
136.25 0.495122849941254
143.75 0.495122849941254
};
\addplot [semithick, black, forget plot]
table {%
160 0.414945170283318
160 0.372916847467422
};
\addplot [semithick, black, forget plot]
table {%
160 0.458896666765213
160 0.500852286815643
};
\addplot [thick, black, forget plot]
table {%
156.25 0.372916847467422
163.75 0.372916847467422
};
\addplot [thick, black, forget plot]
table {%
156.25 0.500852286815643
163.75 0.500852286815643
};
\addplot [semithick, black, forget plot]
table {%
180 0.409118711948395
180 0.376939743757248
};
\addplot [semithick, black, forget plot]
table {%
180 0.44810463488102
180 0.477892249822617
};
\addplot [thick, black, forget plot]
table {%
176.25 0.376939743757248
183.75 0.376939743757248
};
\addplot [thick, black, forget plot]
table {%
176.25 0.477892249822617
183.75 0.477892249822617
};
\addplot [semithick, black, forget plot]
table {%
200 0.412273719906807
200 0.370180398225784
};
\addplot [semithick, black, forget plot]
table {%
200 0.452297791838646
200 0.490925550460815
};
\addplot [thick, black, forget plot]
table {%
196.25 0.370180398225784
203.75 0.370180398225784
};
\addplot [thick, black, forget plot]
table {%
196.25 0.490925550460815
203.75 0.490925550460815
};
\addplot [semithick, black, forget plot]
table {%
220 0.403472766280174
220 0.367920458316803
};
\addplot [semithick, black, forget plot]
table {%
220 0.44999323785305
220 0.470318645238876
};
\addplot [thick, black, forget plot]
table {%
216.25 0.367920458316803
223.75 0.367920458316803
};
\addplot [thick, black, forget plot]
table {%
216.25 0.470318645238876
223.75 0.470318645238876
};
\addplot [semithick, black, forget plot]
table {%
240 0.402498289942741
240 0.365340054035187
};
\addplot [semithick, black, forget plot]
table {%
240 0.447126880288124
240 0.472831279039383
};
\addplot [thick, black, forget plot]
table {%
236.25 0.365340054035187
243.75 0.365340054035187
};
\addplot [thick, black, forget plot]
table {%
236.25 0.472831279039383
243.75 0.472831279039383
};
\addplot [semithick, black, forget plot]
table {%
260 0.395697593688965
260 0.367371469736099
};
\addplot [semithick, black, forget plot]
table {%
260 0.444048300385475
260 0.470012217760086
};
\addplot [thick, black, forget plot]
table {%
256.25 0.367371469736099
263.75 0.367371469736099
};
\addplot [thick, black, forget plot]
table {%
256.25 0.470012217760086
263.75 0.470012217760086
};
\addplot [semithick, black, forget plot]
table {%
280 0.393182873725891
280 0.359451830387115
};
\addplot [semithick, black, forget plot]
table {%
280 0.444831863045692
280 0.4683817923069
};
\addplot [thick, black, forget plot]
table {%
276.25 0.359451830387115
283.75 0.359451830387115
};
\addplot [thick, black, forget plot]
table {%
276.25 0.4683817923069
283.75 0.4683817923069
};
\addplot [semithick, black, forget plot]
table {%
300 0.392275333404541
300 0.357420086860657
};
\addplot [semithick, black, forget plot]
table {%
300 0.43870247900486
300 0.464995563030243
};
\addplot [thick, black, forget plot]
table {%
296.25 0.357420086860657
303.75 0.357420086860657
};
\addplot [thick, black, forget plot]
table {%
296.25 0.464995563030243
303.75 0.464995563030243
};
\addplot [semithick, black, forget plot]
table {%
320 0.392246097326279
320 0.35715851187706
};
\addplot [semithick, black, forget plot]
table {%
320 0.439537346363068
320 0.466813653707504
};
\addplot [thick, black, forget plot]
table {%
316.25 0.35715851187706
323.75 0.35715851187706
};
\addplot [thick, black, forget plot]
table {%
316.25 0.466813653707504
323.75 0.466813653707504
};
\addplot [semithick, black, forget plot]
table {%
340 0.393423065543175
340 0.360296279191971
};
\addplot [semithick, black, forget plot]
table {%
340 0.43864144384861
340 0.467037588357925
};
\addplot [thick, black, forget plot]
table {%
336.25 0.360296279191971
343.75 0.360296279191971
};
\addplot [thick, black, forget plot]
table {%
336.25 0.467037588357925
343.75 0.467037588357925
};
\addplot [semithick, black, forget plot]
table {%
360 0.390510410070419
360 0.357161700725555
};
\addplot [semithick, black, forget plot]
table {%
360 0.443770855665207
360 0.463148057460785
};
\addplot [thick, black, forget plot]
table {%
356.25 0.357161700725555
363.75 0.357161700725555
};
\addplot [thick, black, forget plot]
table {%
356.25 0.463148057460785
363.75 0.463148057460785
};
\addplot [semithick, black, forget plot]
table {%
380 0.391005799174309
380 0.357805669307709
};
\addplot [semithick, black, forget plot]
table {%
380 0.438752308487892
380 0.463780045509338
};
\addplot [thick, black, forget plot]
table {%
376.25 0.357805669307709
383.75 0.357805669307709
};
\addplot [thick, black, forget plot]
table {%
376.25 0.463780045509338
383.75 0.463780045509338
};
\addplot [semithick, black, forget plot]
table {%
400 0.392386049032211
400 0.354984015226364
};
\addplot [semithick, black, forget plot]
table {%
400 0.437481358647346
400 0.464108318090439
};
\addplot [thick, black, forget plot]
table {%
396.25 0.354984015226364
403.75 0.354984015226364
};
\addplot [thick, black, forget plot]
table {%
396.25 0.464108318090439
403.75 0.464108318090439
};
\addplot [semithick, black, forget plot]
table {%
420 0.389903351664543
420 0.35928475856781
};
\addplot [semithick, black, forget plot]
table {%
420 0.438207805156708
420 0.465408504009247
};
\addplot [thick, black, forget plot]
table {%
416.25 0.35928475856781
423.75 0.35928475856781
};
\addplot [thick, black, forget plot]
table {%
416.25 0.465408504009247
423.75 0.465408504009247
};
\addplot [semithick, black, forget plot]
table {%
440 0.389106646180153
440 0.356427580118179
};
\addplot [semithick, black, forget plot]
table {%
440 0.440622076392174
440 0.461301445960998
};
\addplot [thick, black, forget plot]
table {%
436.25 0.356427580118179
443.75 0.356427580118179
};
\addplot [thick, black, forget plot]
table {%
436.25 0.461301445960998
443.75 0.461301445960998
};
\addplot [semithick, black, forget plot]
table {%
460 0.388603568077087
460 0.353202372789383
};
\addplot [semithick, black, forget plot]
table {%
460 0.441553324460983
460 0.464591711759567
};
\addplot [thick, black, forget plot]
table {%
456.25 0.353202372789383
463.75 0.353202372789383
};
\addplot [thick, black, forget plot]
table {%
456.25 0.464591711759567
463.75 0.464591711759567
};
\addplot [semithick, black, forget plot]
table {%
480 0.389034956693649
480 0.353704422712326
};
\addplot [semithick, black, forget plot]
table {%
480 0.441568210721016
480 0.463189989328384
};
\addplot [thick, black, forget plot]
table {%
476.25 0.353704422712326
483.75 0.353704422712326
};
\addplot [thick, black, forget plot]
table {%
476.25 0.463189989328384
483.75 0.463189989328384
};
\addplot [semithick, black, forget plot]
table {%
500 0.387478515505791
500 0.353539615869522
};
\addplot [semithick, black, forget plot]
table {%
500 0.43559817969799
500 0.465184837579727
};
\addplot [thick, black, forget plot]
table {%
496.25 0.353539615869522
503.75 0.353539615869522
};
\addplot [thick, black, forget plot]
table {%
496.25 0.465184837579727
503.75 0.465184837579727
};
\addplot [semithick, black, forget plot]
table {%
520 0.388703897595406
520 0.356894016265869
};
\addplot [semithick, black, forget plot]
table {%
520 0.438386529684067
520 0.465377986431122
};
\addplot [thick, black, forget plot]
table {%
516.25 0.356894016265869
523.75 0.356894016265869
};
\addplot [thick, black, forget plot]
table {%
516.25 0.465377986431122
523.75 0.465377986431122
};
\addplot [semithick, black, forget plot]
table {%
540 0.387150377035141
540 0.353036433458328
};
\addplot [semithick, black, forget plot]
table {%
540 0.436901271343231
540 0.46041414141655
};
\addplot [thick, black, forget plot]
table {%
536.25 0.353036433458328
543.75 0.353036433458328
};
\addplot [thick, black, forget plot]
table {%
536.25 0.46041414141655
543.75 0.46041414141655
};
\addplot [semithick, black, forget plot]
table {%
560 0.38783186674118
560 0.353060215711594
};
\addplot [semithick, black, forget plot]
table {%
560 0.438047036528587
560 0.464231938123703
};
\addplot [thick, black, forget plot]
table {%
556.25 0.353060215711594
563.75 0.353060215711594
};
\addplot [thick, black, forget plot]
table {%
556.25 0.464231938123703
563.75 0.464231938123703
};
\addplot [semithick, black, forget plot]
table {%
580 0.38519786298275
580 0.351375252008438
};
\addplot [semithick, black, forget plot]
table {%
580 0.441810488700867
580 0.466406047344208
};
\addplot [thick, black, forget plot]
table {%
576.25 0.351375252008438
583.75 0.351375252008438
};
\addplot [thick, black, forget plot]
table {%
576.25 0.466406047344208
583.75 0.466406047344208
};
\addplot [semithick, black, forget plot]
table {%
600 0.385196715593338
600 0.352859199047089
};
\addplot [semithick, black, forget plot]
table {%
600 0.436883345246315
600 0.462239533662796
};
\addplot [thick, black, forget plot]
table {%
596.25 0.352859199047089
603.75 0.352859199047089
};
\addplot [thick, black, forget plot]
table {%
596.25 0.462239533662796
603.75 0.462239533662796
};
\addplot [semithick, black, forget plot]
table {%
620 0.385105028748512
620 0.35632136464119
};
\addplot [semithick, black, forget plot]
table {%
620 0.436906859278679
620 0.462731182575226
};
\addplot [thick, black, forget plot]
table {%
616.25 0.35632136464119
623.75 0.35632136464119
};
\addplot [thick, black, forget plot]
table {%
616.25 0.462731182575226
623.75 0.462731182575226
};
\addplot [semithick, black, forget plot]
table {%
640 0.386319100856781
640 0.354629039764404
};
\addplot [semithick, black, forget plot]
table {%
640 0.440015941858292
640 0.464457422494888
};
\addplot [thick, black, forget plot]
table {%
636.25 0.354629039764404
643.75 0.354629039764404
};
\addplot [thick, black, forget plot]
table {%
636.25 0.464457422494888
643.75 0.464457422494888
};
\addplot [semithick, black, forget plot]
table {%
660 0.383687436580658
660 0.353738039731979
};
\addplot [semithick, black, forget plot]
table {%
660 0.437483191490173
660 0.460020750761032
};
\addplot [thick, black, forget plot]
table {%
656.25 0.353738039731979
663.75 0.353738039731979
};
\addplot [thick, black, forget plot]
table {%
656.25 0.460020750761032
663.75 0.460020750761032
};
\addplot [semithick, black, forget plot]
table {%
680 0.382344827055931
680 0.354975134134293
};
\addplot [semithick, black, forget plot]
table {%
680 0.436757698655128
680 0.461828738451004
};
\addplot [thick, black, forget plot]
table {%
676.25 0.354975134134293
683.75 0.354975134134293
};
\addplot [thick, black, forget plot]
table {%
676.25 0.461828738451004
683.75 0.461828738451004
};
\addplot [semithick, black, forget plot]
table {%
700 0.38352133333683
700 0.352183163166046
};
\addplot [semithick, black, forget plot]
table {%
700 0.43549419939518
700 0.459715902805328
};
\addplot [thick, black, forget plot]
table {%
696.25 0.352183163166046
703.75 0.352183163166046
};
\addplot [thick, black, forget plot]
table {%
696.25 0.459715902805328
703.75 0.459715902805328
};
\addplot [semithick, black, forget plot]
table {%
720 0.385246843099594
720 0.352546393871307
};
\addplot [semithick, black, forget plot]
table {%
720 0.436315789818764
720 0.464888483285904
};
\addplot [thick, black, forget plot]
table {%
716.25 0.352546393871307
723.75 0.352546393871307
};
\addplot [thick, black, forget plot]
table {%
716.25 0.464888483285904
723.75 0.464888483285904
};
\addplot [semithick, black, forget plot]
table {%
740 0.383165374398232
740 0.351286768913269
};
\addplot [semithick, black, forget plot]
table {%
740 0.437022313475609
740 0.458882063627243
};
\addplot [thick, black, forget plot]
table {%
736.25 0.351286768913269
743.75 0.351286768913269
};
\addplot [thick, black, forget plot]
table {%
736.25 0.458882063627243
743.75 0.458882063627243
};
\addplot [semithick, black, forget plot]
table {%
760 0.382469221949577
760 0.353232204914093
};
\addplot [semithick, black, forget plot]
table {%
760 0.43726846575737
760 0.46010160446167
};
\addplot [thick, black, forget plot]
table {%
756.25 0.353232204914093
763.75 0.353232204914093
};
\addplot [thick, black, forget plot]
table {%
756.25 0.46010160446167
763.75 0.46010160446167
};
\addplot [semithick, black, forget plot]
table {%
780 0.384240627288818
780 0.353460103273392
};
\addplot [semithick, black, forget plot]
table {%
780 0.437671691179276
780 0.46255087852478
};
\addplot [thick, black, forget plot]
table {%
776.25 0.353460103273392
783.75 0.353460103273392
};
\addplot [thick, black, forget plot]
table {%
776.25 0.46255087852478
783.75 0.46255087852478
};
\addplot [semithick, black, forget plot]
table {%
800 0.383625715970993
800 0.349285185337067
};
\addplot [semithick, black, forget plot]
table {%
800 0.439576551318169
800 0.45923638343811
};
\addplot [thick, black, forget plot]
table {%
796.25 0.349285185337067
803.75 0.349285185337067
};
\addplot [thick, black, forget plot]
table {%
796.25 0.45923638343811
803.75 0.45923638343811
};
\addplot [semithick, black, forget plot]
table {%
820 0.381710693240166
820 0.352676451206207
};
\addplot [semithick, black, forget plot]
table {%
820 0.437690898776054
820 0.460443675518036
};
\addplot [thick, black, forget plot]
table {%
816.25 0.352676451206207
823.75 0.352676451206207
};
\addplot [thick, black, forget plot]
table {%
816.25 0.460443675518036
823.75 0.460443675518036
};
\addplot [semithick, black, forget plot]
table {%
840 0.380643293261528
840 0.353090465068817
};
\addplot [semithick, black, forget plot]
table {%
840 0.437076389789581
840 0.461685746908188
};
\addplot [thick, black, forget plot]
table {%
836.25 0.353090465068817
843.75 0.353090465068817
};
\addplot [thick, black, forget plot]
table {%
836.25 0.461685746908188
843.75 0.461685746908188
};
\addplot [semithick, black, forget plot]
table {%
860 0.382178768515587
860 0.352581202983856
};
\addplot [semithick, black, forget plot]
table {%
860 0.435663387179375
860 0.45856836438179
};
\addplot [thick, black, forget plot]
table {%
856.25 0.352581202983856
863.75 0.352581202983856
};
\addplot [thick, black, forget plot]
table {%
856.25 0.45856836438179
863.75 0.45856836438179
};
\addplot [semithick, black, forget plot]
table {%
880 0.381220370531082
880 0.347759634256363
};
\addplot [semithick, black, forget plot]
table {%
880 0.437099993228912
880 0.45847424864769
};
\addplot [thick, black, forget plot]
table {%
876.25 0.347759634256363
883.75 0.347759634256363
};
\addplot [thick, black, forget plot]
table {%
876.25 0.45847424864769
883.75 0.45847424864769
};
\addplot [semithick, black, forget plot]
table {%
900 0.381933525204658
900 0.347376555204391
};
\addplot [semithick, black, forget plot]
table {%
900 0.437063127756119
900 0.460462659597397
};
\addplot [thick, black, forget plot]
table {%
896.25 0.347376555204391
903.75 0.347376555204391
};
\addplot [thick, black, forget plot]
table {%
896.25 0.460462659597397
903.75 0.460462659597397
};
\addplot [semithick, black, forget plot]
table {%
920 0.380516663193703
920 0.351075440645218
};
\addplot [semithick, black, forget plot]
table {%
920 0.436834394931793
920 0.459646284580231
};
\addplot [thick, black, forget plot]
table {%
916.25 0.351075440645218
923.75 0.351075440645218
};
\addplot [thick, black, forget plot]
table {%
916.25 0.459646284580231
923.75 0.459646284580231
};
\addplot [semithick, black, forget plot]
table {%
940 0.381944507360458
940 0.352821081876755
};
\addplot [semithick, black, forget plot]
table {%
940 0.436541974544525
940 0.461469769477844
};
\addplot [thick, black, forget plot]
table {%
936.25 0.352821081876755
943.75 0.352821081876755
};
\addplot [thick, black, forget plot]
table {%
936.25 0.461469769477844
943.75 0.461469769477844
};
\addplot [semithick, black, forget plot]
table {%
960 0.379727944731712
960 0.351978719234466
};
\addplot [semithick, black, forget plot]
table {%
960 0.436495184898376
960 0.460600256919861
};
\addplot [thick, black, forget plot]
table {%
956.25 0.351978719234466
963.75 0.351978719234466
};
\addplot [thick, black, forget plot]
table {%
956.25 0.460600256919861
963.75 0.460600256919861
};
\addplot [semithick, black, forget plot]
table {%
980 0.381389796733856
980 0.347336679697037
};
\addplot [semithick, black, forget plot]
table {%
980 0.437672004103661
980 0.459033817052841
};
\addplot [thick, black, forget plot]
table {%
976.25 0.347336679697037
983.75 0.347336679697037
};
\addplot [thick, black, forget plot]
table {%
976.25 0.459033817052841
983.75 0.459033817052841
};
\addplot [thick, red!54.5098039215686!black]
table {%
-1 -1
};
\addlegendentry{RBF kernel}
\addplot [thick, color0]
table {%
-1 -1
};
\addlegendentry{Periodic, proposed init.}
\addplot [line width=4pt, color1]
table {%
-1 -1
};
\addlegendentry{Periodic, random init.}
\path [draw=black, fill=color1]
(axis cs:-7.5,0.848359197378159)
--(axis cs:7.5,0.848359197378159)
--(axis cs:7.5,1.04962807893753)
--(axis cs:-7.5,1.04962807893753)
--(axis cs:-7.5,0.848359197378159)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,0.528353601694107)
--(axis cs:27.5,0.528353601694107)
--(axis cs:27.5,0.562921553850174)
--(axis cs:12.5,0.562921553850174)
--(axis cs:12.5,0.528353601694107)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,0.472074672579765)
--(axis cs:47.5,0.472074672579765)
--(axis cs:47.5,0.496788918972015)
--(axis cs:32.5,0.496788918972015)
--(axis cs:32.5,0.472074672579765)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,0.449117705225945)
--(axis cs:67.5,0.449117705225945)
--(axis cs:67.5,0.47641833126545)
--(axis cs:52.5,0.47641833126545)
--(axis cs:52.5,0.449117705225945)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,0.434818297624588)
--(axis cs:87.5,0.434818297624588)
--(axis cs:87.5,0.475512400269508)
--(axis cs:72.5,0.475512400269508)
--(axis cs:72.5,0.434818297624588)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,0.433011665940285)
--(axis cs:107.5,0.433011665940285)
--(axis cs:107.5,0.464407160878181)
--(axis cs:92.5,0.464407160878181)
--(axis cs:92.5,0.433011665940285)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,0.417902827262878)
--(axis cs:127.5,0.417902827262878)
--(axis cs:127.5,0.459243103861809)
--(axis cs:112.5,0.459243103861809)
--(axis cs:112.5,0.417902827262878)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,0.415320560336113)
--(axis cs:147.5,0.415320560336113)
--(axis cs:147.5,0.454366564750671)
--(axis cs:132.5,0.454366564750671)
--(axis cs:132.5,0.415320560336113)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,0.414945170283318)
--(axis cs:167.5,0.414945170283318)
--(axis cs:167.5,0.458896666765213)
--(axis cs:152.5,0.458896666765213)
--(axis cs:152.5,0.414945170283318)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,0.409118711948395)
--(axis cs:187.5,0.409118711948395)
--(axis cs:187.5,0.44810463488102)
--(axis cs:172.5,0.44810463488102)
--(axis cs:172.5,0.409118711948395)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,0.412273719906807)
--(axis cs:207.5,0.412273719906807)
--(axis cs:207.5,0.452297791838646)
--(axis cs:192.5,0.452297791838646)
--(axis cs:192.5,0.412273719906807)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,0.403472766280174)
--(axis cs:227.5,0.403472766280174)
--(axis cs:227.5,0.44999323785305)
--(axis cs:212.5,0.44999323785305)
--(axis cs:212.5,0.403472766280174)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,0.402498289942741)
--(axis cs:247.5,0.402498289942741)
--(axis cs:247.5,0.447126880288124)
--(axis cs:232.5,0.447126880288124)
--(axis cs:232.5,0.402498289942741)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,0.395697593688965)
--(axis cs:267.5,0.395697593688965)
--(axis cs:267.5,0.444048300385475)
--(axis cs:252.5,0.444048300385475)
--(axis cs:252.5,0.395697593688965)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,0.393182873725891)
--(axis cs:287.5,0.393182873725891)
--(axis cs:287.5,0.444831863045692)
--(axis cs:272.5,0.444831863045692)
--(axis cs:272.5,0.393182873725891)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,0.392275333404541)
--(axis cs:307.5,0.392275333404541)
--(axis cs:307.5,0.43870247900486)
--(axis cs:292.5,0.43870247900486)
--(axis cs:292.5,0.392275333404541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,0.392246097326279)
--(axis cs:327.5,0.392246097326279)
--(axis cs:327.5,0.439537346363068)
--(axis cs:312.5,0.439537346363068)
--(axis cs:312.5,0.392246097326279)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,0.393423065543175)
--(axis cs:347.5,0.393423065543175)
--(axis cs:347.5,0.43864144384861)
--(axis cs:332.5,0.43864144384861)
--(axis cs:332.5,0.393423065543175)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,0.390510410070419)
--(axis cs:367.5,0.390510410070419)
--(axis cs:367.5,0.443770855665207)
--(axis cs:352.5,0.443770855665207)
--(axis cs:352.5,0.390510410070419)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,0.391005799174309)
--(axis cs:387.5,0.391005799174309)
--(axis cs:387.5,0.438752308487892)
--(axis cs:372.5,0.438752308487892)
--(axis cs:372.5,0.391005799174309)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,0.392386049032211)
--(axis cs:407.5,0.392386049032211)
--(axis cs:407.5,0.437481358647346)
--(axis cs:392.5,0.437481358647346)
--(axis cs:392.5,0.392386049032211)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,0.389903351664543)
--(axis cs:427.5,0.389903351664543)
--(axis cs:427.5,0.438207805156708)
--(axis cs:412.5,0.438207805156708)
--(axis cs:412.5,0.389903351664543)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,0.389106646180153)
--(axis cs:447.5,0.389106646180153)
--(axis cs:447.5,0.440622076392174)
--(axis cs:432.5,0.440622076392174)
--(axis cs:432.5,0.389106646180153)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,0.388603568077087)
--(axis cs:467.5,0.388603568077087)
--(axis cs:467.5,0.441553324460983)
--(axis cs:452.5,0.441553324460983)
--(axis cs:452.5,0.388603568077087)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,0.389034956693649)
--(axis cs:487.5,0.389034956693649)
--(axis cs:487.5,0.441568210721016)
--(axis cs:472.5,0.441568210721016)
--(axis cs:472.5,0.389034956693649)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,0.387478515505791)
--(axis cs:507.5,0.387478515505791)
--(axis cs:507.5,0.43559817969799)
--(axis cs:492.5,0.43559817969799)
--(axis cs:492.5,0.387478515505791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,0.388703897595406)
--(axis cs:527.5,0.388703897595406)
--(axis cs:527.5,0.438386529684067)
--(axis cs:512.5,0.438386529684067)
--(axis cs:512.5,0.388703897595406)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,0.387150377035141)
--(axis cs:547.5,0.387150377035141)
--(axis cs:547.5,0.436901271343231)
--(axis cs:532.5,0.436901271343231)
--(axis cs:532.5,0.387150377035141)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,0.38783186674118)
--(axis cs:567.5,0.38783186674118)
--(axis cs:567.5,0.438047036528587)
--(axis cs:552.5,0.438047036528587)
--(axis cs:552.5,0.38783186674118)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,0.38519786298275)
--(axis cs:587.5,0.38519786298275)
--(axis cs:587.5,0.441810488700867)
--(axis cs:572.5,0.441810488700867)
--(axis cs:572.5,0.38519786298275)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,0.385196715593338)
--(axis cs:607.5,0.385196715593338)
--(axis cs:607.5,0.436883345246315)
--(axis cs:592.5,0.436883345246315)
--(axis cs:592.5,0.385196715593338)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,0.385105028748512)
--(axis cs:627.5,0.385105028748512)
--(axis cs:627.5,0.436906859278679)
--(axis cs:612.5,0.436906859278679)
--(axis cs:612.5,0.385105028748512)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,0.386319100856781)
--(axis cs:647.5,0.386319100856781)
--(axis cs:647.5,0.440015941858292)
--(axis cs:632.5,0.440015941858292)
--(axis cs:632.5,0.386319100856781)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,0.383687436580658)
--(axis cs:667.5,0.383687436580658)
--(axis cs:667.5,0.437483191490173)
--(axis cs:652.5,0.437483191490173)
--(axis cs:652.5,0.383687436580658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,0.382344827055931)
--(axis cs:687.5,0.382344827055931)
--(axis cs:687.5,0.436757698655128)
--(axis cs:672.5,0.436757698655128)
--(axis cs:672.5,0.382344827055931)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,0.38352133333683)
--(axis cs:707.5,0.38352133333683)
--(axis cs:707.5,0.43549419939518)
--(axis cs:692.5,0.43549419939518)
--(axis cs:692.5,0.38352133333683)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,0.385246843099594)
--(axis cs:727.5,0.385246843099594)
--(axis cs:727.5,0.436315789818764)
--(axis cs:712.5,0.436315789818764)
--(axis cs:712.5,0.385246843099594)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,0.383165374398232)
--(axis cs:747.5,0.383165374398232)
--(axis cs:747.5,0.437022313475609)
--(axis cs:732.5,0.437022313475609)
--(axis cs:732.5,0.383165374398232)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,0.382469221949577)
--(axis cs:767.5,0.382469221949577)
--(axis cs:767.5,0.43726846575737)
--(axis cs:752.5,0.43726846575737)
--(axis cs:752.5,0.382469221949577)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,0.384240627288818)
--(axis cs:787.5,0.384240627288818)
--(axis cs:787.5,0.437671691179276)
--(axis cs:772.5,0.437671691179276)
--(axis cs:772.5,0.384240627288818)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,0.383625715970993)
--(axis cs:807.5,0.383625715970993)
--(axis cs:807.5,0.439576551318169)
--(axis cs:792.5,0.439576551318169)
--(axis cs:792.5,0.383625715970993)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,0.381710693240166)
--(axis cs:827.5,0.381710693240166)
--(axis cs:827.5,0.437690898776054)
--(axis cs:812.5,0.437690898776054)
--(axis cs:812.5,0.381710693240166)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,0.380643293261528)
--(axis cs:847.5,0.380643293261528)
--(axis cs:847.5,0.437076389789581)
--(axis cs:832.5,0.437076389789581)
--(axis cs:832.5,0.380643293261528)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,0.382178768515587)
--(axis cs:867.5,0.382178768515587)
--(axis cs:867.5,0.435663387179375)
--(axis cs:852.5,0.435663387179375)
--(axis cs:852.5,0.382178768515587)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,0.381220370531082)
--(axis cs:887.5,0.381220370531082)
--(axis cs:887.5,0.437099993228912)
--(axis cs:872.5,0.437099993228912)
--(axis cs:872.5,0.381220370531082)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,0.381933525204658)
--(axis cs:907.5,0.381933525204658)
--(axis cs:907.5,0.437063127756119)
--(axis cs:892.5,0.437063127756119)
--(axis cs:892.5,0.381933525204658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,0.380516663193703)
--(axis cs:927.5,0.380516663193703)
--(axis cs:927.5,0.436834394931793)
--(axis cs:912.5,0.436834394931793)
--(axis cs:912.5,0.380516663193703)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,0.381944507360458)
--(axis cs:947.5,0.381944507360458)
--(axis cs:947.5,0.436541974544525)
--(axis cs:932.5,0.436541974544525)
--(axis cs:932.5,0.381944507360458)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,0.379727944731712)
--(axis cs:967.5,0.379727944731712)
--(axis cs:967.5,0.436495184898376)
--(axis cs:952.5,0.436495184898376)
--(axis cs:952.5,0.379727944731712)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,0.381389796733856)
--(axis cs:987.5,0.381389796733856)
--(axis cs:987.5,0.437672004103661)
--(axis cs:972.5,0.437672004103661)
--(axis cs:972.5,0.381389796733856)
--cycle;
\addplot [very thick, black, forget plot]
table {%
-7.5 0.980076670646668
7.5 0.980076670646668
};
\addplot [very thick, black, forget plot]
table {%
12.5 0.550568282604218
27.5 0.550568282604218
};
\addplot [very thick, black, forget plot]
table {%
32.5 0.482050776481628
47.5 0.482050776481628
};
\addplot [very thick, black, forget plot]
table {%
52.5 0.470779150724411
67.5 0.470779150724411
};
\addplot [very thick, black, forget plot]
table {%
72.5 0.455771267414093
87.5 0.455771267414093
};
\addplot [very thick, black, forget plot]
table {%
92.5 0.453226149082184
107.5 0.453226149082184
};
\addplot [very thick, black, forget plot]
table {%
112.5 0.450825273990631
127.5 0.450825273990631
};
\addplot [very thick, black, forget plot]
table {%
132.5 0.43718633055687
147.5 0.43718633055687
};
\addplot [very thick, black, forget plot]
table {%
152.5 0.431522697210312
167.5 0.431522697210312
};
\addplot [very thick, black, forget plot]
table {%
172.5 0.4296815097332
187.5 0.4296815097332
};
\addplot [very thick, black, forget plot]
table {%
192.5 0.426875501871109
207.5 0.426875501871109
};
\addplot [very thick, black, forget plot]
table {%
212.5 0.421402662992477
227.5 0.421402662992477
};
\addplot [very thick, black, forget plot]
table {%
232.5 0.422134160995483
247.5 0.422134160995483
};
\addplot [very thick, black, forget plot]
table {%
252.5 0.41532489657402
267.5 0.41532489657402
};
\addplot [very thick, black, forget plot]
table {%
272.5 0.412997126579285
287.5 0.412997126579285
};
\addplot [very thick, black, forget plot]
table {%
292.5 0.410766184329987
307.5 0.410766184329987
};
\addplot [very thick, black, forget plot]
table {%
312.5 0.410677015781403
327.5 0.410677015781403
};
\addplot [very thick, black, forget plot]
table {%
332.5 0.409422785043716
347.5 0.409422785043716
};
\addplot [very thick, black, forget plot]
table {%
352.5 0.409492671489716
367.5 0.409492671489716
};
\addplot [very thick, black, forget plot]
table {%
372.5 0.407458364963531
387.5 0.407458364963531
};
\addplot [very thick, black, forget plot]
table {%
392.5 0.40981063246727
407.5 0.40981063246727
};
\addplot [very thick, black, forget plot]
table {%
412.5 0.410971224308014
427.5 0.410971224308014
};
\addplot [very thick, black, forget plot]
table {%
432.5 0.408607482910156
447.5 0.408607482910156
};
\addplot [very thick, black, forget plot]
table {%
452.5 0.410131454467773
467.5 0.410131454467773
};
\addplot [very thick, black, forget plot]
table {%
472.5 0.412497460842133
487.5 0.412497460842133
};
\addplot [very thick, black, forget plot]
table {%
492.5 0.410162091255188
507.5 0.410162091255188
};
\addplot [very thick, black, forget plot]
table {%
512.5 0.409390091896057
527.5 0.409390091896057
};
\addplot [very thick, black, forget plot]
table {%
532.5 0.408409982919693
547.5 0.408409982919693
};
\addplot [very thick, black, forget plot]
table {%
552.5 0.409262031316757
567.5 0.409262031316757
};
\addplot [very thick, black, forget plot]
table {%
572.5 0.408388316631317
587.5 0.408388316631317
};
\addplot [very thick, black, forget plot]
table {%
592.5 0.407992869615555
607.5 0.407992869615555
};
\addplot [very thick, black, forget plot]
table {%
612.5 0.410324335098267
627.5 0.410324335098267
};
\addplot [very thick, black, forget plot]
table {%
632.5 0.408171981573105
647.5 0.408171981573105
};
\addplot [very thick, black, forget plot]
table {%
652.5 0.407907277345657
667.5 0.407907277345657
};
\addplot [very thick, black, forget plot]
table {%
672.5 0.409843623638153
687.5 0.409843623638153
};
\addplot [very thick, black, forget plot]
table {%
692.5 0.409191995859146
707.5 0.409191995859146
};
\addplot [very thick, black, forget plot]
table {%
712.5 0.408053159713745
727.5 0.408053159713745
};
\addplot [very thick, black, forget plot]
table {%
732.5 0.407169461250305
747.5 0.407169461250305
};
\addplot [very thick, black, forget plot]
table {%
752.5 0.407633453607559
767.5 0.407633453607559
};
\addplot [very thick, black, forget plot]
table {%
772.5 0.407017081975937
787.5 0.407017081975937
};
\addplot [very thick, black, forget plot]
table {%
792.5 0.407930910587311
807.5 0.407930910587311
};
\addplot [very thick, black, forget plot]
table {%
812.5 0.406849354505539
827.5 0.406849354505539
};
\addplot [very thick, black, forget plot]
table {%
832.5 0.407608032226562
847.5 0.407608032226562
};
\addplot [very thick, black, forget plot]
table {%
852.5 0.408684581518173
867.5 0.408684581518173
};
\addplot [very thick, black, forget plot]
table {%
872.5 0.407319992780685
887.5 0.407319992780685
};
\addplot [very thick, black, forget plot]
table {%
892.5 0.40765380859375
907.5 0.40765380859375
};
\addplot [very thick, black, forget plot]
table {%
912.5 0.408362597227097
927.5 0.408362597227097
};
\addplot [very thick, black, forget plot]
table {%
932.5 0.409056633710861
947.5 0.409056633710861
};
\addplot [very thick, black, forget plot]
table {%
952.5 0.405535608530045
967.5 0.405535608530045
};
\addplot [very thick, black, forget plot]
table {%
972.5 0.407397836446762
987.5 0.407397836446762
};
\legend{};
\end{groupplot}
\draw({$(current bounding box.south west)!0.8!(current bounding box.south east)$}|-{$(current bounding box.south west)!+0.17!(current bounding box.north west)$}) node[
scale=1.3,
anchor=center,
text=black,
rotate=90.0
]{$\approx$};
\draw({$(current bounding box.south west)!0.8!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.92!(current bounding box.north west)$}) node[
scale=1.3,
anchor=center,
text=black,
rotate=90.0
]{$\approx$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$}) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{Optimization steps};
\draw ({$(current bounding box.south west)!+0.03!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.6!(current bounding box.north west)$}) node[
scale=0.8,
anchor=center,
text=black,
rotate=90.0
]{Rel. RMSE};
\end{tikzpicture}


==> fig/period_init_loss.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.05cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
legend columns=2,
legend pos=north east,
legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=10, xmax=280,
xtick distance=100,
xtick style={color=white!33.3333333333333!black},
extra x ticks = {10},
y grid style={white},
ylabel style={font=\footnotesize},
ylabel={},
ymajorgrids,
ymin=-8000, ymax=30000,
ytick style={color=white!33.3333333333333!black},
every y tick scale label/.style={
	at={(0,1)}, yshift=-8pt, xshift=2pt,,anchor=south west,inner sep=0pt}
]
\addplot [thick, red!54.5098039215686!black]
table {%
0 33469.26953125
5 23860.107421875
10 38655
15 11594.720703125
20 11540.05078125
25 13289.6533203125
30 7535.58056640625
35 12144.5302734375
40 11568.134765625
45 9480.4453125
50 13123.44921875
55 23004.376953125
60 7517.984375
65 11604.169921875
70 10010.1357421875
75 10620.533203125
80 15653.95703125
85 7591.8330078125
90 5769.83349609375
95 11595.8154296875
100 7309.73046875
105 5540.19287109375
110 7247.95068359375
115 7553.85498046875
120 5748.939453125
125 6459.1611328125
130 10348.3701171875
135 4870.23876953125
140 8475.3720703125
145 8108.8623046875
150 6476.84912109375
155 7656.06005859375
160 4798.41650390625
165 3105.669921875
170 8201.4755859375
175 7826.68505859375
180 5107.08349609375
185 4558.38623046875
190 4584.9072265625
195 3303.42626953125
200 6486.43994140625
205 4107.92822265625
210 9181.02734375
215 6008.064453125
220 3319.072265625
225 4947.19873046875
230 6880.3857421875
235 5652.20849609375
240 5890.65576171875
245 5546.3623046875
250 137.443389892578
255 3847.73828125
260 6947.8935546875
265 3941.81787109375
270 4555.81591796875
275 3592.39233398438
280 745.237243652344
285 2247.29443359375
290 7122.46923828125
295 4398.931640625
300 4656.85693359375
305 2545.89184570312
310 1298.10412597656
315 2092.67602539062
320 1523.81665039062
325 2352.4072265625
330 6523.60107421875
335 3583.4951171875
340 906.45556640625
345 5733.13330078125
350 3468.14599609375
355 4059.03295898438
360 4354.0498046875
365 5302.32568359375
370 720.68896484375
375 3151.76831054688
380 4645.7490234375
385 2989.80786132812
390 7404.220703125
395 3439.39916992188
400 1543.98327636719
405 765.719482421875
410 4016.42944335938
415 3930.87817382812
420 5877.49267578125
425 3467.84301757812
430 3319.15307617188
435 5515.3203125
440 3178.6474609375
445 1265.92333984375
450 7949.66455078125
455 3190.56713867188
460 923.166442871094
465 7602.3828125
470 3786.9326171875
475 3313.845703125
480 4846.31298828125
485 2611.23291015625
490 1948.88537597656
495 5178.3447265625
500 4254.1171875
505 2262.0302734375
510 6149.24755859375
515 4532.92724609375
520 4826.7392578125
525 4971.4697265625
530 4501.5234375
535 3803.76440429688
540 3444.5830078125
545 2079.6630859375
550 2006.453125
555 6110.8671875
560 1105.0869140625
565 3147.42846679688
570 5043.12646484375
575 690.991333007812
580 434.1787109375
585 2000.85681152344
590 1584.96350097656
595 4328.29833984375
600 2611.07153320312
605 2950.38818359375
610 3678.30786132812
615 894.141784667969
620 1092.40588378906
625 3526.76831054688
630 679.519714355469
635 460.665435791016
640 3522.95483398438
645 394.567596435547
650 2615.77319335938
655 2888.435546875
660 611.195617675781
665 1195.5126953125
670 5474.52392578125
675 2942.6640625
680 580.744750976562
685 4317.33154296875
690 956.142456054688
695 2083.0439453125
700 3392.40893554688
705 -1129.42846679688
710 2822.65014648438
715 1885.71630859375
720 2617.02856445312
725 5027.10986328125
730 3406.3427734375
735 3468.02319335938
740 -1220.47424316406
745 1135.93530273438
750 251.22966003418
755 3680.220703125
760 4199.01513671875
765 4766.01220703125
770 3270.94287109375
775 3541.25756835938
780 1721.42333984375
785 2570.19677734375
790 3401.94775390625
795 1056.126953125
800 3285.36694335938
805 5642.7275390625
810 -795.803588867188
815 2288.35131835938
820 -12.2956228256226
825 2495.73559570312
830 2927.7177734375
835 3593.87133789062
840 489.300048828125
845 3867.54077148438
850 137.945449829102
855 1236.033203125
860 2385.09545898438
865 2461.57885742188
870 3607.07836914062
875 1092.89611816406
880 2232.69482421875
885 1896.275390625
890 3209.28369140625
895 577.429748535156
900 2276.61547851562
905 3225.56494140625
910 6319.875
915 -1606.80603027344
920 5819.947265625
925 -1073.47680664062
930 4654.93017578125
935 4189.626953125
940 3176.25463867188
945 -500.810333251953
950 5194.51708984375
955 2618.30224609375
960 1988.23205566406
965 2338.140625
970 568.762573242188
975 1807.16821289062
980 1875.37878417969
985 312.110443115234
990 2189.15380859375
995 3679.26513671875
};
\addplot [thick, color0]
table {%
0 53583.0625
5 39690.90234375
10 22132.99609375
15 23822.283203125
20 13570.1357421875
25 17024.29296875
30 11328.435546875
35 15554.10546875
40 15451.3623046875
45 7383.615234375
50 8922.21875
55 10549.546875
60 11358.8427734375
65 9231.7099609375
70 8365.751953125
75 7071.150390625
80 6949.05322265625
85 10026.8984375
90 8961.2734375
95 8397.0537109375
100 7678.2099609375
105 12441.751953125
110 7121.01123046875
115 9692.6455078125
120 4084.2109375
125 5343.158203125
130 8075.92529296875
135 7743.57568359375
140 7969.65673828125
145 5742.98193359375
150 5759.189453125
155 6316.705078125
160 4392.96826171875
165 2413.15380859375
170 10654.8466796875
175 6440.4619140625
180 6899.39892578125
185 4741.39794921875
190 1805.85131835938
195 1944.86218261719
200 5942.4375
205 4331.5830078125
210 2275.25805664062
215 3341.03955078125
220 2269.42041015625
225 2696.39575195312
230 3729.31689453125
235 -276.458831787109
240 2786.79345703125
245 5576.30322265625
250 307.256072998047
255 1453.55297851562
260 1551.04809570312
265 803.738098144531
270 1471.41760253906
275 1931.76977539062
280 -1422.349609375
285 -793.305480957031
290 1579.22094726562
295 -4603.73486328125
300 -4046.47192382812
305 700.689880371094
310 -1154.42712402344
315 -667.493225097656
320 -877.992614746094
325 -6906.83740234375
330 -1798.79064941406
335 278.301818847656
340 -5597.1796875
345 -1333.75830078125
350 -472.817352294922
355 -3027.59204101562
360 -1172.70715332031
365 -351.248443603516
370 -2908.74633789062
375 -2708.25512695312
380 -1816.1708984375
385 -3967.5537109375
390 608.5322265625
395 -4351.802734375
400 -1139.63159179688
405 1548.92529296875
410 -1349.92199707031
415 -4775.97314453125
420 330.413177490234
425 -2971.6962890625
430 -5242.77978515625
435 -1890.79614257812
440 -3097.4169921875
445 -4088.46948242188
450 -83.7031860351562
455 -2860.85107421875
460 -2969.25390625
465 -401.928924560547
470 -5345.2021484375
475 -4904.8212890625
480 1255.68347167969
485 -4259.298828125
490 -4229.9814453125
495 -1917.24499511719
500 -4643.013671875
505 -2035.91418457031
510 -2931.1171875
515 -4447.75146484375
520 -3597.09204101562
525 -137.596481323242
530 -4951.86181640625
535 -3867.81176757812
540 -1287.36535644531
545 -4007.69995117188
550 -4572.64599609375
555 -1039.56420898438
560 -4208.8662109375
565 -3127.91528320312
570 -2205.69946289062
575 -5219.76416015625
580 -3736.24682617188
585 1562.97998046875
590 -6574.25146484375
595 -4069.10546875
600 -3513.46215820312
605 -3534.15698242188
610 1962.72448730469
615 -1707.74548339844
620 -6256.091796875
625 -3176.06274414062
630 -3809.41333007812
635 -2377.560546875
640 -4704.1953125
645 -3878.51538085938
650 -4760.48486328125
655 -2129.11938476562
660 -4434.93212890625
665 -4661.98046875
670 -83.1258392333984
675 -4242.634765625
680 -5151.095703125
685 -3336.18701171875
690 -4831.28955078125
695 -5482.537109375
700 -2351.27685546875
705 -4334.39404296875
710 -4711.96533203125
715 -1964.23413085938
720 -4499.97119140625
725 -3659.89038085938
730 -270.725982666016
735 -5223.1728515625
740 -5701.41064453125
745 -756.242553710938
750 -6501.1845703125
755 -6078.951171875
760 -1747.78979492188
765 -3792.26831054688
770 -4495.6015625
775 367.821197509766
780 -5292.88330078125
785 -4837.2333984375
790 -2595.20458984375
795 -6548.033203125
800 -3612.30200195312
805 1289.5283203125
810 -3627.17553710938
815 -5841.10498046875
820 -1583.17236328125
825 -6162.5634765625
830 -1978.25793457031
835 -3930.70458984375
840 -5167.3251953125
845 -5267.67529296875
850 -5346.974609375
855 -5603.91455078125
860 -3482.72485351562
865 -3405.0185546875
870 -5580.525390625
875 -1378.78247070312
880 -1681.23303222656
885 -6003.26806640625
890 -1776.69946289062
895 -1532.25891113281
900 -4694.56884765625
905 -702.921020507812
910 -4686.53369140625
915 -4218.98291015625
920 -2565.6943359375
925 -4171.5380859375
930 -3943.494140625
935 -2054.66333007812
940 -1578.00524902344
945 -2776.28125
950 -833.579284667969
955 -4149.07666015625
960 -4977.87646484375
965 -1770.40478515625
970 -3202.45166015625
975 -2403.68701171875
980 -2453.93286132812
985 -7426.4580078125
990 -4920.4111328125
995 -1094.97692871094
};
\addplot [semithick, black]
table {%
0 39613.138671875
0 35202.99609375
};
\addplot [semithick, black]
table {%
0 49453.330078125
0 62788.3203125
};
\addplot [thick, black]
table {%
-3.75 35202.99609375
3.75 35202.99609375
};
\addplot [thick, black]
table {%
-3.75 62788.3203125
3.75 62788.3203125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
0 65427.0859375
};
\addplot [semithick, black]
table {%
20 15072.0322265625
20 12493.0439453125
};
\addplot [semithick, black]
table {%
20 19166.52734375
20 22177.333984375
};
\addplot [thick, black]
table {%
16.25 12493.0439453125
23.75 12493.0439453125
};
\addplot [thick, black]
table {%
16.25 22177.333984375
23.75 22177.333984375
};
\addplot [semithick, black]
table {%
40 12008.4794921875
40 9449.6962890625
};
\addplot [semithick, black]
table {%
40 17236.0966796875
40 19633.841796875
};
\addplot [thick, black]
table {%
36.25 9449.6962890625
43.75 9449.6962890625
};
\addplot [thick, black]
table {%
36.25 19633.841796875
43.75 19633.841796875
};
\addplot [semithick, black]
table {%
60 10482.71484375
60 5451.4150390625
};
\addplot [semithick, black]
table {%
60 15313.5551757812
60 15784.0390625
};
\addplot [thick, black]
table {%
56.25 5451.4150390625
63.75 5451.4150390625
};
\addplot [thick, black]
table {%
56.25 15784.0390625
63.75 15784.0390625
};
\addplot [semithick, black]
table {%
80 8803.9951171875
80 4882.3583984375
};
\addplot [semithick, black]
table {%
80 13531.755859375
80 14228.0263671875
};
\addplot [thick, black]
table {%
76.25 4882.3583984375
83.75 4882.3583984375
};
\addplot [thick, black]
table {%
76.25 14228.0263671875
83.75 14228.0263671875
};
\addplot [semithick, black]
table {%
100 8746.9453125
100 5912.9521484375
};
\addplot [semithick, black]
table {%
100 12806.2016601562
100 17241.232421875
};
\addplot [thick, black]
table {%
96.25 5912.9521484375
103.75 5912.9521484375
};
\addplot [thick, black]
table {%
96.25 17241.232421875
103.75 17241.232421875
};
\addplot [semithick, black]
table {%
120 7727.2236328125
120 6307.8408203125
};
\addplot [semithick, black]
table {%
120 9580.095703125
120 11201.638671875
};
\addplot [thick, black]
table {%
116.25 6307.8408203125
123.75 6307.8408203125
};
\addplot [thick, black]
table {%
116.25 11201.638671875
123.75 11201.638671875
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
120 3437.75268554688
120 12886.9052734375
};
\addplot [semithick, black]
table {%
140 9561.1572265625
140 5640.869140625
};
\addplot [semithick, black]
table {%
140 13228.9736328125
140 15916.935546875
};
\addplot [thick, black]
table {%
136.25 5640.869140625
143.75 5640.869140625
};
\addplot [thick, black]
table {%
136.25 15916.935546875
143.75 15916.935546875
};
\addplot [semithick, black]
table {%
160 6020.345703125
160 4413.845703125
};
\addplot [semithick, black]
table {%
160 9682.49658203125
160 11271.5400390625
};
\addplot [thick, black]
table {%
156.25 4413.845703125
163.75 4413.845703125
};
\addplot [thick, black]
table {%
156.25 11271.5400390625
163.75 11271.5400390625
};
\addplot [semithick, black]
table {%
180 4279.88171386719
180 1411.64184570312
};
\addplot [semithick, black]
table {%
180 8645.63037109375
180 9477.6123046875
};
\addplot [thick, black]
table {%
176.25 1411.64184570312
183.75 1411.64184570312
};
\addplot [thick, black]
table {%
176.25 9477.6123046875
183.75 9477.6123046875
};
\addplot [semithick, black]
table {%
200 6596.30126953125
200 4933.82763671875
};
\addplot [semithick, black]
table {%
200 8999.98486328125
200 10943.759765625
};
\addplot [thick, black]
table {%
196.25 4933.82763671875
203.75 4933.82763671875
};
\addplot [thick, black]
table {%
196.25 10943.759765625
203.75 10943.759765625
};
\addplot [semithick, black]
table {%
220 3239.60229492188
220 1284.94799804688
};
\addplot [semithick, black]
table {%
220 7602.28637695312
220 8924.8935546875
};
\addplot [thick, black]
table {%
216.25 1284.94799804688
223.75 1284.94799804688
};
\addplot [thick, black]
table {%
216.25 8924.8935546875
223.75 8924.8935546875
};
\addplot [semithick, black]
table {%
240 2200.57025146484
240 -335.230926513672
};
\addplot [semithick, black]
table {%
240 6199.76025390625
240 11443.3740234375
};
\addplot [thick, black]
table {%
236.25 -335.230926513672
243.75 -335.230926513672
};
\addplot [thick, black]
table {%
236.25 11443.3740234375
243.75 11443.3740234375
};
\addplot [semithick, black]
table {%
260 4808.54418945312
260 1910.35009765625
};
\addplot [semithick, black]
table {%
260 7237.23071289062
260 10325.4189453125
};
\addplot [thick, black]
table {%
256.25 1910.35009765625
263.75 1910.35009765625
};
\addplot [thick, black]
table {%
256.25 10325.4189453125
263.75 10325.4189453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
260 1024.25512695312
};
\addplot [semithick, black]
table {%
280 2110.01776123047
280 -769.2314453125
};
\addplot [semithick, black]
table {%
280 4765.39184570312
280 5638.85205078125
};
\addplot [thick, black]
table {%
276.25 -769.2314453125
283.75 -769.2314453125
};
\addplot [thick, black]
table {%
276.25 5638.85205078125
283.75 5638.85205078125
};
\addplot [semithick, black]
table {%
300 2903.63391113281
300 1366.70495605469
};
\addplot [semithick, black]
table {%
300 5078.556640625
300 6355.3671875
};
\addplot [thick, black]
table {%
296.25 1366.70495605469
303.75 1366.70495605469
};
\addplot [thick, black]
table {%
296.25 6355.3671875
303.75 6355.3671875
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
300 -899.908752441406
};
\addplot [semithick, black]
table {%
320 1673.39782714844
320 -805.2666015625
};
\addplot [semithick, black]
table {%
320 4090.32470703125
320 5822.65283203125
};
\addplot [thick, black]
table {%
316.25 -805.2666015625
323.75 -805.2666015625
};
\addplot [thick, black]
table {%
316.25 5822.65283203125
323.75 5822.65283203125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
320 7779.81201171875
};
\addplot [semithick, black]
table {%
340 1096.35888671875
340 -831.765808105469
};
\addplot [semithick, black]
table {%
340 2819.58276367188
340 3786.32788085938
};
\addplot [thick, black]
table {%
336.25 -831.765808105469
343.75 -831.765808105469
};
\addplot [thick, black]
table {%
336.25 3786.32788085938
343.75 3786.32788085938
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
340 6165.216796875
};
\addplot [semithick, black]
table {%
360 2075.35327148438
360 1276.52600097656
};
\addplot [semithick, black]
table {%
360 4379.064453125
360 5587.2705078125
};
\addplot [thick, black]
table {%
356.25 1276.52600097656
363.75 1276.52600097656
};
\addplot [thick, black]
table {%
356.25 5587.2705078125
363.75 5587.2705078125
};
\addplot [semithick, black]
table {%
380 -67.4022521972656
380 -2009.46667480469
};
\addplot [semithick, black]
table {%
380 2637.96875
380 5109.6591796875
};
\addplot [thick, black]
table {%
376.25 -2009.46667480469
383.75 -2009.46667480469
};
\addplot [thick, black]
table {%
376.25 5109.6591796875
383.75 5109.6591796875
};
\addplot [semithick, black]
table {%
400 1192.16659545898
400 -1738.82629394531
};
\addplot [semithick, black]
table {%
400 3317.89770507812
400 3721.52490234375
};
\addplot [thick, black]
table {%
396.25 -1738.82629394531
403.75 -1738.82629394531
};
\addplot [thick, black]
table {%
396.25 3721.52490234375
403.75 3721.52490234375
};
\addplot [semithick, black]
table {%
420 3497.5302734375
420 2603.13525390625
};
\addplot [semithick, black]
table {%
420 5927.11889648438
420 6715.515625
};
\addplot [thick, black]
table {%
416.25 2603.13525390625
423.75 2603.13525390625
};
\addplot [thick, black]
table {%
416.25 6715.515625
423.75 6715.515625
};
\addplot [semithick, black]
table {%
440 259.563976287842
440 -1194.57678222656
};
\addplot [semithick, black]
table {%
440 3551.64782714844
440 4219.61865234375
};
\addplot [thick, black]
table {%
436.25 -1194.57678222656
443.75 -1194.57678222656
};
\addplot [thick, black]
table {%
436.25 4219.61865234375
443.75 4219.61865234375
};
\addplot [semithick, black]
table {%
460 -180.928074240685
460 -2382.00439453125
};
\addplot [semithick, black]
table {%
460 2791.45690917969
460 5628.92578125
};
\addplot [thick, black]
table {%
456.25 -2382.00439453125
463.75 -2382.00439453125
};
\addplot [thick, black]
table {%
456.25 5628.92578125
463.75 5628.92578125
};
\addplot [semithick, black]
table {%
480 2989.23706054688
480 2117.14135742188
};
\addplot [semithick, black]
table {%
480 6273.1611328125
480 8755.3134765625
};
\addplot [thick, black]
table {%
476.25 2117.14135742188
483.75 2117.14135742188
};
\addplot [thick, black]
table {%
476.25 8755.3134765625
483.75 8755.3134765625
};
\addplot [semithick, black]
table {%
500 -180.260114431381
500 -358.175018310547
};
\addplot [semithick, black]
table {%
500 1169.13269042969
500 2464.97631835938
};
\addplot [thick, black]
table {%
496.25 -358.175018310547
503.75 -358.175018310547
};
\addplot [thick, black]
table {%
496.25 2464.97631835938
503.75 2464.97631835938
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
500 -5173.71826171875
500 -2979.60791015625
500 3345.20947265625
};
\addplot [semithick, black]
table {%
520 702.663330078125
520 -2.33627104759216
};
\addplot [semithick, black]
table {%
520 2734.12670898438
520 4232.724609375
};
\addplot [thick, black]
table {%
516.25 -2.33627104759216
523.75 -2.33627104759216
};
\addplot [thick, black]
table {%
516.25 4232.724609375
523.75 4232.724609375
};
\addplot [semithick, black]
table {%
540 2188.84838867188
540 598.638000488281
};
\addplot [semithick, black]
table {%
540 4149.53308105469
540 4995.53466796875
};
\addplot [thick, black]
table {%
536.25 598.638000488281
543.75 598.638000488281
};
\addplot [thick, black]
table {%
536.25 4995.53466796875
543.75 4995.53466796875
};
\addplot [semithick, black]
table {%
560 -581.125496864319
560 -2462.6875
};
\addplot [semithick, black]
table {%
560 2608.81176757812
560 4733.76611328125
};
\addplot [thick, black]
table {%
556.25 -2462.6875
563.75 -2462.6875
};
\addplot [thick, black]
table {%
556.25 4733.76611328125
563.75 4733.76611328125
};
\addplot [semithick, black]
table {%
580 353.35062789917
580 -814.439758300781
};
\addplot [semithick, black]
table {%
580 2675.31567382812
580 5723.4873046875
};
\addplot [thick, black]
table {%
576.25 -814.439758300781
583.75 -814.439758300781
};
\addplot [thick, black]
table {%
576.25 5723.4873046875
583.75 5723.4873046875
};
\addplot [semithick, black]
table {%
600 920.565368652344
600 -1255.22766113281
};
\addplot [semithick, black]
table {%
600 2593.66577148438
600 3693.48046875
};
\addplot [thick, black]
table {%
596.25 -1255.22766113281
603.75 -1255.22766113281
};
\addplot [thick, black]
table {%
596.25 3693.48046875
603.75 3693.48046875
};
\addplot [semithick, black]
table {%
620 -849.490081787109
620 -3577.03955078125
};
\addplot [semithick, black]
table {%
620 2725.017578125
620 3926.67138671875
};
\addplot [thick, black]
table {%
616.25 -3577.03955078125
623.75 -3577.03955078125
};
\addplot [thick, black]
table {%
616.25 3926.67138671875
623.75 3926.67138671875
};
\addplot [semithick, black]
table {%
640 2973.82885742188
640 690.458618164062
};
\addplot [semithick, black]
table {%
640 4515.94506835938
640 5341.2939453125
};
\addplot [thick, black]
table {%
636.25 690.458618164062
643.75 690.458618164062
};
\addplot [thick, black]
table {%
636.25 5341.2939453125
643.75 5341.2939453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
640 -640.566528320312
640 7546.30517578125
};
\addplot [semithick, black]
table {%
660 330.569267272949
660 -1462.71069335938
};
\addplot [semithick, black]
table {%
660 2076.00512695312
660 4192.22998046875
};
\addplot [thick, black]
table {%
656.25 -1462.71069335938
663.75 -1462.71069335938
};
\addplot [thick, black]
table {%
656.25 4192.22998046875
663.75 4192.22998046875
};
\addplot [semithick, black]
table {%
680 -485.469711303711
680 -1761.81262207031
};
\addplot [semithick, black]
table {%
680 1188.29010009766
680 2918.74584960938
};
\addplot [thick, black]
table {%
676.25 -1761.81262207031
683.75 -1761.81262207031
};
\addplot [thick, black]
table {%
676.25 2918.74584960938
683.75 2918.74584960938
};
\addplot [semithick, black]
table {%
700 1964.84100341797
700 381.8779296875
};
\addplot [semithick, black]
table {%
700 3770.49975585938
700 4217.30029296875
};
\addplot [thick, black]
table {%
696.25 381.8779296875
703.75 381.8779296875
};
\addplot [thick, black]
table {%
696.25 4217.30029296875
703.75 4217.30029296875
};
\addplot [semithick, black]
table {%
720 173.250801086426
720 -2211.9169921875
};
\addplot [semithick, black]
table {%
720 2217.65698242188
720 4031.92846679688
};
\addplot [thick, black]
table {%
716.25 -2211.9169921875
723.75 -2211.9169921875
};
\addplot [thick, black]
table {%
716.25 4031.92846679688
723.75 4031.92846679688
};
\addplot [semithick, black]
table {%
740 -991.354568481445
740 -2915.55444335938
};
\addplot [semithick, black]
table {%
740 851.3896484375
740 2794.10205078125
};
\addplot [thick, black]
table {%
736.25 -2915.55444335938
743.75 -2915.55444335938
};
\addplot [thick, black]
table {%
736.25 2794.10205078125
743.75 2794.10205078125
};
\addplot [semithick, black]
table {%
760 2361.29260253906
760 -605.728210449219
};
\addplot [semithick, black]
table {%
760 4581.1796875
760 7219.95263671875
};
\addplot [thick, black]
table {%
756.25 -605.728210449219
763.75 -605.728210449219
};
\addplot [thick, black]
table {%
756.25 7219.95263671875
763.75 7219.95263671875
};
\addplot [semithick, black]
table {%
780 -1916.63116455078
780 -3776.45190429688
};
\addplot [semithick, black]
table {%
780 1691.10614013672
780 3021.33374023438
};
\addplot [thick, black]
table {%
776.25 -3776.45190429688
783.75 -3776.45190429688
};
\addplot [thick, black]
table {%
776.25 3021.33374023438
783.75 3021.33374023438
};
\addplot [semithick, black]
table {%
800 1736.39129638672
800 1324.97033691406
};
\addplot [semithick, black]
table {%
800 3421.57421875
800 4122.06689453125
};
\addplot [thick, black]
table {%
796.25 1324.97033691406
803.75 1324.97033691406
};
\addplot [thick, black]
table {%
796.25 4122.06689453125
803.75 4122.06689453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
800 -1907.3681640625
};
\addplot [semithick, black]
table {%
820 717.137908935547
820 -1204.88830566406
};
\addplot [semithick, black]
table {%
820 3789.22546386719
820 5274.89990234375
};
\addplot [thick, black]
table {%
816.25 -1204.88830566406
823.75 -1204.88830566406
};
\addplot [thick, black]
table {%
816.25 5274.89990234375
823.75 5274.89990234375
};
\addplot [semithick, black]
table {%
840 -872.897338867188
840 -2266.33862304688
};
\addplot [semithick, black]
table {%
840 1501.91644287109
840 2143.98876953125
};
\addplot [thick, black]
table {%
836.25 -2266.33862304688
843.75 -2266.33862304688
};
\addplot [thick, black]
table {%
836.25 2143.98876953125
843.75 2143.98876953125
};
\addplot [semithick, black]
table {%
860 1401.23132324219
860 72.2639617919922
};
\addplot [semithick, black]
table {%
860 3678.56030273438
860 4570.95166015625
};
\addplot [thick, black]
table {%
856.25 72.2639617919922
863.75 72.2639617919922
};
\addplot [thick, black]
table {%
856.25 4570.95166015625
863.75 4570.95166015625
};
\addplot [semithick, black]
table {%
880 424.503707885742
880 -2358.23022460938
};
\addplot [semithick, black]
table {%
880 2819.54162597656
880 3534.4990234375
};
\addplot [thick, black]
table {%
876.25 -2358.23022460938
883.75 -2358.23022460938
};
\addplot [thick, black]
table {%
876.25 3534.4990234375
883.75 3534.4990234375
};
\addplot [semithick, black]
table {%
900 53.3703556060791
900 -642.958129882812
};
\addplot [semithick, black]
table {%
900 1839.12786865234
900 2994.60278320312
};
\addplot [thick, black]
table {%
896.25 -642.958129882812
903.75 -642.958129882812
};
\addplot [thick, black]
table {%
896.25 2994.60278320312
903.75 2994.60278320312
};
\addplot [semithick, black]
table {%
920 1904.92877197266
920 1517.9990234375
};
\addplot [semithick, black]
table {%
920 4060.51586914062
920 4523.97705078125
};
\addplot [thick, black]
table {%
916.25 1517.9990234375
923.75 1517.9990234375
};
\addplot [thick, black]
table {%
916.25 4523.97705078125
923.75 4523.97705078125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
920 -1432.533203125
920 7692.796875
};
\addplot [semithick, black]
table {%
940 288.985656738281
940 -1789.44458007812
};
\addplot [semithick, black]
table {%
940 2440.89038085938
940 4126.1279296875
};
\addplot [thick, black]
table {%
936.25 -1789.44458007812
943.75 -1789.44458007812
};
\addplot [thick, black]
table {%
936.25 4126.1279296875
943.75 4126.1279296875
};
\addplot [semithick, black]
table {%
960 -771.14005279541
960 -2451.29541015625
};
\addplot [semithick, black]
table {%
960 1245.19299316406
960 3880.4345703125
};
\addplot [thick, black]
table {%
956.25 -2451.29541015625
963.75 -2451.29541015625
};
\addplot [thick, black]
table {%
956.25 3880.4345703125
963.75 3880.4345703125
};
\addplot [semithick, black]
table {%
980 1364.13836669922
980 -262.777954101562
};
\addplot [semithick, black]
table {%
980 4463.91845703125
980 5517.39013671875
};
\addplot [thick, black]
table {%
976.25 -262.777954101562
983.75 -262.777954101562
};
\addplot [thick, black]
table {%
976.25 5517.39013671875
983.75 5517.39013671875
};
\path [draw=black, fill=color1]
(axis cs:-7.5,39613.138671875)
--(axis cs:7.5,39613.138671875)
--(axis cs:7.5,49453.330078125)
--(axis cs:-7.5,49453.330078125)
--(axis cs:-7.5,39613.138671875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,15072.0322265625)
--(axis cs:27.5,15072.0322265625)
--(axis cs:27.5,19166.52734375)
--(axis cs:12.5,19166.52734375)
--(axis cs:12.5,15072.0322265625)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,12008.4794921875)
--(axis cs:47.5,12008.4794921875)
--(axis cs:47.5,17236.0966796875)
--(axis cs:32.5,17236.0966796875)
--(axis cs:32.5,12008.4794921875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,10482.71484375)
--(axis cs:67.5,10482.71484375)
--(axis cs:67.5,15313.5551757812)
--(axis cs:52.5,15313.5551757812)
--(axis cs:52.5,10482.71484375)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,8803.9951171875)
--(axis cs:87.5,8803.9951171875)
--(axis cs:87.5,13531.755859375)
--(axis cs:72.5,13531.755859375)
--(axis cs:72.5,8803.9951171875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,8746.9453125)
--(axis cs:107.5,8746.9453125)
--(axis cs:107.5,12806.2016601562)
--(axis cs:92.5,12806.2016601562)
--(axis cs:92.5,8746.9453125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,7727.2236328125)
--(axis cs:127.5,7727.2236328125)
--(axis cs:127.5,9580.095703125)
--(axis cs:112.5,9580.095703125)
--(axis cs:112.5,7727.2236328125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,9561.1572265625)
--(axis cs:147.5,9561.1572265625)
--(axis cs:147.5,13228.9736328125)
--(axis cs:132.5,13228.9736328125)
--(axis cs:132.5,9561.1572265625)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,6020.345703125)
--(axis cs:167.5,6020.345703125)
--(axis cs:167.5,9682.49658203125)
--(axis cs:152.5,9682.49658203125)
--(axis cs:152.5,6020.345703125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,4279.88171386719)
--(axis cs:187.5,4279.88171386719)
--(axis cs:187.5,8645.63037109375)
--(axis cs:172.5,8645.63037109375)
--(axis cs:172.5,4279.88171386719)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,6596.30126953125)
--(axis cs:207.5,6596.30126953125)
--(axis cs:207.5,8999.98486328125)
--(axis cs:192.5,8999.98486328125)
--(axis cs:192.5,6596.30126953125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,3239.60229492188)
--(axis cs:227.5,3239.60229492188)
--(axis cs:227.5,7602.28637695312)
--(axis cs:212.5,7602.28637695312)
--(axis cs:212.5,3239.60229492188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,2200.57025146484)
--(axis cs:247.5,2200.57025146484)
--(axis cs:247.5,6199.76025390625)
--(axis cs:232.5,6199.76025390625)
--(axis cs:232.5,2200.57025146484)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,4808.54418945312)
--(axis cs:267.5,4808.54418945312)
--(axis cs:267.5,7237.23071289062)
--(axis cs:252.5,7237.23071289062)
--(axis cs:252.5,4808.54418945312)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,2110.01776123047)
--(axis cs:287.5,2110.01776123047)
--(axis cs:287.5,4765.39184570312)
--(axis cs:272.5,4765.39184570312)
--(axis cs:272.5,2110.01776123047)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,2903.63391113281)
--(axis cs:307.5,2903.63391113281)
--(axis cs:307.5,5078.556640625)
--(axis cs:292.5,5078.556640625)
--(axis cs:292.5,2903.63391113281)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,1673.39782714844)
--(axis cs:327.5,1673.39782714844)
--(axis cs:327.5,4090.32470703125)
--(axis cs:312.5,4090.32470703125)
--(axis cs:312.5,1673.39782714844)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,1096.35888671875)
--(axis cs:347.5,1096.35888671875)
--(axis cs:347.5,2819.58276367188)
--(axis cs:332.5,2819.58276367188)
--(axis cs:332.5,1096.35888671875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,2075.35327148438)
--(axis cs:367.5,2075.35327148438)
--(axis cs:367.5,4379.064453125)
--(axis cs:352.5,4379.064453125)
--(axis cs:352.5,2075.35327148438)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,-67.4022521972656)
--(axis cs:387.5,-67.4022521972656)
--(axis cs:387.5,2637.96875)
--(axis cs:372.5,2637.96875)
--(axis cs:372.5,-67.4022521972656)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,1192.16659545898)
--(axis cs:407.5,1192.16659545898)
--(axis cs:407.5,3317.89770507812)
--(axis cs:392.5,3317.89770507812)
--(axis cs:392.5,1192.16659545898)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,3497.5302734375)
--(axis cs:427.5,3497.5302734375)
--(axis cs:427.5,5927.11889648438)
--(axis cs:412.5,5927.11889648438)
--(axis cs:412.5,3497.5302734375)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,259.563976287842)
--(axis cs:447.5,259.563976287842)
--(axis cs:447.5,3551.64782714844)
--(axis cs:432.5,3551.64782714844)
--(axis cs:432.5,259.563976287842)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,-180.928074240685)
--(axis cs:467.5,-180.928074240685)
--(axis cs:467.5,2791.45690917969)
--(axis cs:452.5,2791.45690917969)
--(axis cs:452.5,-180.928074240685)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,2989.23706054688)
--(axis cs:487.5,2989.23706054688)
--(axis cs:487.5,6273.1611328125)
--(axis cs:472.5,6273.1611328125)
--(axis cs:472.5,2989.23706054688)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,-180.260114431381)
--(axis cs:507.5,-180.260114431381)
--(axis cs:507.5,1169.13269042969)
--(axis cs:492.5,1169.13269042969)
--(axis cs:492.5,-180.260114431381)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,702.663330078125)
--(axis cs:527.5,702.663330078125)
--(axis cs:527.5,2734.12670898438)
--(axis cs:512.5,2734.12670898438)
--(axis cs:512.5,702.663330078125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,2188.84838867188)
--(axis cs:547.5,2188.84838867188)
--(axis cs:547.5,4149.53308105469)
--(axis cs:532.5,4149.53308105469)
--(axis cs:532.5,2188.84838867188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,-581.125496864319)
--(axis cs:567.5,-581.125496864319)
--(axis cs:567.5,2608.81176757812)
--(axis cs:552.5,2608.81176757812)
--(axis cs:552.5,-581.125496864319)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,353.35062789917)
--(axis cs:587.5,353.35062789917)
--(axis cs:587.5,2675.31567382812)
--(axis cs:572.5,2675.31567382812)
--(axis cs:572.5,353.35062789917)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,920.565368652344)
--(axis cs:607.5,920.565368652344)
--(axis cs:607.5,2593.66577148438)
--(axis cs:592.5,2593.66577148438)
--(axis cs:592.5,920.565368652344)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,-849.490081787109)
--(axis cs:627.5,-849.490081787109)
--(axis cs:627.5,2725.017578125)
--(axis cs:612.5,2725.017578125)
--(axis cs:612.5,-849.490081787109)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,2973.82885742188)
--(axis cs:647.5,2973.82885742188)
--(axis cs:647.5,4515.94506835938)
--(axis cs:632.5,4515.94506835938)
--(axis cs:632.5,2973.82885742188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,330.569267272949)
--(axis cs:667.5,330.569267272949)
--(axis cs:667.5,2076.00512695312)
--(axis cs:652.5,2076.00512695312)
--(axis cs:652.5,330.569267272949)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,-485.469711303711)
--(axis cs:687.5,-485.469711303711)
--(axis cs:687.5,1188.29010009766)
--(axis cs:672.5,1188.29010009766)
--(axis cs:672.5,-485.469711303711)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,1964.84100341797)
--(axis cs:707.5,1964.84100341797)
--(axis cs:707.5,3770.49975585938)
--(axis cs:692.5,3770.49975585938)
--(axis cs:692.5,1964.84100341797)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,173.250801086426)
--(axis cs:727.5,173.250801086426)
--(axis cs:727.5,2217.65698242188)
--(axis cs:712.5,2217.65698242188)
--(axis cs:712.5,173.250801086426)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,-991.354568481445)
--(axis cs:747.5,-991.354568481445)
--(axis cs:747.5,851.3896484375)
--(axis cs:732.5,851.3896484375)
--(axis cs:732.5,-991.354568481445)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,2361.29260253906)
--(axis cs:767.5,2361.29260253906)
--(axis cs:767.5,4581.1796875)
--(axis cs:752.5,4581.1796875)
--(axis cs:752.5,2361.29260253906)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,-1916.63116455078)
--(axis cs:787.5,-1916.63116455078)
--(axis cs:787.5,1691.10614013672)
--(axis cs:772.5,1691.10614013672)
--(axis cs:772.5,-1916.63116455078)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,1736.39129638672)
--(axis cs:807.5,1736.39129638672)
--(axis cs:807.5,3421.57421875)
--(axis cs:792.5,3421.57421875)
--(axis cs:792.5,1736.39129638672)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,717.137908935547)
--(axis cs:827.5,717.137908935547)
--(axis cs:827.5,3789.22546386719)
--(axis cs:812.5,3789.22546386719)
--(axis cs:812.5,717.137908935547)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,-872.897338867188)
--(axis cs:847.5,-872.897338867188)
--(axis cs:847.5,1501.91644287109)
--(axis cs:832.5,1501.91644287109)
--(axis cs:832.5,-872.897338867188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,1401.23132324219)
--(axis cs:867.5,1401.23132324219)
--(axis cs:867.5,3678.56030273438)
--(axis cs:852.5,3678.56030273438)
--(axis cs:852.5,1401.23132324219)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,424.503707885742)
--(axis cs:887.5,424.503707885742)
--(axis cs:887.5,2819.54162597656)
--(axis cs:872.5,2819.54162597656)
--(axis cs:872.5,424.503707885742)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,53.3703556060791)
--(axis cs:907.5,53.3703556060791)
--(axis cs:907.5,1839.12786865234)
--(axis cs:892.5,1839.12786865234)
--(axis cs:892.5,53.3703556060791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,1904.92877197266)
--(axis cs:927.5,1904.92877197266)
--(axis cs:927.5,4060.51586914062)
--(axis cs:912.5,4060.51586914062)
--(axis cs:912.5,1904.92877197266)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,288.985656738281)
--(axis cs:947.5,288.985656738281)
--(axis cs:947.5,2440.89038085938)
--(axis cs:932.5,2440.89038085938)
--(axis cs:932.5,288.985656738281)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,-771.14005279541)
--(axis cs:967.5,-771.14005279541)
--(axis cs:967.5,1245.19299316406)
--(axis cs:952.5,1245.19299316406)
--(axis cs:952.5,-771.14005279541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,1364.13836669922)
--(axis cs:987.5,1364.13836669922)
--(axis cs:987.5,4463.91845703125)
--(axis cs:972.5,4463.91845703125)
--(axis cs:972.5,1364.13836669922)
--cycle;
\addplot [very thick, black]
table {%
-7.5 41236.25390625
7.5 41236.25390625
};
\addplot [very thick, black]
table {%
12.5 18335.076171875
27.5 18335.076171875
};
\addplot [very thick, black]
table {%
32.5 15392.0380859375
47.5 15392.0380859375
};
\addplot [very thick, black]
table {%
52.5 12214.9443359375
67.5 12214.9443359375
};
\addplot [very thick, black]
table {%
72.5 11312.72265625
87.5 11312.72265625
};
\addplot [very thick, black]
table {%
92.5 12298.9541015625
107.5 12298.9541015625
};
\addplot [very thick, black]
table {%
112.5 8474.34765625
127.5 8474.34765625
};
\addplot [very thick, black]
table {%
132.5 10251.359375
147.5 10251.359375
};
\addplot [very thick, black]
table {%
152.5 8305.30859375
167.5 8305.30859375
};
\addplot [very thick, black]
table {%
172.5 7079.88330078125
187.5 7079.88330078125
};
\addplot [very thick, black]
table {%
192.5 7332.32958984375
207.5 7332.32958984375
};
\addplot [very thick, black]
table {%
212.5 5609.48193359375
227.5 5609.48193359375
};
\addplot [very thick, black]
table {%
232.5 5123.83056640625
247.5 5123.83056640625
};
\addplot [very thick, black]
table {%
252.5 5415.62744140625
267.5 5415.62744140625
};
\addplot [very thick, black]
table {%
272.5 3620.95458984375
287.5 3620.95458984375
};
\addplot [very thick, black]
table {%
292.5 3971.65869140625
307.5 3971.65869140625
};
\addplot [very thick, black]
table {%
312.5 2274.1220703125
327.5 2274.1220703125
};
\addplot [very thick, black]
table {%
332.5 2309.76831054688
347.5 2309.76831054688
};
\addplot [very thick, black]
table {%
352.5 2768.51342773438
367.5 2768.51342773438
};
\addplot [very thick, black]
table {%
372.5 1882.08728027344
387.5 1882.08728027344
};
\addplot [very thick, black]
table {%
392.5 2425.90112304688
407.5 2425.90112304688
};
\addplot [very thick, black]
table {%
412.5 4411.7490234375
427.5 4411.7490234375
};
\addplot [very thick, black]
table {%
432.5 2012.70568847656
447.5 2012.70568847656
};
\addplot [very thick, black]
table {%
452.5 446.693206787109
467.5 446.693206787109
};
\addplot [very thick, black]
table {%
472.5 4759.30419921875
487.5 4759.30419921875
};
\addplot [very thick, black]
table {%
492.5 479.501831054688
507.5 479.501831054688
};
\addplot [very thick, black]
table {%
512.5 1219.39587402344
527.5 1219.39587402344
};
\addplot [very thick, black]
table {%
532.5 2654.1669921875
547.5 2654.1669921875
};
\addplot [very thick, black]
table {%
552.5 330.923217773438
567.5 330.923217773438
};
\addplot [very thick, black]
table {%
572.5 1825.41687011719
587.5 1825.41687011719
};
\addplot [very thick, black]
table {%
592.5 1790.84814453125
607.5 1790.84814453125
};
\addplot [very thick, black]
table {%
612.5 1011.53698730469
627.5 1011.53698730469
};
\addplot [very thick, black]
table {%
632.5 3698.30737304688
647.5 3698.30737304688
};
\addplot [very thick, black]
table {%
652.5 813.938903808594
667.5 813.938903808594
};
\addplot [very thick, black]
table {%
672.5 504.74951171875
687.5 504.74951171875
};
\addplot [very thick, black]
table {%
692.5 3078.07568359375
707.5 3078.07568359375
};
\addplot [very thick, black]
table {%
712.5 1485.4140625
727.5 1485.4140625
};
\addplot [very thick, black]
table {%
732.5 572.556457519531
747.5 572.556457519531
};
\addplot [very thick, black]
table {%
752.5 3192.9560546875
767.5 3192.9560546875
};
\addplot [very thick, black]
table {%
772.5 -512.704223632812
787.5 -512.704223632812
};
\addplot [very thick, black]
table {%
792.5 2357.04907226562
807.5 2357.04907226562
};
\addplot [very thick, black]
table {%
812.5 1392.41027832031
827.5 1392.41027832031
};
\addplot [very thick, black]
table {%
832.5 38.8693351745605
847.5 38.8693351745605
};
\addplot [very thick, black]
table {%
852.5 3243.38549804688
867.5 3243.38549804688
};
\addplot [very thick, black]
table {%
872.5 1836.76013183594
887.5 1836.76013183594
};
\addplot [very thick, black]
table {%
892.5 576.90771484375
907.5 576.90771484375
};
\addplot [very thick, black]
table {%
912.5 2639.8876953125
927.5 2639.8876953125
};
\addplot [very thick, black]
table {%
932.5 1763.61877441406
947.5 1763.61877441406
};
\addplot [very thick, black]
table {%
952.5 171.957092285156
967.5 171.957092285156
};
\addplot [very thick, black]
table {%
972.5 1581.86315917969
987.5 1581.86315917969
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
legend columns=2,
legend pos=north east,
legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
width=0.17857142857142858\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=950, xmax=1000,
xtick distance=40,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={980},
y grid style={white},
ylabel style={font=\footnotesize},
scaled y ticks=false,
ymajorgrids,
ymin=-8000, ymax=30000,
ytick pos=right,
ytick style={draw=none},
yticklabel style={anchor=west},
ytick={},
yticklabels={,,}
]
\addplot [thick, red!54.5098039215686!black]
table {%
0 33469.26953125
5 23860.107421875
10 38655
15 11594.720703125
20 11540.05078125
25 13289.6533203125
30 7535.58056640625
35 12144.5302734375
40 11568.134765625
45 9480.4453125
50 13123.44921875
55 23004.376953125
60 7517.984375
65 11604.169921875
70 10010.1357421875
75 10620.533203125
80 15653.95703125
85 7591.8330078125
90 5769.83349609375
95 11595.8154296875
100 7309.73046875
105 5540.19287109375
110 7247.95068359375
115 7553.85498046875
120 5748.939453125
125 6459.1611328125
130 10348.3701171875
135 4870.23876953125
140 8475.3720703125
145 8108.8623046875
150 6476.84912109375
155 7656.06005859375
160 4798.41650390625
165 3105.669921875
170 8201.4755859375
175 7826.68505859375
180 5107.08349609375
185 4558.38623046875
190 4584.9072265625
195 3303.42626953125
200 6486.43994140625
205 4107.92822265625
210 9181.02734375
215 6008.064453125
220 3319.072265625
225 4947.19873046875
230 6880.3857421875
235 5652.20849609375
240 5890.65576171875
245 5546.3623046875
250 137.443389892578
255 3847.73828125
260 6947.8935546875
265 3941.81787109375
270 4555.81591796875
275 3592.39233398438
280 745.237243652344
285 2247.29443359375
290 7122.46923828125
295 4398.931640625
300 4656.85693359375
305 2545.89184570312
310 1298.10412597656
315 2092.67602539062
320 1523.81665039062
325 2352.4072265625
330 6523.60107421875
335 3583.4951171875
340 906.45556640625
345 5733.13330078125
350 3468.14599609375
355 4059.03295898438
360 4354.0498046875
365 5302.32568359375
370 720.68896484375
375 3151.76831054688
380 4645.7490234375
385 2989.80786132812
390 7404.220703125
395 3439.39916992188
400 1543.98327636719
405 765.719482421875
410 4016.42944335938
415 3930.87817382812
420 5877.49267578125
425 3467.84301757812
430 3319.15307617188
435 5515.3203125
440 3178.6474609375
445 1265.92333984375
450 7949.66455078125
455 3190.56713867188
460 923.166442871094
465 7602.3828125
470 3786.9326171875
475 3313.845703125
480 4846.31298828125
485 2611.23291015625
490 1948.88537597656
495 5178.3447265625
500 4254.1171875
505 2262.0302734375
510 6149.24755859375
515 4532.92724609375
520 4826.7392578125
525 4971.4697265625
530 4501.5234375
535 3803.76440429688
540 3444.5830078125
545 2079.6630859375
550 2006.453125
555 6110.8671875
560 1105.0869140625
565 3147.42846679688
570 5043.12646484375
575 690.991333007812
580 434.1787109375
585 2000.85681152344
590 1584.96350097656
595 4328.29833984375
600 2611.07153320312
605 2950.38818359375
610 3678.30786132812
615 894.141784667969
620 1092.40588378906
625 3526.76831054688
630 679.519714355469
635 460.665435791016
640 3522.95483398438
645 394.567596435547
650 2615.77319335938
655 2888.435546875
660 611.195617675781
665 1195.5126953125
670 5474.52392578125
675 2942.6640625
680 580.744750976562
685 4317.33154296875
690 956.142456054688
695 2083.0439453125
700 3392.40893554688
705 -1129.42846679688
710 2822.65014648438
715 1885.71630859375
720 2617.02856445312
725 5027.10986328125
730 3406.3427734375
735 3468.02319335938
740 -1220.47424316406
745 1135.93530273438
750 251.22966003418
755 3680.220703125
760 4199.01513671875
765 4766.01220703125
770 3270.94287109375
775 3541.25756835938
780 1721.42333984375
785 2570.19677734375
790 3401.94775390625
795 1056.126953125
800 3285.36694335938
805 5642.7275390625
810 -795.803588867188
815 2288.35131835938
820 -12.2956228256226
825 2495.73559570312
830 2927.7177734375
835 3593.87133789062
840 489.300048828125
845 3867.54077148438
850 137.945449829102
855 1236.033203125
860 2385.09545898438
865 2461.57885742188
870 3607.07836914062
875 1092.89611816406
880 2232.69482421875
885 1896.275390625
890 3209.28369140625
895 577.429748535156
900 2276.61547851562
905 3225.56494140625
910 6319.875
915 -1606.80603027344
920 5819.947265625
925 -1073.47680664062
930 4654.93017578125
935 4189.626953125
940 3176.25463867188
945 -500.810333251953
950 5194.51708984375
955 2618.30224609375
960 1988.23205566406
965 2338.140625
970 568.762573242188
975 1807.16821289062
980 1875.37878417969
985 312.110443115234
990 2189.15380859375
995 3679.26513671875
};
\addplot [thick, color0]
table {%
0 53583.0625
5 39690.90234375
10 22132.99609375
15 23822.283203125
20 13570.1357421875
25 17024.29296875
30 11328.435546875
35 15554.10546875
40 15451.3623046875
45 7383.615234375
50 8922.21875
55 10549.546875
60 11358.8427734375
65 9231.7099609375
70 8365.751953125
75 7071.150390625
80 6949.05322265625
85 10026.8984375
90 8961.2734375
95 8397.0537109375
100 7678.2099609375
105 12441.751953125
110 7121.01123046875
115 9692.6455078125
120 4084.2109375
125 5343.158203125
130 8075.92529296875
135 7743.57568359375
140 7969.65673828125
145 5742.98193359375
150 5759.189453125
155 6316.705078125
160 4392.96826171875
165 2413.15380859375
170 10654.8466796875
175 6440.4619140625
180 6899.39892578125
185 4741.39794921875
190 1805.85131835938
195 1944.86218261719
200 5942.4375
205 4331.5830078125
210 2275.25805664062
215 3341.03955078125
220 2269.42041015625
225 2696.39575195312
230 3729.31689453125
235 -276.458831787109
240 2786.79345703125
245 5576.30322265625
250 307.256072998047
255 1453.55297851562
260 1551.04809570312
265 803.738098144531
270 1471.41760253906
275 1931.76977539062
280 -1422.349609375
285 -793.305480957031
290 1579.22094726562
295 -4603.73486328125
300 -4046.47192382812
305 700.689880371094
310 -1154.42712402344
315 -667.493225097656
320 -877.992614746094
325 -6906.83740234375
330 -1798.79064941406
335 278.301818847656
340 -5597.1796875
345 -1333.75830078125
350 -472.817352294922
355 -3027.59204101562
360 -1172.70715332031
365 -351.248443603516
370 -2908.74633789062
375 -2708.25512695312
380 -1816.1708984375
385 -3967.5537109375
390 608.5322265625
395 -4351.802734375
400 -1139.63159179688
405 1548.92529296875
410 -1349.92199707031
415 -4775.97314453125
420 330.413177490234
425 -2971.6962890625
430 -5242.77978515625
435 -1890.79614257812
440 -3097.4169921875
445 -4088.46948242188
450 -83.7031860351562
455 -2860.85107421875
460 -2969.25390625
465 -401.928924560547
470 -5345.2021484375
475 -4904.8212890625
480 1255.68347167969
485 -4259.298828125
490 -4229.9814453125
495 -1917.24499511719
500 -4643.013671875
505 -2035.91418457031
510 -2931.1171875
515 -4447.75146484375
520 -3597.09204101562
525 -137.596481323242
530 -4951.86181640625
535 -3867.81176757812
540 -1287.36535644531
545 -4007.69995117188
550 -4572.64599609375
555 -1039.56420898438
560 -4208.8662109375
565 -3127.91528320312
570 -2205.69946289062
575 -5219.76416015625
580 -3736.24682617188
585 1562.97998046875
590 -6574.25146484375
595 -4069.10546875
600 -3513.46215820312
605 -3534.15698242188
610 1962.72448730469
615 -1707.74548339844
620 -6256.091796875
625 -3176.06274414062
630 -3809.41333007812
635 -2377.560546875
640 -4704.1953125
645 -3878.51538085938
650 -4760.48486328125
655 -2129.11938476562
660 -4434.93212890625
665 -4661.98046875
670 -83.1258392333984
675 -4242.634765625
680 -5151.095703125
685 -3336.18701171875
690 -4831.28955078125
695 -5482.537109375
700 -2351.27685546875
705 -4334.39404296875
710 -4711.96533203125
715 -1964.23413085938
720 -4499.97119140625
725 -3659.89038085938
730 -270.725982666016
735 -5223.1728515625
740 -5701.41064453125
745 -756.242553710938
750 -6501.1845703125
755 -6078.951171875
760 -1747.78979492188
765 -3792.26831054688
770 -4495.6015625
775 367.821197509766
780 -5292.88330078125
785 -4837.2333984375
790 -2595.20458984375
795 -6548.033203125
800 -3612.30200195312
805 1289.5283203125
810 -3627.17553710938
815 -5841.10498046875
820 -1583.17236328125
825 -6162.5634765625
830 -1978.25793457031
835 -3930.70458984375
840 -5167.3251953125
845 -5267.67529296875
850 -5346.974609375
855 -5603.91455078125
860 -3482.72485351562
865 -3405.0185546875
870 -5580.525390625
875 -1378.78247070312
880 -1681.23303222656
885 -6003.26806640625
890 -1776.69946289062
895 -1532.25891113281
900 -4694.56884765625
905 -702.921020507812
910 -4686.53369140625
915 -4218.98291015625
920 -2565.6943359375
925 -4171.5380859375
930 -3943.494140625
935 -2054.66333007812
940 -1578.00524902344
945 -2776.28125
950 -833.579284667969
955 -4149.07666015625
960 -4977.87646484375
965 -1770.40478515625
970 -3202.45166015625
975 -2403.68701171875
980 -2453.93286132812
985 -7426.4580078125
990 -4920.4111328125
995 -1094.97692871094
};
\addplot [semithick, black]
table {%
0 39613.138671875
0 35202.99609375
};
\addplot [semithick, black]
table {%
0 49453.330078125
0 62788.3203125
};
\addplot [thick, black]
table {%
-3.75 35202.99609375
3.75 35202.99609375
};
\addplot [thick, black]
table {%
-3.75 62788.3203125
3.75 62788.3203125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
0 65427.0859375
};
\addplot [semithick, black]
table {%
20 15072.0322265625
20 12493.0439453125
};
\addplot [semithick, black]
table {%
20 19166.52734375
20 22177.333984375
};
\addplot [thick, black]
table {%
16.25 12493.0439453125
23.75 12493.0439453125
};
\addplot [thick, black]
table {%
16.25 22177.333984375
23.75 22177.333984375
};
\addplot [semithick, black]
table {%
40 12008.4794921875
40 9449.6962890625
};
\addplot [semithick, black]
table {%
40 17236.0966796875
40 19633.841796875
};
\addplot [thick, black]
table {%
36.25 9449.6962890625
43.75 9449.6962890625
};
\addplot [thick, black]
table {%
36.25 19633.841796875
43.75 19633.841796875
};
\addplot [semithick, black]
table {%
60 10482.71484375
60 5451.4150390625
};
\addplot [semithick, black]
table {%
60 15313.5551757812
60 15784.0390625
};
\addplot [thick, black]
table {%
56.25 5451.4150390625
63.75 5451.4150390625
};
\addplot [thick, black]
table {%
56.25 15784.0390625
63.75 15784.0390625
};
\addplot [semithick, black]
table {%
80 8803.9951171875
80 4882.3583984375
};
\addplot [semithick, black]
table {%
80 13531.755859375
80 14228.0263671875
};
\addplot [thick, black]
table {%
76.25 4882.3583984375
83.75 4882.3583984375
};
\addplot [thick, black]
table {%
76.25 14228.0263671875
83.75 14228.0263671875
};
\addplot [semithick, black]
table {%
100 8746.9453125
100 5912.9521484375
};
\addplot [semithick, black]
table {%
100 12806.2016601562
100 17241.232421875
};
\addplot [thick, black]
table {%
96.25 5912.9521484375
103.75 5912.9521484375
};
\addplot [thick, black]
table {%
96.25 17241.232421875
103.75 17241.232421875
};
\addplot [semithick, black]
table {%
120 7727.2236328125
120 6307.8408203125
};
\addplot [semithick, black]
table {%
120 9580.095703125
120 11201.638671875
};
\addplot [thick, black]
table {%
116.25 6307.8408203125
123.75 6307.8408203125
};
\addplot [thick, black]
table {%
116.25 11201.638671875
123.75 11201.638671875
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
120 3437.75268554688
120 12886.9052734375
};
\addplot [semithick, black]
table {%
140 9561.1572265625
140 5640.869140625
};
\addplot [semithick, black]
table {%
140 13228.9736328125
140 15916.935546875
};
\addplot [thick, black]
table {%
136.25 5640.869140625
143.75 5640.869140625
};
\addplot [thick, black]
table {%
136.25 15916.935546875
143.75 15916.935546875
};
\addplot [semithick, black]
table {%
160 6020.345703125
160 4413.845703125
};
\addplot [semithick, black]
table {%
160 9682.49658203125
160 11271.5400390625
};
\addplot [thick, black]
table {%
156.25 4413.845703125
163.75 4413.845703125
};
\addplot [thick, black]
table {%
156.25 11271.5400390625
163.75 11271.5400390625
};
\addplot [semithick, black]
table {%
180 4279.88171386719
180 1411.64184570312
};
\addplot [semithick, black]
table {%
180 8645.63037109375
180 9477.6123046875
};
\addplot [thick, black]
table {%
176.25 1411.64184570312
183.75 1411.64184570312
};
\addplot [thick, black]
table {%
176.25 9477.6123046875
183.75 9477.6123046875
};
\addplot [semithick, black]
table {%
200 6596.30126953125
200 4933.82763671875
};
\addplot [semithick, black]
table {%
200 8999.98486328125
200 10943.759765625
};
\addplot [thick, black]
table {%
196.25 4933.82763671875
203.75 4933.82763671875
};
\addplot [thick, black]
table {%
196.25 10943.759765625
203.75 10943.759765625
};
\addplot [semithick, black]
table {%
220 3239.60229492188
220 1284.94799804688
};
\addplot [semithick, black]
table {%
220 7602.28637695312
220 8924.8935546875
};
\addplot [thick, black]
table {%
216.25 1284.94799804688
223.75 1284.94799804688
};
\addplot [thick, black]
table {%
216.25 8924.8935546875
223.75 8924.8935546875
};
\addplot [semithick, black]
table {%
240 2200.57025146484
240 -335.230926513672
};
\addplot [semithick, black]
table {%
240 6199.76025390625
240 11443.3740234375
};
\addplot [thick, black]
table {%
236.25 -335.230926513672
243.75 -335.230926513672
};
\addplot [thick, black]
table {%
236.25 11443.3740234375
243.75 11443.3740234375
};
\addplot [semithick, black]
table {%
260 4808.54418945312
260 1910.35009765625
};
\addplot [semithick, black]
table {%
260 7237.23071289062
260 10325.4189453125
};
\addplot [thick, black]
table {%
256.25 1910.35009765625
263.75 1910.35009765625
};
\addplot [thick, black]
table {%
256.25 10325.4189453125
263.75 10325.4189453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
260 1024.25512695312
};
\addplot [semithick, black]
table {%
280 2110.01776123047
280 -769.2314453125
};
\addplot [semithick, black]
table {%
280 4765.39184570312
280 5638.85205078125
};
\addplot [thick, black]
table {%
276.25 -769.2314453125
283.75 -769.2314453125
};
\addplot [thick, black]
table {%
276.25 5638.85205078125
283.75 5638.85205078125
};
\addplot [semithick, black]
table {%
300 2903.63391113281
300 1366.70495605469
};
\addplot [semithick, black]
table {%
300 5078.556640625
300 6355.3671875
};
\addplot [thick, black]
table {%
296.25 1366.70495605469
303.75 1366.70495605469
};
\addplot [thick, black]
table {%
296.25 6355.3671875
303.75 6355.3671875
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
300 -899.908752441406
};
\addplot [semithick, black]
table {%
320 1673.39782714844
320 -805.2666015625
};
\addplot [semithick, black]
table {%
320 4090.32470703125
320 5822.65283203125
};
\addplot [thick, black]
table {%
316.25 -805.2666015625
323.75 -805.2666015625
};
\addplot [thick, black]
table {%
316.25 5822.65283203125
323.75 5822.65283203125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
320 7779.81201171875
};
\addplot [semithick, black]
table {%
340 1096.35888671875
340 -831.765808105469
};
\addplot [semithick, black]
table {%
340 2819.58276367188
340 3786.32788085938
};
\addplot [thick, black]
table {%
336.25 -831.765808105469
343.75 -831.765808105469
};
\addplot [thick, black]
table {%
336.25 3786.32788085938
343.75 3786.32788085938
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
340 6165.216796875
};
\addplot [semithick, black]
table {%
360 2075.35327148438
360 1276.52600097656
};
\addplot [semithick, black]
table {%
360 4379.064453125
360 5587.2705078125
};
\addplot [thick, black]
table {%
356.25 1276.52600097656
363.75 1276.52600097656
};
\addplot [thick, black]
table {%
356.25 5587.2705078125
363.75 5587.2705078125
};
\addplot [semithick, black]
table {%
380 -67.4022521972656
380 -2009.46667480469
};
\addplot [semithick, black]
table {%
380 2637.96875
380 5109.6591796875
};
\addplot [thick, black]
table {%
376.25 -2009.46667480469
383.75 -2009.46667480469
};
\addplot [thick, black]
table {%
376.25 5109.6591796875
383.75 5109.6591796875
};
\addplot [semithick, black]
table {%
400 1192.16659545898
400 -1738.82629394531
};
\addplot [semithick, black]
table {%
400 3317.89770507812
400 3721.52490234375
};
\addplot [thick, black]
table {%
396.25 -1738.82629394531
403.75 -1738.82629394531
};
\addplot [thick, black]
table {%
396.25 3721.52490234375
403.75 3721.52490234375
};
\addplot [semithick, black]
table {%
420 3497.5302734375
420 2603.13525390625
};
\addplot [semithick, black]
table {%
420 5927.11889648438
420 6715.515625
};
\addplot [thick, black]
table {%
416.25 2603.13525390625
423.75 2603.13525390625
};
\addplot [thick, black]
table {%
416.25 6715.515625
423.75 6715.515625
};
\addplot [semithick, black]
table {%
440 259.563976287842
440 -1194.57678222656
};
\addplot [semithick, black]
table {%
440 3551.64782714844
440 4219.61865234375
};
\addplot [thick, black]
table {%
436.25 -1194.57678222656
443.75 -1194.57678222656
};
\addplot [thick, black]
table {%
436.25 4219.61865234375
443.75 4219.61865234375
};
\addplot [semithick, black]
table {%
460 -180.928074240685
460 -2382.00439453125
};
\addplot [semithick, black]
table {%
460 2791.45690917969
460 5628.92578125
};
\addplot [thick, black]
table {%
456.25 -2382.00439453125
463.75 -2382.00439453125
};
\addplot [thick, black]
table {%
456.25 5628.92578125
463.75 5628.92578125
};
\addplot [semithick, black]
table {%
480 2989.23706054688
480 2117.14135742188
};
\addplot [semithick, black]
table {%
480 6273.1611328125
480 8755.3134765625
};
\addplot [thick, black]
table {%
476.25 2117.14135742188
483.75 2117.14135742188
};
\addplot [thick, black]
table {%
476.25 8755.3134765625
483.75 8755.3134765625
};
\addplot [semithick, black]
table {%
500 -180.260114431381
500 -358.175018310547
};
\addplot [semithick, black]
table {%
500 1169.13269042969
500 2464.97631835938
};
\addplot [thick, black]
table {%
496.25 -358.175018310547
503.75 -358.175018310547
};
\addplot [thick, black]
table {%
496.25 2464.97631835938
503.75 2464.97631835938
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
500 -5173.71826171875
500 -2979.60791015625
500 3345.20947265625
};
\addplot [semithick, black]
table {%
520 702.663330078125
520 -2.33627104759216
};
\addplot [semithick, black]
table {%
520 2734.12670898438
520 4232.724609375
};
\addplot [thick, black]
table {%
516.25 -2.33627104759216
523.75 -2.33627104759216
};
\addplot [thick, black]
table {%
516.25 4232.724609375
523.75 4232.724609375
};
\addplot [semithick, black]
table {%
540 2188.84838867188
540 598.638000488281
};
\addplot [semithick, black]
table {%
540 4149.53308105469
540 4995.53466796875
};
\addplot [thick, black]
table {%
536.25 598.638000488281
543.75 598.638000488281
};
\addplot [thick, black]
table {%
536.25 4995.53466796875
543.75 4995.53466796875
};
\addplot [semithick, black]
table {%
560 -581.125496864319
560 -2462.6875
};
\addplot [semithick, black]
table {%
560 2608.81176757812
560 4733.76611328125
};
\addplot [thick, black]
table {%
556.25 -2462.6875
563.75 -2462.6875
};
\addplot [thick, black]
table {%
556.25 4733.76611328125
563.75 4733.76611328125
};
\addplot [semithick, black]
table {%
580 353.35062789917
580 -814.439758300781
};
\addplot [semithick, black]
table {%
580 2675.31567382812
580 5723.4873046875
};
\addplot [thick, black]
table {%
576.25 -814.439758300781
583.75 -814.439758300781
};
\addplot [thick, black]
table {%
576.25 5723.4873046875
583.75 5723.4873046875
};
\addplot [semithick, black]
table {%
600 920.565368652344
600 -1255.22766113281
};
\addplot [semithick, black]
table {%
600 2593.66577148438
600 3693.48046875
};
\addplot [thick, black]
table {%
596.25 -1255.22766113281
603.75 -1255.22766113281
};
\addplot [thick, black]
table {%
596.25 3693.48046875
603.75 3693.48046875
};
\addplot [semithick, black]
table {%
620 -849.490081787109
620 -3577.03955078125
};
\addplot [semithick, black]
table {%
620 2725.017578125
620 3926.67138671875
};
\addplot [thick, black]
table {%
616.25 -3577.03955078125
623.75 -3577.03955078125
};
\addplot [thick, black]
table {%
616.25 3926.67138671875
623.75 3926.67138671875
};
\addplot [semithick, black]
table {%
640 2973.82885742188
640 690.458618164062
};
\addplot [semithick, black]
table {%
640 4515.94506835938
640 5341.2939453125
};
\addplot [thick, black]
table {%
636.25 690.458618164062
643.75 690.458618164062
};
\addplot [thick, black]
table {%
636.25 5341.2939453125
643.75 5341.2939453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
640 -640.566528320312
640 7546.30517578125
};
\addplot [semithick, black]
table {%
660 330.569267272949
660 -1462.71069335938
};
\addplot [semithick, black]
table {%
660 2076.00512695312
660 4192.22998046875
};
\addplot [thick, black]
table {%
656.25 -1462.71069335938
663.75 -1462.71069335938
};
\addplot [thick, black]
table {%
656.25 4192.22998046875
663.75 4192.22998046875
};
\addplot [semithick, black]
table {%
680 -485.469711303711
680 -1761.81262207031
};
\addplot [semithick, black]
table {%
680 1188.29010009766
680 2918.74584960938
};
\addplot [thick, black]
table {%
676.25 -1761.81262207031
683.75 -1761.81262207031
};
\addplot [thick, black]
table {%
676.25 2918.74584960938
683.75 2918.74584960938
};
\addplot [semithick, black]
table {%
700 1964.84100341797
700 381.8779296875
};
\addplot [semithick, black]
table {%
700 3770.49975585938
700 4217.30029296875
};
\addplot [thick, black]
table {%
696.25 381.8779296875
703.75 381.8779296875
};
\addplot [thick, black]
table {%
696.25 4217.30029296875
703.75 4217.30029296875
};
\addplot [semithick, black]
table {%
720 173.250801086426
720 -2211.9169921875
};
\addplot [semithick, black]
table {%
720 2217.65698242188
720 4031.92846679688
};
\addplot [thick, black]
table {%
716.25 -2211.9169921875
723.75 -2211.9169921875
};
\addplot [thick, black]
table {%
716.25 4031.92846679688
723.75 4031.92846679688
};
\addplot [semithick, black]
table {%
740 -991.354568481445
740 -2915.55444335938
};
\addplot [semithick, black]
table {%
740 851.3896484375
740 2794.10205078125
};
\addplot [thick, black]
table {%
736.25 -2915.55444335938
743.75 -2915.55444335938
};
\addplot [thick, black]
table {%
736.25 2794.10205078125
743.75 2794.10205078125
};
\addplot [semithick, black]
table {%
760 2361.29260253906
760 -605.728210449219
};
\addplot [semithick, black]
table {%
760 4581.1796875
760 7219.95263671875
};
\addplot [thick, black]
table {%
756.25 -605.728210449219
763.75 -605.728210449219
};
\addplot [thick, black]
table {%
756.25 7219.95263671875
763.75 7219.95263671875
};
\addplot [semithick, black]
table {%
780 -1916.63116455078
780 -3776.45190429688
};
\addplot [semithick, black]
table {%
780 1691.10614013672
780 3021.33374023438
};
\addplot [thick, black]
table {%
776.25 -3776.45190429688
783.75 -3776.45190429688
};
\addplot [thick, black]
table {%
776.25 3021.33374023438
783.75 3021.33374023438
};
\addplot [semithick, black]
table {%
800 1736.39129638672
800 1324.97033691406
};
\addplot [semithick, black]
table {%
800 3421.57421875
800 4122.06689453125
};
\addplot [thick, black]
table {%
796.25 1324.97033691406
803.75 1324.97033691406
};
\addplot [thick, black]
table {%
796.25 4122.06689453125
803.75 4122.06689453125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
800 -1907.3681640625
};
\addplot [semithick, black]
table {%
820 717.137908935547
820 -1204.88830566406
};
\addplot [semithick, black]
table {%
820 3789.22546386719
820 5274.89990234375
};
\addplot [thick, black]
table {%
816.25 -1204.88830566406
823.75 -1204.88830566406
};
\addplot [thick, black]
table {%
816.25 5274.89990234375
823.75 5274.89990234375
};
\addplot [semithick, black]
table {%
840 -872.897338867188
840 -2266.33862304688
};
\addplot [semithick, black]
table {%
840 1501.91644287109
840 2143.98876953125
};
\addplot [thick, black]
table {%
836.25 -2266.33862304688
843.75 -2266.33862304688
};
\addplot [thick, black]
table {%
836.25 2143.98876953125
843.75 2143.98876953125
};
\addplot [semithick, black]
table {%
860 1401.23132324219
860 72.2639617919922
};
\addplot [semithick, black]
table {%
860 3678.56030273438
860 4570.95166015625
};
\addplot [thick, black]
table {%
856.25 72.2639617919922
863.75 72.2639617919922
};
\addplot [thick, black]
table {%
856.25 4570.95166015625
863.75 4570.95166015625
};
\addplot [semithick, black]
table {%
880 424.503707885742
880 -2358.23022460938
};
\addplot [semithick, black]
table {%
880 2819.54162597656
880 3534.4990234375
};
\addplot [thick, black]
table {%
876.25 -2358.23022460938
883.75 -2358.23022460938
};
\addplot [thick, black]
table {%
876.25 3534.4990234375
883.75 3534.4990234375
};
\addplot [semithick, black]
table {%
900 53.3703556060791
900 -642.958129882812
};
\addplot [semithick, black]
table {%
900 1839.12786865234
900 2994.60278320312
};
\addplot [thick, black]
table {%
896.25 -642.958129882812
903.75 -642.958129882812
};
\addplot [thick, black]
table {%
896.25 2994.60278320312
903.75 2994.60278320312
};
\addplot [semithick, black]
table {%
920 1904.92877197266
920 1517.9990234375
};
\addplot [semithick, black]
table {%
920 4060.51586914062
920 4523.97705078125
};
\addplot [thick, black]
table {%
916.25 1517.9990234375
923.75 1517.9990234375
};
\addplot [thick, black]
table {%
916.25 4523.97705078125
923.75 4523.97705078125
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
920 -1432.533203125
920 7692.796875
};
\addplot [semithick, black]
table {%
940 288.985656738281
940 -1789.44458007812
};
\addplot [semithick, black]
table {%
940 2440.89038085938
940 4126.1279296875
};
\addplot [thick, black]
table {%
936.25 -1789.44458007812
943.75 -1789.44458007812
};
\addplot [thick, black]
table {%
936.25 4126.1279296875
943.75 4126.1279296875
};
\addplot [semithick, black]
table {%
960 -771.14005279541
960 -2451.29541015625
};
\addplot [semithick, black]
table {%
960 1245.19299316406
960 3880.4345703125
};
\addplot [thick, black]
table {%
956.25 -2451.29541015625
963.75 -2451.29541015625
};
\addplot [thick, black]
table {%
956.25 3880.4345703125
963.75 3880.4345703125
};
\addplot [semithick, black]
table {%
980 1364.13836669922
980 -262.777954101562
};
\addplot [semithick, black]
table {%
980 4463.91845703125
980 5517.39013671875
};
\addplot [thick, black]
table {%
976.25 -262.777954101562
983.75 -262.777954101562
};
\addplot [thick, black]
table {%
976.25 5517.39013671875
983.75 5517.39013671875
};
\addplot [thick, red!54.5098039215686!black]
table {%
-1 -1
};
\addplot [thick, color0]
table {%
-1 -1
};
\addplot [line width=4pt, color1]
table {%
-1 -1
};
\path [draw=black, fill=color1]
(axis cs:-7.5,39613.138671875)
--(axis cs:7.5,39613.138671875)
--(axis cs:7.5,49453.330078125)
--(axis cs:-7.5,49453.330078125)
--(axis cs:-7.5,39613.138671875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,15072.0322265625)
--(axis cs:27.5,15072.0322265625)
--(axis cs:27.5,19166.52734375)
--(axis cs:12.5,19166.52734375)
--(axis cs:12.5,15072.0322265625)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,12008.4794921875)
--(axis cs:47.5,12008.4794921875)
--(axis cs:47.5,17236.0966796875)
--(axis cs:32.5,17236.0966796875)
--(axis cs:32.5,12008.4794921875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,10482.71484375)
--(axis cs:67.5,10482.71484375)
--(axis cs:67.5,15313.5551757812)
--(axis cs:52.5,15313.5551757812)
--(axis cs:52.5,10482.71484375)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,8803.9951171875)
--(axis cs:87.5,8803.9951171875)
--(axis cs:87.5,13531.755859375)
--(axis cs:72.5,13531.755859375)
--(axis cs:72.5,8803.9951171875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,8746.9453125)
--(axis cs:107.5,8746.9453125)
--(axis cs:107.5,12806.2016601562)
--(axis cs:92.5,12806.2016601562)
--(axis cs:92.5,8746.9453125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,7727.2236328125)
--(axis cs:127.5,7727.2236328125)
--(axis cs:127.5,9580.095703125)
--(axis cs:112.5,9580.095703125)
--(axis cs:112.5,7727.2236328125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,9561.1572265625)
--(axis cs:147.5,9561.1572265625)
--(axis cs:147.5,13228.9736328125)
--(axis cs:132.5,13228.9736328125)
--(axis cs:132.5,9561.1572265625)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,6020.345703125)
--(axis cs:167.5,6020.345703125)
--(axis cs:167.5,9682.49658203125)
--(axis cs:152.5,9682.49658203125)
--(axis cs:152.5,6020.345703125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,4279.88171386719)
--(axis cs:187.5,4279.88171386719)
--(axis cs:187.5,8645.63037109375)
--(axis cs:172.5,8645.63037109375)
--(axis cs:172.5,4279.88171386719)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,6596.30126953125)
--(axis cs:207.5,6596.30126953125)
--(axis cs:207.5,8999.98486328125)
--(axis cs:192.5,8999.98486328125)
--(axis cs:192.5,6596.30126953125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,3239.60229492188)
--(axis cs:227.5,3239.60229492188)
--(axis cs:227.5,7602.28637695312)
--(axis cs:212.5,7602.28637695312)
--(axis cs:212.5,3239.60229492188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,2200.57025146484)
--(axis cs:247.5,2200.57025146484)
--(axis cs:247.5,6199.76025390625)
--(axis cs:232.5,6199.76025390625)
--(axis cs:232.5,2200.57025146484)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,4808.54418945312)
--(axis cs:267.5,4808.54418945312)
--(axis cs:267.5,7237.23071289062)
--(axis cs:252.5,7237.23071289062)
--(axis cs:252.5,4808.54418945312)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,2110.01776123047)
--(axis cs:287.5,2110.01776123047)
--(axis cs:287.5,4765.39184570312)
--(axis cs:272.5,4765.39184570312)
--(axis cs:272.5,2110.01776123047)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,2903.63391113281)
--(axis cs:307.5,2903.63391113281)
--(axis cs:307.5,5078.556640625)
--(axis cs:292.5,5078.556640625)
--(axis cs:292.5,2903.63391113281)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,1673.39782714844)
--(axis cs:327.5,1673.39782714844)
--(axis cs:327.5,4090.32470703125)
--(axis cs:312.5,4090.32470703125)
--(axis cs:312.5,1673.39782714844)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,1096.35888671875)
--(axis cs:347.5,1096.35888671875)
--(axis cs:347.5,2819.58276367188)
--(axis cs:332.5,2819.58276367188)
--(axis cs:332.5,1096.35888671875)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,2075.35327148438)
--(axis cs:367.5,2075.35327148438)
--(axis cs:367.5,4379.064453125)
--(axis cs:352.5,4379.064453125)
--(axis cs:352.5,2075.35327148438)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,-67.4022521972656)
--(axis cs:387.5,-67.4022521972656)
--(axis cs:387.5,2637.96875)
--(axis cs:372.5,2637.96875)
--(axis cs:372.5,-67.4022521972656)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,1192.16659545898)
--(axis cs:407.5,1192.16659545898)
--(axis cs:407.5,3317.89770507812)
--(axis cs:392.5,3317.89770507812)
--(axis cs:392.5,1192.16659545898)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,3497.5302734375)
--(axis cs:427.5,3497.5302734375)
--(axis cs:427.5,5927.11889648438)
--(axis cs:412.5,5927.11889648438)
--(axis cs:412.5,3497.5302734375)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,259.563976287842)
--(axis cs:447.5,259.563976287842)
--(axis cs:447.5,3551.64782714844)
--(axis cs:432.5,3551.64782714844)
--(axis cs:432.5,259.563976287842)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,-180.928074240685)
--(axis cs:467.5,-180.928074240685)
--(axis cs:467.5,2791.45690917969)
--(axis cs:452.5,2791.45690917969)
--(axis cs:452.5,-180.928074240685)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,2989.23706054688)
--(axis cs:487.5,2989.23706054688)
--(axis cs:487.5,6273.1611328125)
--(axis cs:472.5,6273.1611328125)
--(axis cs:472.5,2989.23706054688)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,-180.260114431381)
--(axis cs:507.5,-180.260114431381)
--(axis cs:507.5,1169.13269042969)
--(axis cs:492.5,1169.13269042969)
--(axis cs:492.5,-180.260114431381)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,702.663330078125)
--(axis cs:527.5,702.663330078125)
--(axis cs:527.5,2734.12670898438)
--(axis cs:512.5,2734.12670898438)
--(axis cs:512.5,702.663330078125)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,2188.84838867188)
--(axis cs:547.5,2188.84838867188)
--(axis cs:547.5,4149.53308105469)
--(axis cs:532.5,4149.53308105469)
--(axis cs:532.5,2188.84838867188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,-581.125496864319)
--(axis cs:567.5,-581.125496864319)
--(axis cs:567.5,2608.81176757812)
--(axis cs:552.5,2608.81176757812)
--(axis cs:552.5,-581.125496864319)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,353.35062789917)
--(axis cs:587.5,353.35062789917)
--(axis cs:587.5,2675.31567382812)
--(axis cs:572.5,2675.31567382812)
--(axis cs:572.5,353.35062789917)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,920.565368652344)
--(axis cs:607.5,920.565368652344)
--(axis cs:607.5,2593.66577148438)
--(axis cs:592.5,2593.66577148438)
--(axis cs:592.5,920.565368652344)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,-849.490081787109)
--(axis cs:627.5,-849.490081787109)
--(axis cs:627.5,2725.017578125)
--(axis cs:612.5,2725.017578125)
--(axis cs:612.5,-849.490081787109)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,2973.82885742188)
--(axis cs:647.5,2973.82885742188)
--(axis cs:647.5,4515.94506835938)
--(axis cs:632.5,4515.94506835938)
--(axis cs:632.5,2973.82885742188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,330.569267272949)
--(axis cs:667.5,330.569267272949)
--(axis cs:667.5,2076.00512695312)
--(axis cs:652.5,2076.00512695312)
--(axis cs:652.5,330.569267272949)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,-485.469711303711)
--(axis cs:687.5,-485.469711303711)
--(axis cs:687.5,1188.29010009766)
--(axis cs:672.5,1188.29010009766)
--(axis cs:672.5,-485.469711303711)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,1964.84100341797)
--(axis cs:707.5,1964.84100341797)
--(axis cs:707.5,3770.49975585938)
--(axis cs:692.5,3770.49975585938)
--(axis cs:692.5,1964.84100341797)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,173.250801086426)
--(axis cs:727.5,173.250801086426)
--(axis cs:727.5,2217.65698242188)
--(axis cs:712.5,2217.65698242188)
--(axis cs:712.5,173.250801086426)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,-991.354568481445)
--(axis cs:747.5,-991.354568481445)
--(axis cs:747.5,851.3896484375)
--(axis cs:732.5,851.3896484375)
--(axis cs:732.5,-991.354568481445)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,2361.29260253906)
--(axis cs:767.5,2361.29260253906)
--(axis cs:767.5,4581.1796875)
--(axis cs:752.5,4581.1796875)
--(axis cs:752.5,2361.29260253906)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,-1916.63116455078)
--(axis cs:787.5,-1916.63116455078)
--(axis cs:787.5,1691.10614013672)
--(axis cs:772.5,1691.10614013672)
--(axis cs:772.5,-1916.63116455078)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,1736.39129638672)
--(axis cs:807.5,1736.39129638672)
--(axis cs:807.5,3421.57421875)
--(axis cs:792.5,3421.57421875)
--(axis cs:792.5,1736.39129638672)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,717.137908935547)
--(axis cs:827.5,717.137908935547)
--(axis cs:827.5,3789.22546386719)
--(axis cs:812.5,3789.22546386719)
--(axis cs:812.5,717.137908935547)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,-872.897338867188)
--(axis cs:847.5,-872.897338867188)
--(axis cs:847.5,1501.91644287109)
--(axis cs:832.5,1501.91644287109)
--(axis cs:832.5,-872.897338867188)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,1401.23132324219)
--(axis cs:867.5,1401.23132324219)
--(axis cs:867.5,3678.56030273438)
--(axis cs:852.5,3678.56030273438)
--(axis cs:852.5,1401.23132324219)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,424.503707885742)
--(axis cs:887.5,424.503707885742)
--(axis cs:887.5,2819.54162597656)
--(axis cs:872.5,2819.54162597656)
--(axis cs:872.5,424.503707885742)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,53.3703556060791)
--(axis cs:907.5,53.3703556060791)
--(axis cs:907.5,1839.12786865234)
--(axis cs:892.5,1839.12786865234)
--(axis cs:892.5,53.3703556060791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,1904.92877197266)
--(axis cs:927.5,1904.92877197266)
--(axis cs:927.5,4060.51586914062)
--(axis cs:912.5,4060.51586914062)
--(axis cs:912.5,1904.92877197266)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,288.985656738281)
--(axis cs:947.5,288.985656738281)
--(axis cs:947.5,2440.89038085938)
--(axis cs:932.5,2440.89038085938)
--(axis cs:932.5,288.985656738281)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,-771.14005279541)
--(axis cs:967.5,-771.14005279541)
--(axis cs:967.5,1245.19299316406)
--(axis cs:952.5,1245.19299316406)
--(axis cs:952.5,-771.14005279541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,1364.13836669922)
--(axis cs:987.5,1364.13836669922)
--(axis cs:987.5,4463.91845703125)
--(axis cs:972.5,4463.91845703125)
--(axis cs:972.5,1364.13836669922)
--cycle;
\addplot [very thick, black]
table {%
-7.5 41236.25390625
7.5 41236.25390625
};
\addplot [very thick, black]
table {%
12.5 18335.076171875
27.5 18335.076171875
};
\addplot [very thick, black]
table {%
32.5 15392.0380859375
47.5 15392.0380859375
};
\addplot [very thick, black]
table {%
52.5 12214.9443359375
67.5 12214.9443359375
};
\addplot [very thick, black]
table {%
72.5 11312.72265625
87.5 11312.72265625
};
\addplot [very thick, black]
table {%
92.5 12298.9541015625
107.5 12298.9541015625
};
\addplot [very thick, black]
table {%
112.5 8474.34765625
127.5 8474.34765625
};
\addplot [very thick, black]
table {%
132.5 10251.359375
147.5 10251.359375
};
\addplot [very thick, black]
table {%
152.5 8305.30859375
167.5 8305.30859375
};
\addplot [very thick, black]
table {%
172.5 7079.88330078125
187.5 7079.88330078125
};
\addplot [very thick, black]
table {%
192.5 7332.32958984375
207.5 7332.32958984375
};
\addplot [very thick, black]
table {%
212.5 5609.48193359375
227.5 5609.48193359375
};
\addplot [very thick, black]
table {%
232.5 5123.83056640625
247.5 5123.83056640625
};
\addplot [very thick, black]
table {%
252.5 5415.62744140625
267.5 5415.62744140625
};
\addplot [very thick, black]
table {%
272.5 3620.95458984375
287.5 3620.95458984375
};
\addplot [very thick, black]
table {%
292.5 3971.65869140625
307.5 3971.65869140625
};
\addplot [very thick, black]
table {%
312.5 2274.1220703125
327.5 2274.1220703125
};
\addplot [very thick, black]
table {%
332.5 2309.76831054688
347.5 2309.76831054688
};
\addplot [very thick, black]
table {%
352.5 2768.51342773438
367.5 2768.51342773438
};
\addplot [very thick, black]
table {%
372.5 1882.08728027344
387.5 1882.08728027344
};
\addplot [very thick, black]
table {%
392.5 2425.90112304688
407.5 2425.90112304688
};
\addplot [very thick, black]
table {%
412.5 4411.7490234375
427.5 4411.7490234375
};
\addplot [very thick, black]
table {%
432.5 2012.70568847656
447.5 2012.70568847656
};
\addplot [very thick, black]
table {%
452.5 446.693206787109
467.5 446.693206787109
};
\addplot [very thick, black]
table {%
472.5 4759.30419921875
487.5 4759.30419921875
};
\addplot [very thick, black]
table {%
492.5 479.501831054688
507.5 479.501831054688
};
\addplot [very thick, black]
table {%
512.5 1219.39587402344
527.5 1219.39587402344
};
\addplot [very thick, black]
table {%
532.5 2654.1669921875
547.5 2654.1669921875
};
\addplot [very thick, black]
table {%
552.5 330.923217773438
567.5 330.923217773438
};
\addplot [very thick, black]
table {%
572.5 1825.41687011719
587.5 1825.41687011719
};
\addplot [very thick, black]
table {%
592.5 1790.84814453125
607.5 1790.84814453125
};
\addplot [very thick, black]
table {%
612.5 1011.53698730469
627.5 1011.53698730469
};
\addplot [very thick, black]
table {%
632.5 3698.30737304688
647.5 3698.30737304688
};
\addplot [very thick, black]
table {%
652.5 813.938903808594
667.5 813.938903808594
};
\addplot [very thick, black]
table {%
672.5 504.74951171875
687.5 504.74951171875
};
\addplot [very thick, black]
table {%
692.5 3078.07568359375
707.5 3078.07568359375
};
\addplot [very thick, black]
table {%
712.5 1485.4140625
727.5 1485.4140625
};
\addplot [very thick, black]
table {%
732.5 572.556457519531
747.5 572.556457519531
};
\addplot [very thick, black]
table {%
752.5 3192.9560546875
767.5 3192.9560546875
};
\addplot [very thick, black]
table {%
772.5 -512.704223632812
787.5 -512.704223632812
};
\addplot [very thick, black]
table {%
792.5 2357.04907226562
807.5 2357.04907226562
};
\addplot [very thick, black]
table {%
812.5 1392.41027832031
827.5 1392.41027832031
};
\addplot [very thick, black]
table {%
832.5 38.8693351745605
847.5 38.8693351745605
};
\addplot [very thick, black]
table {%
852.5 3243.38549804688
867.5 3243.38549804688
};
\addplot [very thick, black]
table {%
872.5 1836.76013183594
887.5 1836.76013183594
};
\addplot [very thick, black]
table {%
892.5 576.90771484375
907.5 576.90771484375
};
\addplot [very thick, black]
table {%
912.5 2639.8876953125
927.5 2639.8876953125
};
\addplot [very thick, black]
table {%
932.5 1763.61877441406
947.5 1763.61877441406
};
\addplot [very thick, black]
table {%
952.5 171.957092285156
967.5 171.957092285156
};
\addplot [very thick, black]
table {%
972.5 1581.86315917969
987.5 1581.86315917969
};
\end{groupplot}
\draw({$(current bounding box.south west)!0.78!(current bounding box.south east)$}|-{$(current bounding box.south west)!+0.17!(current bounding box.north west)$}) node[
scale=1.3,
anchor=center,
text=black,
rotate=90.0
]{$\approx$};
\draw({$(current bounding box.south west)!0.78!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.9!(current bounding box.north west)$}) node[
scale=1.3,
anchor=center,
text=black,
rotate=90.0
]{$\approx$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$}) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{Optimization steps};
\draw ({$(current bounding box.south west)!-0.01!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.6!(current bounding box.north west)$}) node[
scale=0.8,
anchor=center,
text=black,
rotate=90.0
]{NLL};
\end{tikzpicture}


==> fig/period_init_rmse.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.25cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
legend columns=2,
legend pos=north east,
legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=0.17857142857142858\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=0, xmax=280,
xtick distance=40,
xtick style={color=white!33.3333333333333!black},
xtick={980},
y grid style={white},
ylabel style={font=\footnotesize},
ylabel=\textcolor{white!33.3333333333333!black}{Relative RMSE},
ymajorgrids,
ymin=0.3, ymax=0.8,
ytick style={color=white!33.3333333333333!black},
yticklabels={,,}
]
\addplot [thick, red!54.5098039215686!black]
table {%
0 0.591074228286743
20 0.664844453334808
40 0.663060665130615
60 0.637260735034943
80 0.629872024059296
100 0.621201694011688
120 0.615619301795959
140 0.613815188407898
160 0.608638286590576
180 0.600545704364777
200 0.586360991001129
220 0.596325159072876
240 0.581394851207733
260 0.587767660617828
280 0.587825417518616
300 0.583157896995544
320 0.574687480926514
340 0.576741874217987
360 0.575646579265594
380 0.578765392303467
400 0.578108251094818
420 0.573637425899506
440 0.572278678417206
460 0.569015145301819
480 0.568469285964966
500 0.565083801746368
520 0.560163557529449
540 0.560199499130249
560 0.555233478546143
580 0.559124827384949
600 0.555166006088257
620 0.551882684230804
640 0.558785438537598
660 0.552169144153595
680 0.551101684570312
700 0.543835520744324
720 0.543713450431824
740 0.540142774581909
760 0.541107594966888
780 0.543382167816162
800 0.543736696243286
820 0.544187426567078
840 0.544137716293335
860 0.540349900722504
880 0.534471273422241
900 0.538849711418152
920 0.53685474395752
940 0.537346065044403
960 0.534225106239319
980 0.531288266181946
};
\addplot [thick, color0]
table {%
0 0.991306602954864
20 0.522931158542633
40 0.468768954277039
60 0.407419174909592
80 0.413322865962982
100 0.361751466989517
120 0.375431954860687
140 0.36198216676712
160 0.337077707052231
180 0.347651332616806
200 0.340213596820831
220 0.339467853307724
240 0.337795227766037
260 0.332503706216812
280 0.33057501912117
300 0.335364013910294
320 0.330911725759506
340 0.32898622751236
360 0.325432360172272
380 0.329918414354324
400 0.325119942426682
420 0.329494774341583
440 0.326834559440613
460 0.326519697904587
480 0.328252911567688
500 0.325839161872864
520 0.323804765939713
540 0.325164377689362
560 0.32339397072792
580 0.323807656764984
600 0.327194333076477
620 0.319814324378967
640 0.32629257440567
660 0.323954582214355
680 0.328794747591019
700 0.323379516601562
720 0.324184477329254
740 0.321689784526825
760 0.325610786676407
780 0.322038233280182
800 0.327446758747101
820 0.325988411903381
840 0.324697315692902
860 0.323765397071838
880 0.324897915124893
900 0.326214969158173
920 0.328116595745087
940 0.323020339012146
960 0.32504665851593
980 0.321750551462173
};
\addplot [semithick, black]
table {%
0 0.848359197378159
0 0.657000005245209
};
\addplot [semithick, black]
table {%
0 1.04962807893753
0 1.18326199054718
};
\addplot [thick, black]
table {%
-3.75 0.657000005245209
3.75 0.657000005245209
};
\addplot [thick, black]
table {%
-3.75 1.18326199054718
3.75 1.18326199054718
};
\addplot [semithick, black]
table {%
20 0.528353601694107
20 0.494322270154953
};
\addplot [semithick, black]
table {%
20 0.562921553850174
20 0.600586533546448
};
\addplot [thick, black]
table {%
16.25 0.494322270154953
23.75 0.494322270154953
};
\addplot [thick, black]
table {%
16.25 0.600586533546448
23.75 0.600586533546448
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
20 0.454585134983063
};
\addplot [semithick, black]
table {%
40 0.472074672579765
40 0.450653851032257
};
\addplot [semithick, black]
table {%
40 0.496788918972015
40 0.516905665397644
};
\addplot [thick, black]
table {%
36.25 0.450653851032257
43.75 0.450653851032257
};
\addplot [thick, black]
table {%
36.25 0.516905665397644
43.75 0.516905665397644
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
40 0.42368471622467
40 0.563868045806885
};
\addplot [semithick, black]
table {%
60 0.449117705225945
60 0.412418633699417
};
\addplot [semithick, black]
table {%
60 0.47641833126545
60 0.487930119037628
};
\addplot [thick, black]
table {%
56.25 0.412418633699417
63.75 0.412418633699417
};
\addplot [thick, black]
table {%
56.25 0.487930119037628
63.75 0.487930119037628
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
60 0.398688822984695
60 0.523701608181
};
\addplot [semithick, black]
table {%
80 0.434818297624588
80 0.401364147663116
};
\addplot [semithick, black]
table {%
80 0.475512400269508
80 0.513552784919739
};
\addplot [thick, black]
table {%
76.25 0.401364147663116
83.75 0.401364147663116
};
\addplot [thick, black]
table {%
76.25 0.513552784919739
83.75 0.513552784919739
};
\addplot [semithick, black]
table {%
100 0.433011665940285
100 0.39837110042572
};
\addplot [semithick, black]
table {%
100 0.464407160878181
100 0.469251900911331
};
\addplot [thick, black]
table {%
96.25 0.39837110042572
103.75 0.39837110042572
};
\addplot [thick, black]
table {%
96.25 0.469251900911331
103.75 0.469251900911331
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
100 0.516576945781708
};
\addplot [semithick, black]
table {%
120 0.417902827262878
120 0.377283185720444
};
\addplot [semithick, black]
table {%
120 0.459243103861809
120 0.503747701644897
};
\addplot [thick, black]
table {%
116.25 0.377283185720444
123.75 0.377283185720444
};
\addplot [thick, black]
table {%
116.25 0.503747701644897
123.75 0.503747701644897
};
\addplot [semithick, black]
table {%
140 0.415320560336113
140 0.381441116333008
};
\addplot [semithick, black]
table {%
140 0.454366564750671
140 0.495122849941254
};
\addplot [thick, black]
table {%
136.25 0.381441116333008
143.75 0.381441116333008
};
\addplot [thick, black]
table {%
136.25 0.495122849941254
143.75 0.495122849941254
};
\addplot [semithick, black]
table {%
160 0.414945170283318
160 0.372916847467422
};
\addplot [semithick, black]
table {%
160 0.458896666765213
160 0.500852286815643
};
\addplot [thick, black]
table {%
156.25 0.372916847467422
163.75 0.372916847467422
};
\addplot [thick, black]
table {%
156.25 0.500852286815643
163.75 0.500852286815643
};
\addplot [semithick, black]
table {%
180 0.409118711948395
180 0.376939743757248
};
\addplot [semithick, black]
table {%
180 0.44810463488102
180 0.477892249822617
};
\addplot [thick, black]
table {%
176.25 0.376939743757248
183.75 0.376939743757248
};
\addplot [thick, black]
table {%
176.25 0.477892249822617
183.75 0.477892249822617
};
\addplot [semithick, black]
table {%
200 0.412273719906807
200 0.370180398225784
};
\addplot [semithick, black]
table {%
200 0.452297791838646
200 0.490925550460815
};
\addplot [thick, black]
table {%
196.25 0.370180398225784
203.75 0.370180398225784
};
\addplot [thick, black]
table {%
196.25 0.490925550460815
203.75 0.490925550460815
};
\addplot [semithick, black]
table {%
220 0.403472766280174
220 0.367920458316803
};
\addplot [semithick, black]
table {%
220 0.44999323785305
220 0.470318645238876
};
\addplot [thick, black]
table {%
216.25 0.367920458316803
223.75 0.367920458316803
};
\addplot [thick, black]
table {%
216.25 0.470318645238876
223.75 0.470318645238876
};
\addplot [semithick, black]
table {%
240 0.402498289942741
240 0.365340054035187
};
\addplot [semithick, black]
table {%
240 0.447126880288124
240 0.472831279039383
};
\addplot [thick, black]
table {%
236.25 0.365340054035187
243.75 0.365340054035187
};
\addplot [thick, black]
table {%
236.25 0.472831279039383
243.75 0.472831279039383
};
\addplot [semithick, black]
table {%
260 0.395697593688965
260 0.367371469736099
};
\addplot [semithick, black]
table {%
260 0.444048300385475
260 0.470012217760086
};
\addplot [thick, black]
table {%
256.25 0.367371469736099
263.75 0.367371469736099
};
\addplot [thick, black]
table {%
256.25 0.470012217760086
263.75 0.470012217760086
};
\addplot [semithick, black]
table {%
280 0.393182873725891
280 0.359451830387115
};
\addplot [semithick, black]
table {%
280 0.444831863045692
280 0.4683817923069
};
\addplot [thick, black]
table {%
276.25 0.359451830387115
283.75 0.359451830387115
};
\addplot [thick, black]
table {%
276.25 0.4683817923069
283.75 0.4683817923069
};
\addplot [semithick, black]
table {%
300 0.392275333404541
300 0.357420086860657
};
\addplot [semithick, black]
table {%
300 0.43870247900486
300 0.464995563030243
};
\addplot [thick, black]
table {%
296.25 0.357420086860657
303.75 0.357420086860657
};
\addplot [thick, black]
table {%
296.25 0.464995563030243
303.75 0.464995563030243
};
\addplot [semithick, black]
table {%
320 0.392246097326279
320 0.35715851187706
};
\addplot [semithick, black]
table {%
320 0.439537346363068
320 0.466813653707504
};
\addplot [thick, black]
table {%
316.25 0.35715851187706
323.75 0.35715851187706
};
\addplot [thick, black]
table {%
316.25 0.466813653707504
323.75 0.466813653707504
};
\addplot [semithick, black]
table {%
340 0.393423065543175
340 0.360296279191971
};
\addplot [semithick, black]
table {%
340 0.43864144384861
340 0.467037588357925
};
\addplot [thick, black]
table {%
336.25 0.360296279191971
343.75 0.360296279191971
};
\addplot [thick, black]
table {%
336.25 0.467037588357925
343.75 0.467037588357925
};
\addplot [semithick, black]
table {%
360 0.390510410070419
360 0.357161700725555
};
\addplot [semithick, black]
table {%
360 0.443770855665207
360 0.463148057460785
};
\addplot [thick, black]
table {%
356.25 0.357161700725555
363.75 0.357161700725555
};
\addplot [thick, black]
table {%
356.25 0.463148057460785
363.75 0.463148057460785
};
\addplot [semithick, black]
table {%
380 0.391005799174309
380 0.357805669307709
};
\addplot [semithick, black]
table {%
380 0.438752308487892
380 0.463780045509338
};
\addplot [thick, black]
table {%
376.25 0.357805669307709
383.75 0.357805669307709
};
\addplot [thick, black]
table {%
376.25 0.463780045509338
383.75 0.463780045509338
};
\addplot [semithick, black]
table {%
400 0.392386049032211
400 0.354984015226364
};
\addplot [semithick, black]
table {%
400 0.437481358647346
400 0.464108318090439
};
\addplot [thick, black]
table {%
396.25 0.354984015226364
403.75 0.354984015226364
};
\addplot [thick, black]
table {%
396.25 0.464108318090439
403.75 0.464108318090439
};
\addplot [semithick, black]
table {%
420 0.389903351664543
420 0.35928475856781
};
\addplot [semithick, black]
table {%
420 0.438207805156708
420 0.465408504009247
};
\addplot [thick, black]
table {%
416.25 0.35928475856781
423.75 0.35928475856781
};
\addplot [thick, black]
table {%
416.25 0.465408504009247
423.75 0.465408504009247
};
\addplot [semithick, black]
table {%
440 0.389106646180153
440 0.356427580118179
};
\addplot [semithick, black]
table {%
440 0.440622076392174
440 0.461301445960998
};
\addplot [thick, black]
table {%
436.25 0.356427580118179
443.75 0.356427580118179
};
\addplot [thick, black]
table {%
436.25 0.461301445960998
443.75 0.461301445960998
};
\addplot [semithick, black]
table {%
460 0.388603568077087
460 0.353202372789383
};
\addplot [semithick, black]
table {%
460 0.441553324460983
460 0.464591711759567
};
\addplot [thick, black]
table {%
456.25 0.353202372789383
463.75 0.353202372789383
};
\addplot [thick, black]
table {%
456.25 0.464591711759567
463.75 0.464591711759567
};
\addplot [semithick, black]
table {%
480 0.389034956693649
480 0.353704422712326
};
\addplot [semithick, black]
table {%
480 0.441568210721016
480 0.463189989328384
};
\addplot [thick, black]
table {%
476.25 0.353704422712326
483.75 0.353704422712326
};
\addplot [thick, black]
table {%
476.25 0.463189989328384
483.75 0.463189989328384
};
\addplot [semithick, black]
table {%
500 0.387478515505791
500 0.353539615869522
};
\addplot [semithick, black]
table {%
500 0.43559817969799
500 0.465184837579727
};
\addplot [thick, black]
table {%
496.25 0.353539615869522
503.75 0.353539615869522
};
\addplot [thick, black]
table {%
496.25 0.465184837579727
503.75 0.465184837579727
};
\addplot [semithick, black]
table {%
520 0.388703897595406
520 0.356894016265869
};
\addplot [semithick, black]
table {%
520 0.438386529684067
520 0.465377986431122
};
\addplot [thick, black]
table {%
516.25 0.356894016265869
523.75 0.356894016265869
};
\addplot [thick, black]
table {%
516.25 0.465377986431122
523.75 0.465377986431122
};
\addplot [semithick, black]
table {%
540 0.387150377035141
540 0.353036433458328
};
\addplot [semithick, black]
table {%
540 0.436901271343231
540 0.46041414141655
};
\addplot [thick, black]
table {%
536.25 0.353036433458328
543.75 0.353036433458328
};
\addplot [thick, black]
table {%
536.25 0.46041414141655
543.75 0.46041414141655
};
\addplot [semithick, black]
table {%
560 0.38783186674118
560 0.353060215711594
};
\addplot [semithick, black]
table {%
560 0.438047036528587
560 0.464231938123703
};
\addplot [thick, black]
table {%
556.25 0.353060215711594
563.75 0.353060215711594
};
\addplot [thick, black]
table {%
556.25 0.464231938123703
563.75 0.464231938123703
};
\addplot [semithick, black]
table {%
580 0.38519786298275
580 0.351375252008438
};
\addplot [semithick, black]
table {%
580 0.441810488700867
580 0.466406047344208
};
\addplot [thick, black]
table {%
576.25 0.351375252008438
583.75 0.351375252008438
};
\addplot [thick, black]
table {%
576.25 0.466406047344208
583.75 0.466406047344208
};
\addplot [semithick, black]
table {%
600 0.385196715593338
600 0.352859199047089
};
\addplot [semithick, black]
table {%
600 0.436883345246315
600 0.462239533662796
};
\addplot [thick, black]
table {%
596.25 0.352859199047089
603.75 0.352859199047089
};
\addplot [thick, black]
table {%
596.25 0.462239533662796
603.75 0.462239533662796
};
\addplot [semithick, black]
table {%
620 0.385105028748512
620 0.35632136464119
};
\addplot [semithick, black]
table {%
620 0.436906859278679
620 0.462731182575226
};
\addplot [thick, black]
table {%
616.25 0.35632136464119
623.75 0.35632136464119
};
\addplot [thick, black]
table {%
616.25 0.462731182575226
623.75 0.462731182575226
};
\addplot [semithick, black]
table {%
640 0.386319100856781
640 0.354629039764404
};
\addplot [semithick, black]
table {%
640 0.440015941858292
640 0.464457422494888
};
\addplot [thick, black]
table {%
636.25 0.354629039764404
643.75 0.354629039764404
};
\addplot [thick, black]
table {%
636.25 0.464457422494888
643.75 0.464457422494888
};
\addplot [semithick, black]
table {%
660 0.383687436580658
660 0.353738039731979
};
\addplot [semithick, black]
table {%
660 0.437483191490173
660 0.460020750761032
};
\addplot [thick, black]
table {%
656.25 0.353738039731979
663.75 0.353738039731979
};
\addplot [thick, black]
table {%
656.25 0.460020750761032
663.75 0.460020750761032
};
\addplot [semithick, black]
table {%
680 0.382344827055931
680 0.354975134134293
};
\addplot [semithick, black]
table {%
680 0.436757698655128
680 0.461828738451004
};
\addplot [thick, black]
table {%
676.25 0.354975134134293
683.75 0.354975134134293
};
\addplot [thick, black]
table {%
676.25 0.461828738451004
683.75 0.461828738451004
};
\addplot [semithick, black]
table {%
700 0.38352133333683
700 0.352183163166046
};
\addplot [semithick, black]
table {%
700 0.43549419939518
700 0.459715902805328
};
\addplot [thick, black]
table {%
696.25 0.352183163166046
703.75 0.352183163166046
};
\addplot [thick, black]
table {%
696.25 0.459715902805328
703.75 0.459715902805328
};
\addplot [semithick, black]
table {%
720 0.385246843099594
720 0.352546393871307
};
\addplot [semithick, black]
table {%
720 0.436315789818764
720 0.464888483285904
};
\addplot [thick, black]
table {%
716.25 0.352546393871307
723.75 0.352546393871307
};
\addplot [thick, black]
table {%
716.25 0.464888483285904
723.75 0.464888483285904
};
\addplot [semithick, black]
table {%
740 0.383165374398232
740 0.351286768913269
};
\addplot [semithick, black]
table {%
740 0.437022313475609
740 0.458882063627243
};
\addplot [thick, black]
table {%
736.25 0.351286768913269
743.75 0.351286768913269
};
\addplot [thick, black]
table {%
736.25 0.458882063627243
743.75 0.458882063627243
};
\addplot [semithick, black]
table {%
760 0.382469221949577
760 0.353232204914093
};
\addplot [semithick, black]
table {%
760 0.43726846575737
760 0.46010160446167
};
\addplot [thick, black]
table {%
756.25 0.353232204914093
763.75 0.353232204914093
};
\addplot [thick, black]
table {%
756.25 0.46010160446167
763.75 0.46010160446167
};
\addplot [semithick, black]
table {%
780 0.384240627288818
780 0.353460103273392
};
\addplot [semithick, black]
table {%
780 0.437671691179276
780 0.46255087852478
};
\addplot [thick, black]
table {%
776.25 0.353460103273392
783.75 0.353460103273392
};
\addplot [thick, black]
table {%
776.25 0.46255087852478
783.75 0.46255087852478
};
\addplot [semithick, black]
table {%
800 0.383625715970993
800 0.349285185337067
};
\addplot [semithick, black]
table {%
800 0.439576551318169
800 0.45923638343811
};
\addplot [thick, black]
table {%
796.25 0.349285185337067
803.75 0.349285185337067
};
\addplot [thick, black]
table {%
796.25 0.45923638343811
803.75 0.45923638343811
};
\addplot [semithick, black]
table {%
820 0.381710693240166
820 0.352676451206207
};
\addplot [semithick, black]
table {%
820 0.437690898776054
820 0.460443675518036
};
\addplot [thick, black]
table {%
816.25 0.352676451206207
823.75 0.352676451206207
};
\addplot [thick, black]
table {%
816.25 0.460443675518036
823.75 0.460443675518036
};
\addplot [semithick, black]
table {%
840 0.380643293261528
840 0.353090465068817
};
\addplot [semithick, black]
table {%
840 0.437076389789581
840 0.461685746908188
};
\addplot [thick, black]
table {%
836.25 0.353090465068817
843.75 0.353090465068817
};
\addplot [thick, black]
table {%
836.25 0.461685746908188
843.75 0.461685746908188
};
\addplot [semithick, black]
table {%
860 0.382178768515587
860 0.352581202983856
};
\addplot [semithick, black]
table {%
860 0.435663387179375
860 0.45856836438179
};
\addplot [thick, black]
table {%
856.25 0.352581202983856
863.75 0.352581202983856
};
\addplot [thick, black]
table {%
856.25 0.45856836438179
863.75 0.45856836438179
};
\addplot [semithick, black]
table {%
880 0.381220370531082
880 0.347759634256363
};
\addplot [semithick, black]
table {%
880 0.437099993228912
880 0.45847424864769
};
\addplot [thick, black]
table {%
876.25 0.347759634256363
883.75 0.347759634256363
};
\addplot [thick, black]
table {%
876.25 0.45847424864769
883.75 0.45847424864769
};
\addplot [semithick, black]
table {%
900 0.381933525204658
900 0.347376555204391
};
\addplot [semithick, black]
table {%
900 0.437063127756119
900 0.460462659597397
};
\addplot [thick, black]
table {%
896.25 0.347376555204391
903.75 0.347376555204391
};
\addplot [thick, black]
table {%
896.25 0.460462659597397
903.75 0.460462659597397
};
\addplot [semithick, black]
table {%
920 0.380516663193703
920 0.351075440645218
};
\addplot [semithick, black]
table {%
920 0.436834394931793
920 0.459646284580231
};
\addplot [thick, black]
table {%
916.25 0.351075440645218
923.75 0.351075440645218
};
\addplot [thick, black]
table {%
916.25 0.459646284580231
923.75 0.459646284580231
};
\addplot [semithick, black]
table {%
940 0.381944507360458
940 0.352821081876755
};
\addplot [semithick, black]
table {%
940 0.436541974544525
940 0.461469769477844
};
\addplot [thick, black]
table {%
936.25 0.352821081876755
943.75 0.352821081876755
};
\addplot [thick, black]
table {%
936.25 0.461469769477844
943.75 0.461469769477844
};
\addplot [semithick, black]
table {%
960 0.379727944731712
960 0.351978719234466
};
\addplot [semithick, black]
table {%
960 0.436495184898376
960 0.460600256919861
};
\addplot [thick, black]
table {%
956.25 0.351978719234466
963.75 0.351978719234466
};
\addplot [thick, black]
table {%
956.25 0.460600256919861
963.75 0.460600256919861
};
\addplot [semithick, black]
table {%
980 0.381389796733856
980 0.347336679697037
};
\addplot [semithick, black]
table {%
980 0.437672004103661
980 0.459033817052841
};
\addplot [thick, black]
table {%
976.25 0.347336679697037
983.75 0.347336679697037
};
\addplot [thick, black]
table {%
976.25 0.459033817052841
983.75 0.459033817052841
};
\path [draw=black, fill=color1]
(axis cs:-7.5,0.848359197378159)
--(axis cs:7.5,0.848359197378159)
--(axis cs:7.5,1.04962807893753)
--(axis cs:-7.5,1.04962807893753)
--(axis cs:-7.5,0.848359197378159)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,0.528353601694107)
--(axis cs:27.5,0.528353601694107)
--(axis cs:27.5,0.562921553850174)
--(axis cs:12.5,0.562921553850174)
--(axis cs:12.5,0.528353601694107)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,0.472074672579765)
--(axis cs:47.5,0.472074672579765)
--(axis cs:47.5,0.496788918972015)
--(axis cs:32.5,0.496788918972015)
--(axis cs:32.5,0.472074672579765)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,0.449117705225945)
--(axis cs:67.5,0.449117705225945)
--(axis cs:67.5,0.47641833126545)
--(axis cs:52.5,0.47641833126545)
--(axis cs:52.5,0.449117705225945)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,0.434818297624588)
--(axis cs:87.5,0.434818297624588)
--(axis cs:87.5,0.475512400269508)
--(axis cs:72.5,0.475512400269508)
--(axis cs:72.5,0.434818297624588)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,0.433011665940285)
--(axis cs:107.5,0.433011665940285)
--(axis cs:107.5,0.464407160878181)
--(axis cs:92.5,0.464407160878181)
--(axis cs:92.5,0.433011665940285)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,0.417902827262878)
--(axis cs:127.5,0.417902827262878)
--(axis cs:127.5,0.459243103861809)
--(axis cs:112.5,0.459243103861809)
--(axis cs:112.5,0.417902827262878)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,0.415320560336113)
--(axis cs:147.5,0.415320560336113)
--(axis cs:147.5,0.454366564750671)
--(axis cs:132.5,0.454366564750671)
--(axis cs:132.5,0.415320560336113)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,0.414945170283318)
--(axis cs:167.5,0.414945170283318)
--(axis cs:167.5,0.458896666765213)
--(axis cs:152.5,0.458896666765213)
--(axis cs:152.5,0.414945170283318)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,0.409118711948395)
--(axis cs:187.5,0.409118711948395)
--(axis cs:187.5,0.44810463488102)
--(axis cs:172.5,0.44810463488102)
--(axis cs:172.5,0.409118711948395)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,0.412273719906807)
--(axis cs:207.5,0.412273719906807)
--(axis cs:207.5,0.452297791838646)
--(axis cs:192.5,0.452297791838646)
--(axis cs:192.5,0.412273719906807)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,0.403472766280174)
--(axis cs:227.5,0.403472766280174)
--(axis cs:227.5,0.44999323785305)
--(axis cs:212.5,0.44999323785305)
--(axis cs:212.5,0.403472766280174)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,0.402498289942741)
--(axis cs:247.5,0.402498289942741)
--(axis cs:247.5,0.447126880288124)
--(axis cs:232.5,0.447126880288124)
--(axis cs:232.5,0.402498289942741)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,0.395697593688965)
--(axis cs:267.5,0.395697593688965)
--(axis cs:267.5,0.444048300385475)
--(axis cs:252.5,0.444048300385475)
--(axis cs:252.5,0.395697593688965)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,0.393182873725891)
--(axis cs:287.5,0.393182873725891)
--(axis cs:287.5,0.444831863045692)
--(axis cs:272.5,0.444831863045692)
--(axis cs:272.5,0.393182873725891)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,0.392275333404541)
--(axis cs:307.5,0.392275333404541)
--(axis cs:307.5,0.43870247900486)
--(axis cs:292.5,0.43870247900486)
--(axis cs:292.5,0.392275333404541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,0.392246097326279)
--(axis cs:327.5,0.392246097326279)
--(axis cs:327.5,0.439537346363068)
--(axis cs:312.5,0.439537346363068)
--(axis cs:312.5,0.392246097326279)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,0.393423065543175)
--(axis cs:347.5,0.393423065543175)
--(axis cs:347.5,0.43864144384861)
--(axis cs:332.5,0.43864144384861)
--(axis cs:332.5,0.393423065543175)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,0.390510410070419)
--(axis cs:367.5,0.390510410070419)
--(axis cs:367.5,0.443770855665207)
--(axis cs:352.5,0.443770855665207)
--(axis cs:352.5,0.390510410070419)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,0.391005799174309)
--(axis cs:387.5,0.391005799174309)
--(axis cs:387.5,0.438752308487892)
--(axis cs:372.5,0.438752308487892)
--(axis cs:372.5,0.391005799174309)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,0.392386049032211)
--(axis cs:407.5,0.392386049032211)
--(axis cs:407.5,0.437481358647346)
--(axis cs:392.5,0.437481358647346)
--(axis cs:392.5,0.392386049032211)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,0.389903351664543)
--(axis cs:427.5,0.389903351664543)
--(axis cs:427.5,0.438207805156708)
--(axis cs:412.5,0.438207805156708)
--(axis cs:412.5,0.389903351664543)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,0.389106646180153)
--(axis cs:447.5,0.389106646180153)
--(axis cs:447.5,0.440622076392174)
--(axis cs:432.5,0.440622076392174)
--(axis cs:432.5,0.389106646180153)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,0.388603568077087)
--(axis cs:467.5,0.388603568077087)
--(axis cs:467.5,0.441553324460983)
--(axis cs:452.5,0.441553324460983)
--(axis cs:452.5,0.388603568077087)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,0.389034956693649)
--(axis cs:487.5,0.389034956693649)
--(axis cs:487.5,0.441568210721016)
--(axis cs:472.5,0.441568210721016)
--(axis cs:472.5,0.389034956693649)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,0.387478515505791)
--(axis cs:507.5,0.387478515505791)
--(axis cs:507.5,0.43559817969799)
--(axis cs:492.5,0.43559817969799)
--(axis cs:492.5,0.387478515505791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,0.388703897595406)
--(axis cs:527.5,0.388703897595406)
--(axis cs:527.5,0.438386529684067)
--(axis cs:512.5,0.438386529684067)
--(axis cs:512.5,0.388703897595406)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,0.387150377035141)
--(axis cs:547.5,0.387150377035141)
--(axis cs:547.5,0.436901271343231)
--(axis cs:532.5,0.436901271343231)
--(axis cs:532.5,0.387150377035141)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,0.38783186674118)
--(axis cs:567.5,0.38783186674118)
--(axis cs:567.5,0.438047036528587)
--(axis cs:552.5,0.438047036528587)
--(axis cs:552.5,0.38783186674118)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,0.38519786298275)
--(axis cs:587.5,0.38519786298275)
--(axis cs:587.5,0.441810488700867)
--(axis cs:572.5,0.441810488700867)
--(axis cs:572.5,0.38519786298275)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,0.385196715593338)
--(axis cs:607.5,0.385196715593338)
--(axis cs:607.5,0.436883345246315)
--(axis cs:592.5,0.436883345246315)
--(axis cs:592.5,0.385196715593338)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,0.385105028748512)
--(axis cs:627.5,0.385105028748512)
--(axis cs:627.5,0.436906859278679)
--(axis cs:612.5,0.436906859278679)
--(axis cs:612.5,0.385105028748512)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,0.386319100856781)
--(axis cs:647.5,0.386319100856781)
--(axis cs:647.5,0.440015941858292)
--(axis cs:632.5,0.440015941858292)
--(axis cs:632.5,0.386319100856781)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,0.383687436580658)
--(axis cs:667.5,0.383687436580658)
--(axis cs:667.5,0.437483191490173)
--(axis cs:652.5,0.437483191490173)
--(axis cs:652.5,0.383687436580658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,0.382344827055931)
--(axis cs:687.5,0.382344827055931)
--(axis cs:687.5,0.436757698655128)
--(axis cs:672.5,0.436757698655128)
--(axis cs:672.5,0.382344827055931)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,0.38352133333683)
--(axis cs:707.5,0.38352133333683)
--(axis cs:707.5,0.43549419939518)
--(axis cs:692.5,0.43549419939518)
--(axis cs:692.5,0.38352133333683)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,0.385246843099594)
--(axis cs:727.5,0.385246843099594)
--(axis cs:727.5,0.436315789818764)
--(axis cs:712.5,0.436315789818764)
--(axis cs:712.5,0.385246843099594)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,0.383165374398232)
--(axis cs:747.5,0.383165374398232)
--(axis cs:747.5,0.437022313475609)
--(axis cs:732.5,0.437022313475609)
--(axis cs:732.5,0.383165374398232)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,0.382469221949577)
--(axis cs:767.5,0.382469221949577)
--(axis cs:767.5,0.43726846575737)
--(axis cs:752.5,0.43726846575737)
--(axis cs:752.5,0.382469221949577)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,0.384240627288818)
--(axis cs:787.5,0.384240627288818)
--(axis cs:787.5,0.437671691179276)
--(axis cs:772.5,0.437671691179276)
--(axis cs:772.5,0.384240627288818)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,0.383625715970993)
--(axis cs:807.5,0.383625715970993)
--(axis cs:807.5,0.439576551318169)
--(axis cs:792.5,0.439576551318169)
--(axis cs:792.5,0.383625715970993)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,0.381710693240166)
--(axis cs:827.5,0.381710693240166)
--(axis cs:827.5,0.437690898776054)
--(axis cs:812.5,0.437690898776054)
--(axis cs:812.5,0.381710693240166)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,0.380643293261528)
--(axis cs:847.5,0.380643293261528)
--(axis cs:847.5,0.437076389789581)
--(axis cs:832.5,0.437076389789581)
--(axis cs:832.5,0.380643293261528)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,0.382178768515587)
--(axis cs:867.5,0.382178768515587)
--(axis cs:867.5,0.435663387179375)
--(axis cs:852.5,0.435663387179375)
--(axis cs:852.5,0.382178768515587)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,0.381220370531082)
--(axis cs:887.5,0.381220370531082)
--(axis cs:887.5,0.437099993228912)
--(axis cs:872.5,0.437099993228912)
--(axis cs:872.5,0.381220370531082)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,0.381933525204658)
--(axis cs:907.5,0.381933525204658)
--(axis cs:907.5,0.437063127756119)
--(axis cs:892.5,0.437063127756119)
--(axis cs:892.5,0.381933525204658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,0.380516663193703)
--(axis cs:927.5,0.380516663193703)
--(axis cs:927.5,0.436834394931793)
--(axis cs:912.5,0.436834394931793)
--(axis cs:912.5,0.380516663193703)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,0.381944507360458)
--(axis cs:947.5,0.381944507360458)
--(axis cs:947.5,0.436541974544525)
--(axis cs:932.5,0.436541974544525)
--(axis cs:932.5,0.381944507360458)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,0.379727944731712)
--(axis cs:967.5,0.379727944731712)
--(axis cs:967.5,0.436495184898376)
--(axis cs:952.5,0.436495184898376)
--(axis cs:952.5,0.379727944731712)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,0.381389796733856)
--(axis cs:987.5,0.381389796733856)
--(axis cs:987.5,0.437672004103661)
--(axis cs:972.5,0.437672004103661)
--(axis cs:972.5,0.381389796733856)
--cycle;
\addplot [very thick, black]
table {%
-7.5 0.980076670646668
7.5 0.980076670646668
};
\addplot [very thick, black]
table {%
12.5 0.550568282604218
27.5 0.550568282604218
};
\addplot [very thick, black]
table {%
32.5 0.482050776481628
47.5 0.482050776481628
};
\addplot [very thick, black]
table {%
52.5 0.470779150724411
67.5 0.470779150724411
};
\addplot [very thick, black]
table {%
72.5 0.455771267414093
87.5 0.455771267414093
};
\addplot [very thick, black]
table {%
92.5 0.453226149082184
107.5 0.453226149082184
};
\addplot [very thick, black]
table {%
112.5 0.450825273990631
127.5 0.450825273990631
};
\addplot [very thick, black]
table {%
132.5 0.43718633055687
147.5 0.43718633055687
};
\addplot [very thick, black]
table {%
152.5 0.431522697210312
167.5 0.431522697210312
};
\addplot [very thick, black]
table {%
172.5 0.4296815097332
187.5 0.4296815097332
};
\addplot [very thick, black]
table {%
192.5 0.426875501871109
207.5 0.426875501871109
};
\addplot [very thick, black]
table {%
212.5 0.421402662992477
227.5 0.421402662992477
};
\addplot [very thick, black]
table {%
232.5 0.422134160995483
247.5 0.422134160995483
};
\addplot [very thick, black]
table {%
252.5 0.41532489657402
267.5 0.41532489657402
};
\addplot [very thick, black]
table {%
272.5 0.412997126579285
287.5 0.412997126579285
};
\addplot [very thick, black]
table {%
292.5 0.410766184329987
307.5 0.410766184329987
};
\addplot [very thick, black]
table {%
312.5 0.410677015781403
327.5 0.410677015781403
};
\addplot [very thick, black]
table {%
332.5 0.409422785043716
347.5 0.409422785043716
};
\addplot [very thick, black]
table {%
352.5 0.409492671489716
367.5 0.409492671489716
};
\addplot [very thick, black]
table {%
372.5 0.407458364963531
387.5 0.407458364963531
};
\addplot [very thick, black]
table {%
392.5 0.40981063246727
407.5 0.40981063246727
};
\addplot [very thick, black]
table {%
412.5 0.410971224308014
427.5 0.410971224308014
};
\addplot [very thick, black]
table {%
432.5 0.408607482910156
447.5 0.408607482910156
};
\addplot [very thick, black]
table {%
452.5 0.410131454467773
467.5 0.410131454467773
};
\addplot [very thick, black]
table {%
472.5 0.412497460842133
487.5 0.412497460842133
};
\addplot [very thick, black]
table {%
492.5 0.410162091255188
507.5 0.410162091255188
};
\addplot [very thick, black]
table {%
512.5 0.409390091896057
527.5 0.409390091896057
};
\addplot [very thick, black]
table {%
532.5 0.408409982919693
547.5 0.408409982919693
};
\addplot [very thick, black]
table {%
552.5 0.409262031316757
567.5 0.409262031316757
};
\addplot [very thick, black]
table {%
572.5 0.408388316631317
587.5 0.408388316631317
};
\addplot [very thick, black]
table {%
592.5 0.407992869615555
607.5 0.407992869615555
};
\addplot [very thick, black]
table {%
612.5 0.410324335098267
627.5 0.410324335098267
};
\addplot [very thick, black]
table {%
632.5 0.408171981573105
647.5 0.408171981573105
};
\addplot [very thick, black]
table {%
652.5 0.407907277345657
667.5 0.407907277345657
};
\addplot [very thick, black]
table {%
672.5 0.409843623638153
687.5 0.409843623638153
};
\addplot [very thick, black]
table {%
692.5 0.409191995859146
707.5 0.409191995859146
};
\addplot [very thick, black]
table {%
712.5 0.408053159713745
727.5 0.408053159713745
};
\addplot [very thick, black]
table {%
732.5 0.407169461250305
747.5 0.407169461250305
};
\addplot [very thick, black]
table {%
752.5 0.407633453607559
767.5 0.407633453607559
};
\addplot [very thick, black]
table {%
772.5 0.407017081975937
787.5 0.407017081975937
};
\addplot [very thick, black]
table {%
792.5 0.407930910587311
807.5 0.407930910587311
};
\addplot [very thick, black]
table {%
812.5 0.406849354505539
827.5 0.406849354505539
};
\addplot [very thick, black]
table {%
832.5 0.407608032226562
847.5 0.407608032226562
};
\addplot [very thick, black]
table {%
852.5 0.408684581518173
867.5 0.408684581518173
};
\addplot [very thick, black]
table {%
872.5 0.407319992780685
887.5 0.407319992780685
};
\addplot [very thick, black]
table {%
892.5 0.40765380859375
907.5 0.40765380859375
};
\addplot [very thick, black]
table {%
912.5 0.408362597227097
927.5 0.408362597227097
};
\addplot [very thick, black]
table {%
932.5 0.409056633710861
947.5 0.409056633710861
};
\addplot [very thick, black]
table {%
952.5 0.405535608530045
967.5 0.405535608530045
};
\addplot [very thick, black]
table {%
972.5 0.407397836446762
987.5 0.407397836446762
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
height=\figureheight,
legend cell align={left},
legend columns=2,
legend columns=2,
legend pos=north east,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
legend style={font=\footnotesize},
scale only axis = true,
tick align=outside,
tick label style={font=\footnotesize},
width=0.17857142857142858\swidth,
x grid style={white},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=950, xmax=1000,
xtick distance=40,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={980},
y grid style={white},
ylabel style={font=\footnotesize},
ymajorgrids,
ymin=0.3, ymax=0.8,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
yticklabel style={anchor=west},
yticklabels={,,}
]
\addplot [thick, red!54.5098039215686!black, forget plot]
table {%
0 0.591074228286743
20 0.664844453334808
40 0.663060665130615
60 0.637260735034943
80 0.629872024059296
100 0.621201694011688
120 0.615619301795959
140 0.613815188407898
160 0.608638286590576
180 0.600545704364777
200 0.586360991001129
220 0.596325159072876
240 0.581394851207733
260 0.587767660617828
280 0.587825417518616
300 0.583157896995544
320 0.574687480926514
340 0.576741874217987
360 0.575646579265594
380 0.578765392303467
400 0.578108251094818
420 0.573637425899506
440 0.572278678417206
460 0.569015145301819
480 0.568469285964966
500 0.565083801746368
520 0.560163557529449
540 0.560199499130249
560 0.555233478546143
580 0.559124827384949
600 0.555166006088257
620 0.551882684230804
640 0.558785438537598
660 0.552169144153595
680 0.551101684570312
700 0.543835520744324
720 0.543713450431824
740 0.540142774581909
760 0.541107594966888
780 0.543382167816162
800 0.543736696243286
820 0.544187426567078
840 0.544137716293335
860 0.540349900722504
880 0.534471273422241
900 0.538849711418152
920 0.53685474395752
940 0.537346065044403
960 0.534225106239319
980 0.531288266181946
};
\addplot [thick, color0, forget plot]
table {%
0 0.991306602954864
20 0.522931158542633
40 0.468768954277039
60 0.407419174909592
80 0.413322865962982
100 0.361751466989517
120 0.375431954860687
140 0.36198216676712
160 0.337077707052231
180 0.347651332616806
200 0.340213596820831
220 0.339467853307724
240 0.337795227766037
260 0.332503706216812
280 0.33057501912117
300 0.335364013910294
320 0.330911725759506
340 0.32898622751236
360 0.325432360172272
380 0.329918414354324
400 0.325119942426682
420 0.329494774341583
440 0.326834559440613
460 0.326519697904587
480 0.328252911567688
500 0.325839161872864
520 0.323804765939713
540 0.325164377689362
560 0.32339397072792
580 0.323807656764984
600 0.327194333076477
620 0.319814324378967
640 0.32629257440567
660 0.323954582214355
680 0.328794747591019
700 0.323379516601562
720 0.324184477329254
740 0.321689784526825
760 0.325610786676407
780 0.322038233280182
800 0.327446758747101
820 0.325988411903381
840 0.324697315692902
860 0.323765397071838
880 0.324897915124893
900 0.326214969158173
920 0.328116595745087
940 0.323020339012146
960 0.32504665851593
980 0.321750551462173
};
\addplot [semithick, black, forget plot]
table {%
0 0.848359197378159
0 0.657000005245209
};
\addplot [semithick, black, forget plot]
table {%
0 1.04962807893753
0 1.18326199054718
};
\addplot [thick, black, forget plot]
table {%
-3.75 0.657000005245209
3.75 0.657000005245209
};
\addplot [thick, black, forget plot]
table {%
-3.75 1.18326199054718
3.75 1.18326199054718
};
\addplot [semithick, black, forget plot]
table {%
20 0.528353601694107
20 0.494322270154953
};
\addplot [semithick, black, forget plot]
table {%
20 0.562921553850174
20 0.600586533546448
};
\addplot [thick, black, forget plot]
table {%
16.25 0.494322270154953
23.75 0.494322270154953
};
\addplot [thick, black, forget plot]
table {%
16.25 0.600586533546448
23.75 0.600586533546448
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
20 0.454585134983063
};
\addplot [semithick, black, forget plot]
table {%
40 0.472074672579765
40 0.450653851032257
};
\addplot [semithick, black, forget plot]
table {%
40 0.496788918972015
40 0.516905665397644
};
\addplot [thick, black, forget plot]
table {%
36.25 0.450653851032257
43.75 0.450653851032257
};
\addplot [thick, black, forget plot]
table {%
36.25 0.516905665397644
43.75 0.516905665397644
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
40 0.42368471622467
40 0.563868045806885
};
\addplot [semithick, black, forget plot]
table {%
60 0.449117705225945
60 0.412418633699417
};
\addplot [semithick, black, forget plot]
table {%
60 0.47641833126545
60 0.487930119037628
};
\addplot [thick, black, forget plot]
table {%
56.25 0.412418633699417
63.75 0.412418633699417
};
\addplot [thick, black, forget plot]
table {%
56.25 0.487930119037628
63.75 0.487930119037628
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
60 0.398688822984695
60 0.523701608181
};
\addplot [semithick, black, forget plot]
table {%
80 0.434818297624588
80 0.401364147663116
};
\addplot [semithick, black, forget plot]
table {%
80 0.475512400269508
80 0.513552784919739
};
\addplot [thick, black, forget plot]
table {%
76.25 0.401364147663116
83.75 0.401364147663116
};
\addplot [thick, black, forget plot]
table {%
76.25 0.513552784919739
83.75 0.513552784919739
};
\addplot [semithick, black, forget plot]
table {%
100 0.433011665940285
100 0.39837110042572
};
\addplot [semithick, black, forget plot]
table {%
100 0.464407160878181
100 0.469251900911331
};
\addplot [thick, black, forget plot]
table {%
96.25 0.39837110042572
103.75 0.39837110042572
};
\addplot [thick, black, forget plot]
table {%
96.25 0.469251900911331
103.75 0.469251900911331
};
\addplot [color1, opacity=0.5, mark=diamond, mark size=1.5, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
100 0.516576945781708
};
\addplot [semithick, black, forget plot]
table {%
120 0.417902827262878
120 0.377283185720444
};
\addplot [semithick, black, forget plot]
table {%
120 0.459243103861809
120 0.503747701644897
};
\addplot [thick, black, forget plot]
table {%
116.25 0.377283185720444
123.75 0.377283185720444
};
\addplot [thick, black, forget plot]
table {%
116.25 0.503747701644897
123.75 0.503747701644897
};
\addplot [semithick, black, forget plot]
table {%
140 0.415320560336113
140 0.381441116333008
};
\addplot [semithick, black, forget plot]
table {%
140 0.454366564750671
140 0.495122849941254
};
\addplot [thick, black, forget plot]
table {%
136.25 0.381441116333008
143.75 0.381441116333008
};
\addplot [thick, black, forget plot]
table {%
136.25 0.495122849941254
143.75 0.495122849941254
};
\addplot [semithick, black, forget plot]
table {%
160 0.414945170283318
160 0.372916847467422
};
\addplot [semithick, black, forget plot]
table {%
160 0.458896666765213
160 0.500852286815643
};
\addplot [thick, black, forget plot]
table {%
156.25 0.372916847467422
163.75 0.372916847467422
};
\addplot [thick, black, forget plot]
table {%
156.25 0.500852286815643
163.75 0.500852286815643
};
\addplot [semithick, black, forget plot]
table {%
180 0.409118711948395
180 0.376939743757248
};
\addplot [semithick, black, forget plot]
table {%
180 0.44810463488102
180 0.477892249822617
};
\addplot [thick, black, forget plot]
table {%
176.25 0.376939743757248
183.75 0.376939743757248
};
\addplot [thick, black, forget plot]
table {%
176.25 0.477892249822617
183.75 0.477892249822617
};
\addplot [semithick, black, forget plot]
table {%
200 0.412273719906807
200 0.370180398225784
};
\addplot [semithick, black, forget plot]
table {%
200 0.452297791838646
200 0.490925550460815
};
\addplot [thick, black, forget plot]
table {%
196.25 0.370180398225784
203.75 0.370180398225784
};
\addplot [thick, black, forget plot]
table {%
196.25 0.490925550460815
203.75 0.490925550460815
};
\addplot [semithick, black, forget plot]
table {%
220 0.403472766280174
220 0.367920458316803
};
\addplot [semithick, black, forget plot]
table {%
220 0.44999323785305
220 0.470318645238876
};
\addplot [thick, black, forget plot]
table {%
216.25 0.367920458316803
223.75 0.367920458316803
};
\addplot [thick, black, forget plot]
table {%
216.25 0.470318645238876
223.75 0.470318645238876
};
\addplot [semithick, black, forget plot]
table {%
240 0.402498289942741
240 0.365340054035187
};
\addplot [semithick, black, forget plot]
table {%
240 0.447126880288124
240 0.472831279039383
};
\addplot [thick, black, forget plot]
table {%
236.25 0.365340054035187
243.75 0.365340054035187
};
\addplot [thick, black, forget plot]
table {%
236.25 0.472831279039383
243.75 0.472831279039383
};
\addplot [semithick, black, forget plot]
table {%
260 0.395697593688965
260 0.367371469736099
};
\addplot [semithick, black, forget plot]
table {%
260 0.444048300385475
260 0.470012217760086
};
\addplot [thick, black, forget plot]
table {%
256.25 0.367371469736099
263.75 0.367371469736099
};
\addplot [thick, black, forget plot]
table {%
256.25 0.470012217760086
263.75 0.470012217760086
};
\addplot [semithick, black, forget plot]
table {%
280 0.393182873725891
280 0.359451830387115
};
\addplot [semithick, black, forget plot]
table {%
280 0.444831863045692
280 0.4683817923069
};
\addplot [thick, black, forget plot]
table {%
276.25 0.359451830387115
283.75 0.359451830387115
};
\addplot [thick, black, forget plot]
table {%
276.25 0.4683817923069
283.75 0.4683817923069
};
\addplot [semithick, black, forget plot]
table {%
300 0.392275333404541
300 0.357420086860657
};
\addplot [semithick, black, forget plot]
table {%
300 0.43870247900486
300 0.464995563030243
};
\addplot [thick, black, forget plot]
table {%
296.25 0.357420086860657
303.75 0.357420086860657
};
\addplot [thick, black, forget plot]
table {%
296.25 0.464995563030243
303.75 0.464995563030243
};
\addplot [semithick, black, forget plot]
table {%
320 0.392246097326279
320 0.35715851187706
};
\addplot [semithick, black, forget plot]
table {%
320 0.439537346363068
320 0.466813653707504
};
\addplot [thick, black, forget plot]
table {%
316.25 0.35715851187706
323.75 0.35715851187706
};
\addplot [thick, black, forget plot]
table {%
316.25 0.466813653707504
323.75 0.466813653707504
};
\addplot [semithick, black, forget plot]
table {%
340 0.393423065543175
340 0.360296279191971
};
\addplot [semithick, black, forget plot]
table {%
340 0.43864144384861
340 0.467037588357925
};
\addplot [thick, black, forget plot]
table {%
336.25 0.360296279191971
343.75 0.360296279191971
};
\addplot [thick, black, forget plot]
table {%
336.25 0.467037588357925
343.75 0.467037588357925
};
\addplot [semithick, black, forget plot]
table {%
360 0.390510410070419
360 0.357161700725555
};
\addplot [semithick, black, forget plot]
table {%
360 0.443770855665207
360 0.463148057460785
};
\addplot [thick, black, forget plot]
table {%
356.25 0.357161700725555
363.75 0.357161700725555
};
\addplot [thick, black, forget plot]
table {%
356.25 0.463148057460785
363.75 0.463148057460785
};
\addplot [semithick, black, forget plot]
table {%
380 0.391005799174309
380 0.357805669307709
};
\addplot [semithick, black, forget plot]
table {%
380 0.438752308487892
380 0.463780045509338
};
\addplot [thick, black, forget plot]
table {%
376.25 0.357805669307709
383.75 0.357805669307709
};
\addplot [thick, black, forget plot]
table {%
376.25 0.463780045509338
383.75 0.463780045509338
};
\addplot [semithick, black, forget plot]
table {%
400 0.392386049032211
400 0.354984015226364
};
\addplot [semithick, black, forget plot]
table {%
400 0.437481358647346
400 0.464108318090439
};
\addplot [thick, black, forget plot]
table {%
396.25 0.354984015226364
403.75 0.354984015226364
};
\addplot [thick, black, forget plot]
table {%
396.25 0.464108318090439
403.75 0.464108318090439
};
\addplot [semithick, black, forget plot]
table {%
420 0.389903351664543
420 0.35928475856781
};
\addplot [semithick, black, forget plot]
table {%
420 0.438207805156708
420 0.465408504009247
};
\addplot [thick, black, forget plot]
table {%
416.25 0.35928475856781
423.75 0.35928475856781
};
\addplot [thick, black, forget plot]
table {%
416.25 0.465408504009247
423.75 0.465408504009247
};
\addplot [semithick, black, forget plot]
table {%
440 0.389106646180153
440 0.356427580118179
};
\addplot [semithick, black, forget plot]
table {%
440 0.440622076392174
440 0.461301445960998
};
\addplot [thick, black, forget plot]
table {%
436.25 0.356427580118179
443.75 0.356427580118179
};
\addplot [thick, black, forget plot]
table {%
436.25 0.461301445960998
443.75 0.461301445960998
};
\addplot [semithick, black, forget plot]
table {%
460 0.388603568077087
460 0.353202372789383
};
\addplot [semithick, black, forget plot]
table {%
460 0.441553324460983
460 0.464591711759567
};
\addplot [thick, black, forget plot]
table {%
456.25 0.353202372789383
463.75 0.353202372789383
};
\addplot [thick, black, forget plot]
table {%
456.25 0.464591711759567
463.75 0.464591711759567
};
\addplot [semithick, black, forget plot]
table {%
480 0.389034956693649
480 0.353704422712326
};
\addplot [semithick, black, forget plot]
table {%
480 0.441568210721016
480 0.463189989328384
};
\addplot [thick, black, forget plot]
table {%
476.25 0.353704422712326
483.75 0.353704422712326
};
\addplot [thick, black, forget plot]
table {%
476.25 0.463189989328384
483.75 0.463189989328384
};
\addplot [semithick, black, forget plot]
table {%
500 0.387478515505791
500 0.353539615869522
};
\addplot [semithick, black, forget plot]
table {%
500 0.43559817969799
500 0.465184837579727
};
\addplot [thick, black, forget plot]
table {%
496.25 0.353539615869522
503.75 0.353539615869522
};
\addplot [thick, black, forget plot]
table {%
496.25 0.465184837579727
503.75 0.465184837579727
};
\addplot [semithick, black, forget plot]
table {%
520 0.388703897595406
520 0.356894016265869
};
\addplot [semithick, black, forget plot]
table {%
520 0.438386529684067
520 0.465377986431122
};
\addplot [thick, black, forget plot]
table {%
516.25 0.356894016265869
523.75 0.356894016265869
};
\addplot [thick, black, forget plot]
table {%
516.25 0.465377986431122
523.75 0.465377986431122
};
\addplot [semithick, black, forget plot]
table {%
540 0.387150377035141
540 0.353036433458328
};
\addplot [semithick, black, forget plot]
table {%
540 0.436901271343231
540 0.46041414141655
};
\addplot [thick, black, forget plot]
table {%
536.25 0.353036433458328
543.75 0.353036433458328
};
\addplot [thick, black, forget plot]
table {%
536.25 0.46041414141655
543.75 0.46041414141655
};
\addplot [semithick, black, forget plot]
table {%
560 0.38783186674118
560 0.353060215711594
};
\addplot [semithick, black, forget plot]
table {%
560 0.438047036528587
560 0.464231938123703
};
\addplot [thick, black, forget plot]
table {%
556.25 0.353060215711594
563.75 0.353060215711594
};
\addplot [thick, black, forget plot]
table {%
556.25 0.464231938123703
563.75 0.464231938123703
};
\addplot [semithick, black, forget plot]
table {%
580 0.38519786298275
580 0.351375252008438
};
\addplot [semithick, black, forget plot]
table {%
580 0.441810488700867
580 0.466406047344208
};
\addplot [thick, black, forget plot]
table {%
576.25 0.351375252008438
583.75 0.351375252008438
};
\addplot [thick, black, forget plot]
table {%
576.25 0.466406047344208
583.75 0.466406047344208
};
\addplot [semithick, black, forget plot]
table {%
600 0.385196715593338
600 0.352859199047089
};
\addplot [semithick, black, forget plot]
table {%
600 0.436883345246315
600 0.462239533662796
};
\addplot [thick, black, forget plot]
table {%
596.25 0.352859199047089
603.75 0.352859199047089
};
\addplot [thick, black, forget plot]
table {%
596.25 0.462239533662796
603.75 0.462239533662796
};
\addplot [semithick, black, forget plot]
table {%
620 0.385105028748512
620 0.35632136464119
};
\addplot [semithick, black, forget plot]
table {%
620 0.436906859278679
620 0.462731182575226
};
\addplot [thick, black, forget plot]
table {%
616.25 0.35632136464119
623.75 0.35632136464119
};
\addplot [thick, black, forget plot]
table {%
616.25 0.462731182575226
623.75 0.462731182575226
};
\addplot [semithick, black, forget plot]
table {%
640 0.386319100856781
640 0.354629039764404
};
\addplot [semithick, black, forget plot]
table {%
640 0.440015941858292
640 0.464457422494888
};
\addplot [thick, black, forget plot]
table {%
636.25 0.354629039764404
643.75 0.354629039764404
};
\addplot [thick, black, forget plot]
table {%
636.25 0.464457422494888
643.75 0.464457422494888
};
\addplot [semithick, black, forget plot]
table {%
660 0.383687436580658
660 0.353738039731979
};
\addplot [semithick, black, forget plot]
table {%
660 0.437483191490173
660 0.460020750761032
};
\addplot [thick, black, forget plot]
table {%
656.25 0.353738039731979
663.75 0.353738039731979
};
\addplot [thick, black, forget plot]
table {%
656.25 0.460020750761032
663.75 0.460020750761032
};
\addplot [semithick, black, forget plot]
table {%
680 0.382344827055931
680 0.354975134134293
};
\addplot [semithick, black, forget plot]
table {%
680 0.436757698655128
680 0.461828738451004
};
\addplot [thick, black, forget plot]
table {%
676.25 0.354975134134293
683.75 0.354975134134293
};
\addplot [thick, black, forget plot]
table {%
676.25 0.461828738451004
683.75 0.461828738451004
};
\addplot [semithick, black, forget plot]
table {%
700 0.38352133333683
700 0.352183163166046
};
\addplot [semithick, black, forget plot]
table {%
700 0.43549419939518
700 0.459715902805328
};
\addplot [thick, black, forget plot]
table {%
696.25 0.352183163166046
703.75 0.352183163166046
};
\addplot [thick, black, forget plot]
table {%
696.25 0.459715902805328
703.75 0.459715902805328
};
\addplot [semithick, black, forget plot]
table {%
720 0.385246843099594
720 0.352546393871307
};
\addplot [semithick, black, forget plot]
table {%
720 0.436315789818764
720 0.464888483285904
};
\addplot [thick, black, forget plot]
table {%
716.25 0.352546393871307
723.75 0.352546393871307
};
\addplot [thick, black, forget plot]
table {%
716.25 0.464888483285904
723.75 0.464888483285904
};
\addplot [semithick, black, forget plot]
table {%
740 0.383165374398232
740 0.351286768913269
};
\addplot [semithick, black, forget plot]
table {%
740 0.437022313475609
740 0.458882063627243
};
\addplot [thick, black, forget plot]
table {%
736.25 0.351286768913269
743.75 0.351286768913269
};
\addplot [thick, black, forget plot]
table {%
736.25 0.458882063627243
743.75 0.458882063627243
};
\addplot [semithick, black, forget plot]
table {%
760 0.382469221949577
760 0.353232204914093
};
\addplot [semithick, black, forget plot]
table {%
760 0.43726846575737
760 0.46010160446167
};
\addplot [thick, black, forget plot]
table {%
756.25 0.353232204914093
763.75 0.353232204914093
};
\addplot [thick, black, forget plot]
table {%
756.25 0.46010160446167
763.75 0.46010160446167
};
\addplot [semithick, black, forget plot]
table {%
780 0.384240627288818
780 0.353460103273392
};
\addplot [semithick, black, forget plot]
table {%
780 0.437671691179276
780 0.46255087852478
};
\addplot [thick, black, forget plot]
table {%
776.25 0.353460103273392
783.75 0.353460103273392
};
\addplot [thick, black, forget plot]
table {%
776.25 0.46255087852478
783.75 0.46255087852478
};
\addplot [semithick, black, forget plot]
table {%
800 0.383625715970993
800 0.349285185337067
};
\addplot [semithick, black, forget plot]
table {%
800 0.439576551318169
800 0.45923638343811
};
\addplot [thick, black, forget plot]
table {%
796.25 0.349285185337067
803.75 0.349285185337067
};
\addplot [thick, black, forget plot]
table {%
796.25 0.45923638343811
803.75 0.45923638343811
};
\addplot [semithick, black, forget plot]
table {%
820 0.381710693240166
820 0.352676451206207
};
\addplot [semithick, black, forget plot]
table {%
820 0.437690898776054
820 0.460443675518036
};
\addplot [thick, black, forget plot]
table {%
816.25 0.352676451206207
823.75 0.352676451206207
};
\addplot [thick, black, forget plot]
table {%
816.25 0.460443675518036
823.75 0.460443675518036
};
\addplot [semithick, black, forget plot]
table {%
840 0.380643293261528
840 0.353090465068817
};
\addplot [semithick, black, forget plot]
table {%
840 0.437076389789581
840 0.461685746908188
};
\addplot [thick, black, forget plot]
table {%
836.25 0.353090465068817
843.75 0.353090465068817
};
\addplot [thick, black, forget plot]
table {%
836.25 0.461685746908188
843.75 0.461685746908188
};
\addplot [semithick, black, forget plot]
table {%
860 0.382178768515587
860 0.352581202983856
};
\addplot [semithick, black, forget plot]
table {%
860 0.435663387179375
860 0.45856836438179
};
\addplot [thick, black, forget plot]
table {%
856.25 0.352581202983856
863.75 0.352581202983856
};
\addplot [thick, black, forget plot]
table {%
856.25 0.45856836438179
863.75 0.45856836438179
};
\addplot [semithick, black, forget plot]
table {%
880 0.381220370531082
880 0.347759634256363
};
\addplot [semithick, black, forget plot]
table {%
880 0.437099993228912
880 0.45847424864769
};
\addplot [thick, black, forget plot]
table {%
876.25 0.347759634256363
883.75 0.347759634256363
};
\addplot [thick, black, forget plot]
table {%
876.25 0.45847424864769
883.75 0.45847424864769
};
\addplot [semithick, black, forget plot]
table {%
900 0.381933525204658
900 0.347376555204391
};
\addplot [semithick, black, forget plot]
table {%
900 0.437063127756119
900 0.460462659597397
};
\addplot [thick, black, forget plot]
table {%
896.25 0.347376555204391
903.75 0.347376555204391
};
\addplot [thick, black, forget plot]
table {%
896.25 0.460462659597397
903.75 0.460462659597397
};
\addplot [semithick, black, forget plot]
table {%
920 0.380516663193703
920 0.351075440645218
};
\addplot [semithick, black, forget plot]
table {%
920 0.436834394931793
920 0.459646284580231
};
\addplot [thick, black, forget plot]
table {%
916.25 0.351075440645218
923.75 0.351075440645218
};
\addplot [thick, black, forget plot]
table {%
916.25 0.459646284580231
923.75 0.459646284580231
};
\addplot [semithick, black, forget plot]
table {%
940 0.381944507360458
940 0.352821081876755
};
\addplot [semithick, black, forget plot]
table {%
940 0.436541974544525
940 0.461469769477844
};
\addplot [thick, black, forget plot]
table {%
936.25 0.352821081876755
943.75 0.352821081876755
};
\addplot [thick, black, forget plot]
table {%
936.25 0.461469769477844
943.75 0.461469769477844
};
\addplot [semithick, black, forget plot]
table {%
960 0.379727944731712
960 0.351978719234466
};
\addplot [semithick, black, forget plot]
table {%
960 0.436495184898376
960 0.460600256919861
};
\addplot [thick, black, forget plot]
table {%
956.25 0.351978719234466
963.75 0.351978719234466
};
\addplot [thick, black, forget plot]
table {%
956.25 0.460600256919861
963.75 0.460600256919861
};
\addplot [semithick, black, forget plot]
table {%
980 0.381389796733856
980 0.347336679697037
};
\addplot [semithick, black, forget plot]
table {%
980 0.437672004103661
980 0.459033817052841
};
\addplot [thick, black, forget plot]
table {%
976.25 0.347336679697037
983.75 0.347336679697037
};
\addplot [thick, black, forget plot]
table {%
976.25 0.459033817052841
983.75 0.459033817052841
};
\addplot [thick, red!54.5098039215686!black]
table {%
-1 -1
};
\addlegendentry{RBF kernel}
\addplot [thick, color0]
table {%
-1 -1
};
\addlegendentry{Periodic, proposed init.}
\addplot [line width=4pt, color1]
table {%
-1 -1
};
\addlegendentry{Periodic, random init.}
\path [draw=black, fill=color1]
(axis cs:-7.5,0.848359197378159)
--(axis cs:7.5,0.848359197378159)
--(axis cs:7.5,1.04962807893753)
--(axis cs:-7.5,1.04962807893753)
--(axis cs:-7.5,0.848359197378159)
--cycle;
\path [draw=black, fill=color1]
(axis cs:12.5,0.528353601694107)
--(axis cs:27.5,0.528353601694107)
--(axis cs:27.5,0.562921553850174)
--(axis cs:12.5,0.562921553850174)
--(axis cs:12.5,0.528353601694107)
--cycle;
\path [draw=black, fill=color1]
(axis cs:32.5,0.472074672579765)
--(axis cs:47.5,0.472074672579765)
--(axis cs:47.5,0.496788918972015)
--(axis cs:32.5,0.496788918972015)
--(axis cs:32.5,0.472074672579765)
--cycle;
\path [draw=black, fill=color1]
(axis cs:52.5,0.449117705225945)
--(axis cs:67.5,0.449117705225945)
--(axis cs:67.5,0.47641833126545)
--(axis cs:52.5,0.47641833126545)
--(axis cs:52.5,0.449117705225945)
--cycle;
\path [draw=black, fill=color1]
(axis cs:72.5,0.434818297624588)
--(axis cs:87.5,0.434818297624588)
--(axis cs:87.5,0.475512400269508)
--(axis cs:72.5,0.475512400269508)
--(axis cs:72.5,0.434818297624588)
--cycle;
\path [draw=black, fill=color1]
(axis cs:92.5,0.433011665940285)
--(axis cs:107.5,0.433011665940285)
--(axis cs:107.5,0.464407160878181)
--(axis cs:92.5,0.464407160878181)
--(axis cs:92.5,0.433011665940285)
--cycle;
\path [draw=black, fill=color1]
(axis cs:112.5,0.417902827262878)
--(axis cs:127.5,0.417902827262878)
--(axis cs:127.5,0.459243103861809)
--(axis cs:112.5,0.459243103861809)
--(axis cs:112.5,0.417902827262878)
--cycle;
\path [draw=black, fill=color1]
(axis cs:132.5,0.415320560336113)
--(axis cs:147.5,0.415320560336113)
--(axis cs:147.5,0.454366564750671)
--(axis cs:132.5,0.454366564750671)
--(axis cs:132.5,0.415320560336113)
--cycle;
\path [draw=black, fill=color1]
(axis cs:152.5,0.414945170283318)
--(axis cs:167.5,0.414945170283318)
--(axis cs:167.5,0.458896666765213)
--(axis cs:152.5,0.458896666765213)
--(axis cs:152.5,0.414945170283318)
--cycle;
\path [draw=black, fill=color1]
(axis cs:172.5,0.409118711948395)
--(axis cs:187.5,0.409118711948395)
--(axis cs:187.5,0.44810463488102)
--(axis cs:172.5,0.44810463488102)
--(axis cs:172.5,0.409118711948395)
--cycle;
\path [draw=black, fill=color1]
(axis cs:192.5,0.412273719906807)
--(axis cs:207.5,0.412273719906807)
--(axis cs:207.5,0.452297791838646)
--(axis cs:192.5,0.452297791838646)
--(axis cs:192.5,0.412273719906807)
--cycle;
\path [draw=black, fill=color1]
(axis cs:212.5,0.403472766280174)
--(axis cs:227.5,0.403472766280174)
--(axis cs:227.5,0.44999323785305)
--(axis cs:212.5,0.44999323785305)
--(axis cs:212.5,0.403472766280174)
--cycle;
\path [draw=black, fill=color1]
(axis cs:232.5,0.402498289942741)
--(axis cs:247.5,0.402498289942741)
--(axis cs:247.5,0.447126880288124)
--(axis cs:232.5,0.447126880288124)
--(axis cs:232.5,0.402498289942741)
--cycle;
\path [draw=black, fill=color1]
(axis cs:252.5,0.395697593688965)
--(axis cs:267.5,0.395697593688965)
--(axis cs:267.5,0.444048300385475)
--(axis cs:252.5,0.444048300385475)
--(axis cs:252.5,0.395697593688965)
--cycle;
\path [draw=black, fill=color1]
(axis cs:272.5,0.393182873725891)
--(axis cs:287.5,0.393182873725891)
--(axis cs:287.5,0.444831863045692)
--(axis cs:272.5,0.444831863045692)
--(axis cs:272.5,0.393182873725891)
--cycle;
\path [draw=black, fill=color1]
(axis cs:292.5,0.392275333404541)
--(axis cs:307.5,0.392275333404541)
--(axis cs:307.5,0.43870247900486)
--(axis cs:292.5,0.43870247900486)
--(axis cs:292.5,0.392275333404541)
--cycle;
\path [draw=black, fill=color1]
(axis cs:312.5,0.392246097326279)
--(axis cs:327.5,0.392246097326279)
--(axis cs:327.5,0.439537346363068)
--(axis cs:312.5,0.439537346363068)
--(axis cs:312.5,0.392246097326279)
--cycle;
\path [draw=black, fill=color1]
(axis cs:332.5,0.393423065543175)
--(axis cs:347.5,0.393423065543175)
--(axis cs:347.5,0.43864144384861)
--(axis cs:332.5,0.43864144384861)
--(axis cs:332.5,0.393423065543175)
--cycle;
\path [draw=black, fill=color1]
(axis cs:352.5,0.390510410070419)
--(axis cs:367.5,0.390510410070419)
--(axis cs:367.5,0.443770855665207)
--(axis cs:352.5,0.443770855665207)
--(axis cs:352.5,0.390510410070419)
--cycle;
\path [draw=black, fill=color1]
(axis cs:372.5,0.391005799174309)
--(axis cs:387.5,0.391005799174309)
--(axis cs:387.5,0.438752308487892)
--(axis cs:372.5,0.438752308487892)
--(axis cs:372.5,0.391005799174309)
--cycle;
\path [draw=black, fill=color1]
(axis cs:392.5,0.392386049032211)
--(axis cs:407.5,0.392386049032211)
--(axis cs:407.5,0.437481358647346)
--(axis cs:392.5,0.437481358647346)
--(axis cs:392.5,0.392386049032211)
--cycle;
\path [draw=black, fill=color1]
(axis cs:412.5,0.389903351664543)
--(axis cs:427.5,0.389903351664543)
--(axis cs:427.5,0.438207805156708)
--(axis cs:412.5,0.438207805156708)
--(axis cs:412.5,0.389903351664543)
--cycle;
\path [draw=black, fill=color1]
(axis cs:432.5,0.389106646180153)
--(axis cs:447.5,0.389106646180153)
--(axis cs:447.5,0.440622076392174)
--(axis cs:432.5,0.440622076392174)
--(axis cs:432.5,0.389106646180153)
--cycle;
\path [draw=black, fill=color1]
(axis cs:452.5,0.388603568077087)
--(axis cs:467.5,0.388603568077087)
--(axis cs:467.5,0.441553324460983)
--(axis cs:452.5,0.441553324460983)
--(axis cs:452.5,0.388603568077087)
--cycle;
\path [draw=black, fill=color1]
(axis cs:472.5,0.389034956693649)
--(axis cs:487.5,0.389034956693649)
--(axis cs:487.5,0.441568210721016)
--(axis cs:472.5,0.441568210721016)
--(axis cs:472.5,0.389034956693649)
--cycle;
\path [draw=black, fill=color1]
(axis cs:492.5,0.387478515505791)
--(axis cs:507.5,0.387478515505791)
--(axis cs:507.5,0.43559817969799)
--(axis cs:492.5,0.43559817969799)
--(axis cs:492.5,0.387478515505791)
--cycle;
\path [draw=black, fill=color1]
(axis cs:512.5,0.388703897595406)
--(axis cs:527.5,0.388703897595406)
--(axis cs:527.5,0.438386529684067)
--(axis cs:512.5,0.438386529684067)
--(axis cs:512.5,0.388703897595406)
--cycle;
\path [draw=black, fill=color1]
(axis cs:532.5,0.387150377035141)
--(axis cs:547.5,0.387150377035141)
--(axis cs:547.5,0.436901271343231)
--(axis cs:532.5,0.436901271343231)
--(axis cs:532.5,0.387150377035141)
--cycle;
\path [draw=black, fill=color1]
(axis cs:552.5,0.38783186674118)
--(axis cs:567.5,0.38783186674118)
--(axis cs:567.5,0.438047036528587)
--(axis cs:552.5,0.438047036528587)
--(axis cs:552.5,0.38783186674118)
--cycle;
\path [draw=black, fill=color1]
(axis cs:572.5,0.38519786298275)
--(axis cs:587.5,0.38519786298275)
--(axis cs:587.5,0.441810488700867)
--(axis cs:572.5,0.441810488700867)
--(axis cs:572.5,0.38519786298275)
--cycle;
\path [draw=black, fill=color1]
(axis cs:592.5,0.385196715593338)
--(axis cs:607.5,0.385196715593338)
--(axis cs:607.5,0.436883345246315)
--(axis cs:592.5,0.436883345246315)
--(axis cs:592.5,0.385196715593338)
--cycle;
\path [draw=black, fill=color1]
(axis cs:612.5,0.385105028748512)
--(axis cs:627.5,0.385105028748512)
--(axis cs:627.5,0.436906859278679)
--(axis cs:612.5,0.436906859278679)
--(axis cs:612.5,0.385105028748512)
--cycle;
\path [draw=black, fill=color1]
(axis cs:632.5,0.386319100856781)
--(axis cs:647.5,0.386319100856781)
--(axis cs:647.5,0.440015941858292)
--(axis cs:632.5,0.440015941858292)
--(axis cs:632.5,0.386319100856781)
--cycle;
\path [draw=black, fill=color1]
(axis cs:652.5,0.383687436580658)
--(axis cs:667.5,0.383687436580658)
--(axis cs:667.5,0.437483191490173)
--(axis cs:652.5,0.437483191490173)
--(axis cs:652.5,0.383687436580658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:672.5,0.382344827055931)
--(axis cs:687.5,0.382344827055931)
--(axis cs:687.5,0.436757698655128)
--(axis cs:672.5,0.436757698655128)
--(axis cs:672.5,0.382344827055931)
--cycle;
\path [draw=black, fill=color1]
(axis cs:692.5,0.38352133333683)
--(axis cs:707.5,0.38352133333683)
--(axis cs:707.5,0.43549419939518)
--(axis cs:692.5,0.43549419939518)
--(axis cs:692.5,0.38352133333683)
--cycle;
\path [draw=black, fill=color1]
(axis cs:712.5,0.385246843099594)
--(axis cs:727.5,0.385246843099594)
--(axis cs:727.5,0.436315789818764)
--(axis cs:712.5,0.436315789818764)
--(axis cs:712.5,0.385246843099594)
--cycle;
\path [draw=black, fill=color1]
(axis cs:732.5,0.383165374398232)
--(axis cs:747.5,0.383165374398232)
--(axis cs:747.5,0.437022313475609)
--(axis cs:732.5,0.437022313475609)
--(axis cs:732.5,0.383165374398232)
--cycle;
\path [draw=black, fill=color1]
(axis cs:752.5,0.382469221949577)
--(axis cs:767.5,0.382469221949577)
--(axis cs:767.5,0.43726846575737)
--(axis cs:752.5,0.43726846575737)
--(axis cs:752.5,0.382469221949577)
--cycle;
\path [draw=black, fill=color1]
(axis cs:772.5,0.384240627288818)
--(axis cs:787.5,0.384240627288818)
--(axis cs:787.5,0.437671691179276)
--(axis cs:772.5,0.437671691179276)
--(axis cs:772.5,0.384240627288818)
--cycle;
\path [draw=black, fill=color1]
(axis cs:792.5,0.383625715970993)
--(axis cs:807.5,0.383625715970993)
--(axis cs:807.5,0.439576551318169)
--(axis cs:792.5,0.439576551318169)
--(axis cs:792.5,0.383625715970993)
--cycle;
\path [draw=black, fill=color1]
(axis cs:812.5,0.381710693240166)
--(axis cs:827.5,0.381710693240166)
--(axis cs:827.5,0.437690898776054)
--(axis cs:812.5,0.437690898776054)
--(axis cs:812.5,0.381710693240166)
--cycle;
\path [draw=black, fill=color1]
(axis cs:832.5,0.380643293261528)
--(axis cs:847.5,0.380643293261528)
--(axis cs:847.5,0.437076389789581)
--(axis cs:832.5,0.437076389789581)
--(axis cs:832.5,0.380643293261528)
--cycle;
\path [draw=black, fill=color1]
(axis cs:852.5,0.382178768515587)
--(axis cs:867.5,0.382178768515587)
--(axis cs:867.5,0.435663387179375)
--(axis cs:852.5,0.435663387179375)
--(axis cs:852.5,0.382178768515587)
--cycle;
\path [draw=black, fill=color1]
(axis cs:872.5,0.381220370531082)
--(axis cs:887.5,0.381220370531082)
--(axis cs:887.5,0.437099993228912)
--(axis cs:872.5,0.437099993228912)
--(axis cs:872.5,0.381220370531082)
--cycle;
\path [draw=black, fill=color1]
(axis cs:892.5,0.381933525204658)
--(axis cs:907.5,0.381933525204658)
--(axis cs:907.5,0.437063127756119)
--(axis cs:892.5,0.437063127756119)
--(axis cs:892.5,0.381933525204658)
--cycle;
\path [draw=black, fill=color1]
(axis cs:912.5,0.380516663193703)
--(axis cs:927.5,0.380516663193703)
--(axis cs:927.5,0.436834394931793)
--(axis cs:912.5,0.436834394931793)
--(axis cs:912.5,0.380516663193703)
--cycle;
\path [draw=black, fill=color1]
(axis cs:932.5,0.381944507360458)
--(axis cs:947.5,0.381944507360458)
--(axis cs:947.5,0.436541974544525)
--(axis cs:932.5,0.436541974544525)
--(axis cs:932.5,0.381944507360458)
--cycle;
\path [draw=black, fill=color1]
(axis cs:952.5,0.379727944731712)
--(axis cs:967.5,0.379727944731712)
--(axis cs:967.5,0.436495184898376)
--(axis cs:952.5,0.436495184898376)
--(axis cs:952.5,0.379727944731712)
--cycle;
\path [draw=black, fill=color1]
(axis cs:972.5,0.381389796733856)
--(axis cs:987.5,0.381389796733856)
--(axis cs:987.5,0.437672004103661)
--(axis cs:972.5,0.437672004103661)
--(axis cs:972.5,0.381389796733856)
--cycle;
\addplot [very thick, black, forget plot]
table {%
-7.5 0.980076670646668
7.5 0.980076670646668
};
\addplot [very thick, black, forget plot]
table {%
12.5 0.550568282604218
27.5 0.550568282604218
};
\addplot [very thick, black, forget plot]
table {%
32.5 0.482050776481628
47.5 0.482050776481628
};
\addplot [very thick, black, forget plot]
table {%
52.5 0.470779150724411
67.5 0.470779150724411
};
\addplot [very thick, black, forget plot]
table {%
72.5 0.455771267414093
87.5 0.455771267414093
};
\addplot [very thick, black, forget plot]
table {%
92.5 0.453226149082184
107.5 0.453226149082184
};
\addplot [very thick, black, forget plot]
table {%
112.5 0.450825273990631
127.5 0.450825273990631
};
\addplot [very thick, black, forget plot]
table {%
132.5 0.43718633055687
147.5 0.43718633055687
};
\addplot [very thick, black, forget plot]
table {%
152.5 0.431522697210312
167.5 0.431522697210312
};
\addplot [very thick, black, forget plot]
table {%
172.5 0.4296815097332
187.5 0.4296815097332
};
\addplot [very thick, black, forget plot]
table {%
192.5 0.426875501871109
207.5 0.426875501871109
};
\addplot [very thick, black, forget plot]
table {%
212.5 0.421402662992477
227.5 0.421402662992477
};
\addplot [very thick, black, forget plot]
table {%
232.5 0.422134160995483
247.5 0.422134160995483
};
\addplot [very thick, black, forget plot]
table {%
252.5 0.41532489657402
267.5 0.41532489657402
};
\addplot [very thick, black, forget plot]
table {%
272.5 0.412997126579285
287.5 0.412997126579285
};
\addplot [very thick, black, forget plot]
table {%
292.5 0.410766184329987
307.5 0.410766184329987
};
\addplot [very thick, black, forget plot]
table {%
312.5 0.410677015781403
327.5 0.410677015781403
};
\addplot [very thick, black, forget plot]
table {%
332.5 0.409422785043716
347.5 0.409422785043716
};
\addplot [very thick, black, forget plot]
table {%
352.5 0.409492671489716
367.5 0.409492671489716
};
\addplot [very thick, black, forget plot]
table {%
372.5 0.407458364963531
387.5 0.407458364963531
};
\addplot [very thick, black, forget plot]
table {%
392.5 0.40981063246727
407.5 0.40981063246727
};
\addplot [very thick, black, forget plot]
table {%
412.5 0.410971224308014
427.5 0.410971224308014
};
\addplot [very thick, black, forget plot]
table {%
432.5 0.408607482910156
447.5 0.408607482910156
};
\addplot [very thick, black, forget plot]
table {%
452.5 0.410131454467773
467.5 0.410131454467773
};
\addplot [very thick, black, forget plot]
table {%
472.5 0.412497460842133
487.5 0.412497460842133
};
\addplot [very thick, black, forget plot]
table {%
492.5 0.410162091255188
507.5 0.410162091255188
};
\addplot [very thick, black, forget plot]
table {%
512.5 0.409390091896057
527.5 0.409390091896057
};
\addplot [very thick, black, forget plot]
table {%
532.5 0.408409982919693
547.5 0.408409982919693
};
\addplot [very thick, black, forget plot]
table {%
552.5 0.409262031316757
567.5 0.409262031316757
};
\addplot [very thick, black, forget plot]
table {%
572.5 0.408388316631317
587.5 0.408388316631317
};
\addplot [very thick, black, forget plot]
table {%
592.5 0.407992869615555
607.5 0.407992869615555
};
\addplot [very thick, black, forget plot]
table {%
612.5 0.410324335098267
627.5 0.410324335098267
};
\addplot [very thick, black, forget plot]
table {%
632.5 0.408171981573105
647.5 0.408171981573105
};
\addplot [very thick, black, forget plot]
table {%
652.5 0.407907277345657
667.5 0.407907277345657
};
\addplot [very thick, black, forget plot]
table {%
672.5 0.409843623638153
687.5 0.409843623638153
};
\addplot [very thick, black, forget plot]
table {%
692.5 0.409191995859146
707.5 0.409191995859146
};
\addplot [very thick, black, forget plot]
table {%
712.5 0.408053159713745
727.5 0.408053159713745
};
\addplot [very thick, black, forget plot]
table {%
732.5 0.407169461250305
747.5 0.407169461250305
};
\addplot [very thick, black, forget plot]
table {%
752.5 0.407633453607559
767.5 0.407633453607559
};
\addplot [very thick, black, forget plot]
table {%
772.5 0.407017081975937
787.5 0.407017081975937
};
\addplot [very thick, black, forget plot]
table {%
792.5 0.407930910587311
807.5 0.407930910587311
};
\addplot [very thick, black, forget plot]
table {%
812.5 0.406849354505539
827.5 0.406849354505539
};
\addplot [very thick, black, forget plot]
table {%
832.5 0.407608032226562
847.5 0.407608032226562
};
\addplot [very thick, black, forget plot]
table {%
852.5 0.408684581518173
867.5 0.408684581518173
};
\addplot [very thick, black, forget plot]
table {%
872.5 0.407319992780685
887.5 0.407319992780685
};
\addplot [very thick, black, forget plot]
table {%
892.5 0.40765380859375
907.5 0.40765380859375
};
\addplot [very thick, black, forget plot]
table {%
912.5 0.408362597227097
927.5 0.408362597227097
};
\addplot [very thick, black, forget plot]
table {%
932.5 0.409056633710861
947.5 0.409056633710861
};
\addplot [very thick, black, forget plot]
table {%
952.5 0.405535608530045
967.5 0.405535608530045
};
\addplot [very thick, black, forget plot]
table {%
972.5 0.407397836446762
987.5 0.407397836446762
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.08!(current bounding box.north west)$}) node[
  scale=0.95,
  anchor=base,
  text=black,
  rotate=0.0
]{Optimization steps};
\end{tikzpicture}


==> fig/period_legend.tex <==
\begin{tikzpicture} 
	\definecolor{color0}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
	\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=12,
		ymin=0,
		ymax=0.4,
		legend cell align={left},
		legend columns=3,
		legend pos=north east,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0,10)},
			draw=white!80!black,
			fill=white!89.8039215686275!black
		},
		legend style={font=\footnotesize},
		]
		\addlegendimage{thick, red!54.5098039215686!black}
	\addlegendentry{RBF kernel}
	\addlegendimage{line width=4pt, color1}
		\addlegendentry{Periodic, random init.}
	\addlegendimage{thick, color0}
	\addlegendentry{Periodic, proposed init.}

	\end{axis}
\hspace{-1mm}
\end{tikzpicture}

==> fig/soccost_legend.tex <==

\pgfplotsset{
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %% default is (0.3cm,0cm)
			(0.3cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture} 
\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color2}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
	\begin{axis}[%
		hide axis,
		width=\linewidth,
		xmin=10,
		xmax=12,
		ymin=0,
		ymax=0.4,
		legend cell align={left},
		legend columns=6,
		legend pos=north east,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0,10)},
			draw=white!80!black,
			fill=white!89.8039215686275!black
		},
		legend style={font=\footnotesize},
		]
		\addlegendimage{line width=2pt, red}
		\addlegendentry{Occ. Map}
		\addlegendimage{line width=2pt, black}
		\addlegendentry{ML}
		\addlegendimage{line width=2pt, color0}
		\addlegendentry{WHyTe}
			\addlegendimage{line width=2pt, color1}
		\addlegendentry{Fr-AAM}
		\addlegendimage{line width=2pt, red!54.5098039215686!black}
		\addlegendentry{CoPA-Map}
		\addlegendimage{line width=2pt, color2}
		\addlegendentry{GP-Hom}

	\end{axis}
\hspace{-1mm}
\end{tikzpicture}
